Retired A Stars and Their Companions VIII: 15 New Planetary Signals Around Subgiants and Transit Parameters for California Planet Search Planets with Subgiant Hosts

We present the discovery of 7 new planets and 8 planet candidates around subgiant stars, as additions to the known sample of planets around "retired A stars" (Johnson et al. 2006). Among these are the possible first 3-planet systems around subgiant stars, HD 163607 and HD 4917. Additionally, we present calculations of possible transit times, durations, depths, and probabilities for all known planets around subgiant (3 < log g < 4) stars, focused on possible transits during the TESS mission. While most have transit probabilities of 1-2%, we find that there are 3 planets with transit probabilities > 9%.

==> (inline-0) <==
\begin{deluxetable*}{c c c c c c c c c c c}
\tablecaption{Stellar Parameters for Subgiants with Known Companions \label{tbl:stellar_params}}
\tabletypesize{\scriptsize}
\tablehead{
	 \colhead{Star} 	&  \colhead{RA}   & \colhead{DEC}  & \colhead{V} & \colhead{Mass} & \colhead{Radius} & \colhead{$\Teff$} & \colhead{$\logg$}	& \colhead{$\logRHK$} & \colhead{S$_{\mathrm{HK}}$} & \colhead{$\sigma_{\mathrm{RV}}$} \\
	  \colhead{} 	&  \colhead{deg}    	& \colhead{deg}  	 & \colhead{mag} & \colhead{M$_{\odot}$} & \colhead{R$_{\odot}$} & \colhead{K} & \colhead{} & \colhead{} & \colhead{} &\colhead{(m/s)} }
	\colnumbers
	\startdata
	           HD 10697 &      26.23260 &      20.08315 &    6.27 &    1.13 &    1.79 &    5600 &    3.96 &     -5.04 &     0.16 &      7.856         \\
           HD 38529 &      86.64547 &       1.16819 &    5.95 &    1.41 &    2.56 &    5541 &    3.77 &     -5.03 &     0.16 &      9.531         \\
          HD 114613 &     198.01328 &     -37.80302 &    4.85 &    1.27 &    2.14 &    5641 &    3.87 &     -5.08 &     0.15 &      5.675         \\
          HD 117176 &     202.10753 &      13.77879 &    4.97 &    1.09 &    1.89 &    5495 &    3.95 &     -5.12 &     0.14 &      3.974         \\
          HD 159868 &     264.74802 &     -43.14551 &    7.24 &    1.19 &    2.13 &    5534 &    3.92 &     -5.02 &     0.16 &      5.485         \\
          HD 175541 &     283.92035 &       4.26533 &    8.02 &    1.39 &    4.19 &    5013 &    3.33 &     -5.18 &     0.14 &      6.516         \\
          HD 190228 &     300.75323 &      28.30686 &    7.30 &    1.14 &    2.51 &    5238 &    3.72 &     -4.98 &     0.17 &      4.314         \\
            HD 1502 &       4.82111 &      14.05475 &    8.36 &    1.46 &    4.67 &    4947 &    3.18 &     -5.15 &     0.14 &     11.328         \\
            HD 3404 &       9.19505 &     -24.50094 &    7.94 &    1.17 &    2.05 &    5339 &    3.81 &     -5.05 &     0.16 &      2.120         \\
            HD 4313 &      11.41816 &       7.84502 &    7.83 &    1.63 &    5.14 &    4943 &    3.24 &     -5.28 &     0.12 &      4.695         \\
            HD 5319 &      13.75583 &       0.78956 &    8.05 &    1.27 &    4.06 &    4871 &    3.26 &     -5.28 &     0.12 &      6.802         \\
            HD 5608 &      14.55925 &      33.95089 &    5.99 &    1.53 &    5.14 &    4877 &    3.19 &     -5.39 &     0.10 &      8.206         \\
            HD 6019 &      15.41506 &       7.30529 &    7.75 &    1.12 &    4.98 &    5020 &    3.08 &     -5.07 &     0.16 &      4.390         \\
            HD 8375 &      20.90615 &      34.24589 &    6.28 &    1.62 &    3.75 &    5207 &    3.66 &     -4.94 &     0.19 &      7.937         \\
           HD 10011 &      24.35865 &     -15.99768 &    7.99 &    1.50 &    4.32 &    5025 &    3.28 &     -5.13 &     0.14 &      4.961         \\
           HD 10212 &      25.20706 &      45.01896 &    8.13 &    1.18 &    4.34 &    4907 &    3.14 &     -5.21 &     0.14 &     28.302         \\
           HD 10442 &      25.47143 &       2.70438 &    7.84 &    1.01 &    1.97 &    4912 &    3.19 &     -5.18 &     0.14 &      5.610         \\
           HD 11970 &      29.60127 &      40.91367 &    8.23 &    1.24 &    3.74 &    5084 &    3.44 &     -5.10 &     0.15 &      8.935         \\
           HD 13167 &      32.05743 &     -24.69541 &    8.34 &    1.35 &    2.39 &    5671 &    3.72 &     -5.12 &     0.14 &      3.985         \\
           HD 14787 &      35.80856 &      10.83675 &    7.63 &    1.43 &    5.01 &    4946 &    3.23 &     -5.18 &     0.14 &      5.309         \\
           HD 18015 &      43.36336 &      -8.84802 &    7.89 &    1.49 &    3.13 &    5603 &    3.64 &     -4.94 &     0.17 &      8.407         \\
           HD 18667 &      45.03415 &       0.23543 &    8.34 &    1.05 &    3.95 &    4855 &    3.08 &     -5.22 &     0.13 &      5.167         \\
           HD 18742 &      45.04440 &     -20.80261 &    7.81 &    1.36 &    5.13 &    4940 &    3.09 &     -5.22 &     0.13 &      5.833         \\
           HD 21340 &      51.40204 &     -27.27249 &    7.40 &    1.55 &    6.32 &    4908 &    3.07 &     -5.22 &     0.13 &      5.678         \\
           HD 28678 &      67.85606 &       4.57530 &    8.38 &    1.53 &    6.48 &    4972 &    3.06 &     -5.27 &     0.13 &      5.780         \\
           HD 30856 &      72.57442 &     -24.36884 &    7.91 &    1.17 &    4.40 &    4895 &    3.20 &     -5.23 &     0.13 &      5.518         \\
           HD 33142 &      76.89809 &     -13.98648 &    7.96 &    1.54 &    4.36 &    4978 &    3.40 &     -5.18 &     0.14 &      5.165         \\
           HD 38801 &      86.99657 &      -8.32770 &    8.26 &    1.29 &    2.41 &    5207 &    3.77 &     -5.02 &     0.17 &     14.413         \\
           HD 45410 &      97.69628 &      58.16263 &    5.86 &    1.44 &    5.20 &    4938 &    3.19 &     -5.29 &     0.12 &      3.501         \\
           HD 51272 &     104.59510 &      37.98798 &    7.78 &    1.73 &    7.00 &    4870 &    3.08 &     -5.19 &     0.15 &     23.076         \\
           HD 72490 &     128.40271 &      13.55079 &    7.82 &    1.21 &    4.96 &    4934 &    3.21 &     -5.19 &     0.14 &      6.177         \\
           HD 73534 &     129.81584 &      12.96037 &    8.23 &    1.16 &    2.58 &    4917 &    3.60 &     -5.24 &     0.13 &      4.176         \\
           HD 75784 &     133.09976 &      13.23344 &    7.84 &    1.26 &    3.40 &    4867 &    3.46 &     -5.24 &     0.13 &      4.603         \\
           HD 88133 &     152.53198 &      18.18687 &    8.01 &    1.26 &    2.20 &    5392 &    3.88 &     -5.18 &     0.14 &      4.376         \\
           HD 93396 &     161.70726 &      -9.39902 &    8.04 &    1.46 &    2.83 &    5326 &    3.74 &     -4.90 &     0.20 &      6.491         \\
           HD 94834 &     164.31297 &      24.14278 &    7.60 &    1.11 &    4.20 &    4798 &    3.22 &     -5.22 &     0.14 &      6.319         \\
           HD 95089 &     164.69890 &       1.72922 &    7.92 &    1.54 &    5.08 &    4918 &    3.24 &     -5.21 &     0.13 &      6.798         \\
           HD 96063 &     166.18523 &      -2.51322 &    8.21 &    1.37 &    4.75 &    5020 &    3.33 &     -5.12 &     0.15 &      5.197         \\
           HD 96167 &     166.31279 &     -10.29130 &    8.09 &    1.27 &    1.94 &    5733 &    3.99 &     -5.16 &     0.14 &      4.298         \\
           HD 97601 &     168.63914 &      52.94690 &    7.46 &    1.64 &    4.66 &    5062 &    3.34 &     -4.67 &     0.33 &     20.386         \\
           HD 98219 &     169.44814 &     -23.97542 &    8.05 &    1.41 &    4.60 &    4925 &    3.36 &     -5.21 &     0.14 &      5.914         \\
           HD 99706 &     172.12589 &      43.96658 &    7.65 &    1.46 &    5.52 &    4862 &    3.09 &     -5.25 &     0.13 &     11.989         \\
          HD 102956 &     177.84380 &      57.64074 &    7.86 &    1.66 &    4.55 &    4985 &    3.38 &     -5.07 &     0.18 &      6.300         \\
          HD 106270 &     183.40535 &      -9.51338 &    7.58 &    1.39 &    2.66 &    5509 &    3.72 &     -4.90 &     0.19 &     10.294         \\
          HD 108863 &     187.58296 &      21.94824 &    7.71 &    1.59 &    5.74 &    4878 &    3.07 &     -5.27 &     0.13 &      6.186         \\
          HD 112988 &     195.04286 &      34.99842 &    7.76 &    1.04 &    5.25 &    4852 &    3.25 &     -5.21 &     0.13 &      8.404         \\
          HD 125390 &     214.53883 &      38.96698 &    8.21 &    1.36 &    6.47 &    4850 &    3.13 &     -5.21 &     0.14 &      8.013         \\
          HD 125607 &     214.86337 &      37.60997 &    8.09 &    1.47 &    4.31 &    4985 &    3.34 &     -5.16 &     0.14 &     17.358         \\
          HD 131496 &     223.34595 &      18.23540 &    7.80 &    1.34 &    4.44 &    4846 &    3.18 &     -5.33 &     0.12 &      7.183         \\
          HD 238433 &     228.40825 &      57.19163 &    8.37 &    1.37 &    5.09 &    4936 &    3.13 &     -5.14 &     0.15 &      9.793         \\
          HD 142091 &     237.80804 &      35.65738 &    4.79 &    1.50 &    4.85 &    4871 &    3.26 &     -5.31 &     0.12 &      2.838         \\
          HD 145428 &     242.96356 &     -25.88357 &    7.73 &    1.02 &    5.70 &    4779 &    3.13 &     -5.29 &     0.13 &      4.440         \\
          HD 148284 &     246.45174 &      30.26513 &    9.01 &    1.07 &    1.48 &    5572 &    3.97 &     -5.14 &     0.14 &      3.085         \\
          HD 152581 &     253.43159 &      11.97375 &    8.38 &    1.30 &    5.14 &    5027 &    3.29 &     -5.14 &     0.15 &      4.730         \\
          HD 163607 &     268.41873 &      56.39196 &    8.00 &    1.12 &    1.76 &    5522 &    3.97 &     -5.01 &     0.16 &      2.878         \\
          HD 180053 &     288.40088 &      34.91454 &    7.93 &    1.75 &    4.06 &    5131 &    3.54 &     -4.73 &     0.31 &     13.381         \\
          HD 180902 &     289.82379 &     -23.55816 &    7.78 &    1.41 &    4.16 &    4961 &    3.36 &     -5.13 &     0.15 &      1.944         \\
          HD 181342 &     290.26764 &     -23.61957 &    7.55 &    1.69 &    4.71 &    4945 &    3.28 &     -5.31 &     0.12 &     10.681         \\
          HD 185269 &     294.29892 &      28.49986 &    6.67 &    1.30 &    2.00 &    5923 &    3.92 &     -5.03 &     0.15 &      7.018         \\
          HD 192699 &     304.02502 &       4.58079 &    6.44 &    1.38 &    4.41 &    5041 &    3.25 &     -5.26 &     0.12 &      8.623         \\
          HD 193342 &     304.25226 &      56.90459 &    8.07 &    1.69 &    6.01 &    4913 &    3.19 &     -5.21 &     0.14 &      7.438         \\
          HD 195787 &     307.64395 &      58.28724 &    7.63 &    1.40 &    4.87 &    4961 &    3.26 &     -5.16 &     0.14 &      3.395         \\
          HD 196645 &     309.58716 &      13.33141 &    7.80 &    1.28 &    3.39 &    5041 &    3.43 &     -5.14 &     0.15 &      4.700         \\
          HD 200964 &     316.66602 &       3.80312 &    6.48 &    1.39 &    4.92 &    4982 &    3.22 &     -5.12 &     0.15 &      4.996         \\
          HD 206610 &     325.85376 &      -7.40825 &    8.34 &    1.55 &    6.12 &    4842 &    3.22 &     -5.25 &     0.14 &      4.544         \\
          HD 207077 &     326.68353 &      -8.00718 &    8.24 &    1.13 &    3.95 &    5067 &    3.27 &     -5.08 &     0.15 &      6.690         \\
          HD 210702 &     332.96387 &      16.04055 &    5.93 &    1.61 &    4.92 &    4951 &    3.28 &     -5.26 &     0.12 &      6.394         \\
          HD 212771 &     336.76279 &     -17.26365 &    7.60 &    1.56 &    5.27 &    5003 &    3.31 &     -5.14 &     0.14 &      7.794         \\
          HD 214823 &     340.08279 &      31.78759 &    8.06 &    1.31 &    2.04 &    5933 &    3.92 &     -5.08 &     0.15 &     12.641         \\
            HD 4917 &      12.77615 &     -12.92760 &    8.03 &    1.32 &    5.01 &    4802 &    2.97 &     -5.33 &     0.12 &      5.374         \\
	\enddata
	\tablecomments{Host star parameters for all planets listed in \autoref{tbl:transit_params}. Column 1 lists the star name. Columns 2 and 3 give the coordinates. Data in Columns 4-10 come from \citet{Brewer2016}. Column 4 gives the V-band magnitude. Columns 5, 6, and 7 list the mass, radius, and effective temperature of the star. Column 8 gives the spectroscopic surface gravity. Columns 9 and 10 give two measures of chromospheric activity. We note that for most subgiants in this sample, the $\logRHK$ value is not calibrated, which is why we have also included S$_{\mathrm{HK}}$. Finally, Column 11 gives the measured RV RMS after subtracting the planetary signal.}
\end{deluxetable*}

\begin{longrotatetable}
\begin{deluxetable*}{c c c c c c c c c c c c r}
\tablecaption{Orbital Parameters \label{tbl:orbital_params}}
\tabletypesize{\scriptsize}
\tablehead{
	 \colhead{Star} 	&  \colhead{Com}   & \colhead{m$\sin{i}$}  & \colhead{R} & \colhead{P} &	\colhead{a} & \colhead{T$_{\mathrm{p}}$}	& \colhead{e} & \colhead{$\omega$} & \colhead{K} & \colhead{$\gamma$} & \colhead{d$v$d$t$} & Orbit Ref \\
	  \colhead{} 	&  \colhead{}    	& \colhead{(M$_{\mathrm{Jup}}$)}  	 & \colhead{R$_{\mathrm{Jup}}$} & \colhead{(days)} & \colhead{} & \colhead{(JD$-2440000$)} & \colhead{} & \colhead{degrees} & \colhead{(m/s)} & \colhead{(m/s)} & \colhead{}}
	 \colnumbers
	 \startdata
	           HD 10697 &   b &         6.383(78) &             1.152 &       1075.69(82) &         2.140(88) &         11492(17) &        0.1043(83) &        114.9(6.0) &        116.9(1.3) &         -9.15(82) &                 0 &      \citet{Wittenmyer2009}         \\
           HD 38529 &   b &         0.797(15) &             1.268 &      14.30944(30) &        0.1294(58) &      14384.59(16) &         0.280(17) &         89.8(4.4) &         55.2(1.1) &          8.83(74) &                 0 &          \citet{Wright2009}         \\
                --- &   c &         12.99(15) &             1.123 &       2136.1(3.1) &          3.64(16) &      12255.9(8.1) &        0.3407(69) &         18.4(1.4) &        172.4(1.3) &          0.0(0.0) &                 0 &          \citet{Wright2009}         \\
          HD 114613 &   b &         0.357(32) &             1.182 &         4000(120) &          5.34(26) &         15150(90) &         0.458(89) &           196(11) &          4.38(40) &          2.62(65) &                 0 &      \citet{Wittenmyer2014}         \\
          HD 117176 &   b &         7.416(57) &             1.142 &      116.6880(54) &         0.481(22) &     15291.721(86) &        0.3988(19) &        359.83(29) &        316.20(78) &        -51.25(53) &                 0 &          \citet{Butler2006}         \\
          HD 159868 &   b &         2.218(59) &             1.202 &       1184.1(7.1) &          2.32(14) &        13670(190) &         0.024(19) &            63(76) &         37.92(97) &         -6.42(92) &                 0 &      \citet{Wittenmyer2012}         \\
                --- &   c &         0.768(44) &             1.269 &        351.0(1.1) &         1.032(64) &         13225(13) &         0.184(37) &           272(16) &         20.0(1.1) &          0.0(0.0) &                 0 &      \citet{Wittenmyer2012}         \\
          HD 175541 &   b &         0.598(29) &             1.277 &        298.43(45) &         0.975(87) &         10155(25) &         0.110(49) &           129(28) &         14.68(71) &          2.06(56) &                 0 &         \citet{Johnson2007}         \\
          HD 190228 &   b &         4.300(60) &             1.166 &       1143.5(1.6) &          2.24(12) &      13521.1(3.5) &        0.5571(99) &         94.6(1.5) &         92.0(1.1) &         12.39(77) &                 0 &      \citet{Wittenmyer2009}         \\
            HD 1502 &   b &          2.75(16) &             1.183 &        428.5(1.2) &         1.262(92) &         15170(67) &         0.031(22) &           126(58) &         57.5(3.3) &          1.32(94) &                 0 &         \citet{Johnson2011}         \\
            HD 3404 &   * &        152.0(5.6) &             1.727 &       1543.54(60) &          2.75(15) &      13438.3(4.9) &        0.7440(59) &          0.37(21) &          3332(17) &           116(26) &                 0 &                      Binary         \\
            HD 4313 &   b &         1.927(90) &             1.212 &        356.21(88) &         1.157(97) &         14816(12) &         0.147(47) &           102(13) &         40.3(1.7) &        -13.6(1.7) &                 0 &         \citet{Johnson2010}         \\
            HD 5319 &   b &         1.556(42) &             1.227 &        637.1(1.4) &          1.57(11) &         16382(26) &         0.092(25) &           158(15) &         31.46(83) &         -7.21(98) &       0.00253(59) &        \citet{Robinson2007}         \\
                --- &   c &         1.053(72) &             1.254 &        872.2(6.0) &          1.93(13) &         13443(58) &         0.183(64) &           244(25) &         19.4(1.4) &          0.0(0.0) &                 0 &         \citet{Giguere2015}         \\
            HD 5608 &   b &         1.681(81) &             1.222 &        779.9(4.9) &         1.911(88) &        12420(110) &         0.056(39) &           294(54) &         28.0(1.4) &         39.5(2.8) &       -0.0165(12) &            \citet{Sato2012}         \\
            HD 6019 &   * &           409(34) &             4.132 &       2457.00(19) &          3.70(31) &      21712.74(70) &        0.8170(44) &         31.18(49) &         8120(240) &           786(13) &                 0 &                      Binary         \\
            HD 8375 &   * &        154.3(5.9) &             1.751 &       83.9664(90) &         0.441(30) &      16221.11(91) &        0.0127(10) &        319.0(3.9) &       4898.7(4.1) &         -1506(48) &         0.484(21) &                      Binary         \\
           HD 10011 &   * &           609(47) &             5.884 &       1518.3(1.2) &          2.96(23) &      14807.90(59) &       0.30677(91) &         87.95(19) &       6941.7(2.0) &       1816.7(1.7) &                 0 &                      Binary         \\
           HD 10212 &   * &           664(54) &             6.353 &          3353(16) &          4.63(33) &      15782.5(2.1) &        0.5040(30) &        104.29(29) &       7021.3(9.7) &         -1873(12) &                 0 &                      Binary         \\
           HD 10442 &   b &         1.487(76) &             1.230 &       1032.3(8.9) &          2.01(12) &         17226(69) &         0.132(44) &           262(25) &         29.9(1.6) &         -8.0(1.1) &                 0 &         \citet{Giguere2015}         \\
           HD 11970 &   * &           577(65) &             5.611 &         8500(140) &          8.76(94) &      15241.7(1.3) &        0.6131(43) &        245.56(19) &       4933.8(4.2) &          1014(12) &                 0 &                      Binary         \\
           HD 13167 &   b &          3.31(16) &             1.167 &          2613(17) &          4.10(34) &         22162(54) &         0.563(33) &        265.0(6.0) &         48.2(2.7) &        -10.4(1.2) &                 0 &                   This Work         \\
           HD 14787 &   b &         1.121(69) &             1.250 &        676.6(8.1) &          1.70(19) &         15555(49) &         0.155(73) &           343(28) &         20.7(1.3) &         -1.7(1.1) &                 0 &                   This Work         \\
           HD 18015 &   b &          3.18(23) &             1.170 &          2278(71) &          3.87(32) &        14730(170) &         0.148(61) &           265(29) &         38.0(2.7) &         -5.5(1.8) &                 0 &                   This Work         \\
           HD 18667 &   * &           309(25) &             3.221 &          4376(13) &          5.32(47) &      15016.83(30) &       0.66577(78) &       288.968(85) &       4218.0(2.2) &       -312.6(3.7) &                 0 &                      Binary         \\
           HD 18742 &   b &          3.4(1.2) &             1.166 &           766(25) &          1.82(14) &        15280(140) &         0.040(35) &           190(74) &            61(22) &         -2.4(3.7) &        0.0026(19) &         \citet{Johnson2011}         \\
                --- &   c &          2.4(1.2) &             1.194 &           859(41) &          1.96(15) &         1910(670) &         0.056(52) &           203(63) &            42(22) &          0.0(0.0) &                 0 &                   This Work         \\
           HD 21340 &   * &        135.9(6.6) &             1.566 &       1249.7(2.5) &          2.63(22) &      15227.4(1.3) &        0.5612(90) &        129.29(85) &          2193(51) &         53.4(8.8) &                 0 &                      Binary         \\
           HD 28678 &   b &         1.542(73) &             1.228 &        380.2(1.6) &          1.18(20) &         15513(18) &         0.149(47) &           128(19) &         32.9(1.4) &        -23.5(3.4) &        0.0124(19) &         \citet{Johnson2011}         \\
           HD 30856 &   b &         1.547(91) &             1.228 &           847(20) &          1.85(13) &        15200(150) &         0.061(58) &           171(68) &         29.9(1.7) &          5.4(1.7) &                 0 &         \citet{Johnson2011}         \\
           HD 33142 &   b &         1.385(64) &             1.235 &        326.0(1.2) &         1.070(90) &         15329(42) &         0.066(41) &           146(49) &         30.7(1.4) &         -8.0(1.1) &                 0 &         \citet{Johnson2011}         \\
                --- &   c &          0.62(11) &             1.277 &           809(26) &          1.96(17) &         -150(500) &          0.16(15) &           126(60) &         10.3(1.8) &          0.0(0.0) &                 0 &                   This Work         \\
           HD 38801 &   b &         10.13(23) &             1.134 &        686.8(1.4) &          1.66(11) &         13849(27) &         0.059(26) &           296(14) &        196.3(3.8) &        -26.4(2.7) &                 0 &        \citet{Harakawa2010}         \\
           HD 45410 &   b &         2.010(77) &             1.209 &        934.3(8.6) &          2.11(11) &         15384(94) &         0.073(36) &           130(38) &         32.8(1.2) &          4.4(1.1) &                 0 &          \citet{Bowler2010}         \\
           HD 51272 &   * &          840(120) &             7.815 &         5660(680) &          7.5(1.3) &      15871.5(1.8) &         0.669(22) &        202.56(61) &         6930(130) &         3540(360) &                 0 &                      Binary         \\
           HD 72490 &   b &         1.768(80) &             1.218 &           858(12) &          1.88(21) &          320(230) &         0.124(46) &           145(23) &         33.5(1.5) &         -3.4(3.3) &        0.0026(20) &                   This Work         \\
           HD 73534 &   b &         1.112(59) &             1.251 &          1750(24) &          2.99(15) &        17100(130) &         0.126(57) &           168(23) &         17.11(93) &         -1.67(68) &                 0 &         \citet{Valenti2009}         \\
           HD 75784 &   b &          1.00(14) &             1.258 &        341.2(1.1) &         1.032(66) &            41(67) &         0.097(63) &          350(200) &         24.9(3.5) &        -30.5(9.5) &                 0 &         \citet{Giguere2015}         \\
                --- &   c &          5.64(72) &             1.161 &        7900(2000) &          8.4(1.4) &       -8800(5900) &         0.489(92) &           325(12) &         56.5(5.2) &          0.0(0.0) &                 0 &         \citet{Giguere2015}         \\
           HD 88133 &   b &        0.2845(63) &             1.045 &      3.414884(30) &        0.0479(33) &      13016.82(37) &         0.031(21) &            43(33) &         32.93(73) &          2.07(53) &                 0 &          \citet{Butler2006}         \\
           HD 93396 &   b &         0.222(48) &             0.909 &       4.73626(20) &        0.0626(50) &     17062.516(52) &          0.70(17) &           116(36) &         29.2(9.5) &         13.4(5.1) &       -0.0018(17) &          \citet{Pepper2017}         \\
           HD 94834 &   b &          1.26(17) &             1.242 &          1576(76) &          2.74(18) &        16100(190) &          0.14(10) &            38(41) &         20.7(2.9) &         -2.4(1.5) &                 0 &                   This Work         \\
           HD 95089 &   b &          3.45(14) &             1.165 &          1785(32) &          3.33(31) &         1170(260) &         0.284(42) &            66(10) &         45.1(1.9) &        -15.4(1.3) &                 0 &         \citet{Johnson2010}         \\
                --- &   c &         1.260(85) &             1.242 &        464.4(3.8) &          1.36(13) &           70(130) &         0.119(72) &           301(35) &         25.0(1.6) &          0.0(0.0) &                 0 &           \citet{Bryan2016}         \\
           HD 96063 &   b &          1.27(27) &             1.242 &        362.5(2.2) &          1.11(14) &         15165(43) &          0.17(11) &           271(51) &         29.6(6.8) &        -14.0(3.9) &                 0 &         \citet{Johnson2011}         \\
           HD 96167 &   b &         0.717(40) &             1.272 &        498.04(76) &         1.332(98) &      13061.1(4.4) &         0.685(29) &        290.1(6.1) &         21.5(1.4) &         -0.80(53) &                 0 &            \citet{Peek2009}         \\
           HD 97601 &   * &           367(32) &             3.752 &         4140(390) &          5.95(63) &         16576(12) &        0.3365(68) &         50.7(4.9) &          3120(69) &         -460(210) &                 0 &                      Binary         \\
           HD 98219 &   b &         1.964(99) &             1.210 &        433.8(2.0) &          1.26(12) &         14633(47) &         0.079(40) &          360(200) &         42.0(2.1) &          3.5(1.4) &                 0 &         \citet{Johnson2011}         \\
           HD 99706 &   b &          1.23(19) &             1.244 &           841(32) &          1.98(14) &         15310(89) &          0.25(16) &            50(44) &         21.2(3.9) &         -5.4(6.7) &        0.0016(33) &         \citet{Johnson2011}         \\
          HD 102956 &   b &         0.960(23) &             1.261 &       6.49470(19) &        0.0807(73) &      15351.45(64) &         0.037(19) &           301(33) &         74.6(1.8) &         -3.0(1.1) &                 0 &         \citet{Johnson2010}         \\
          HD 106270 &   b &         10.13(27) &             1.134 &          1888(16) &          3.34(20) &         16635(37) &         0.185(27) &          3.3(6.1) &        135.4(3.5) &          9.8(4.8) &        0.0086(27) &         \citet{Johnson2011}         \\
          HD 108863 &   b &         2.414(78) &             1.194 &        437.7(2.8) &          1.32(10) &         15558(77) &         0.032(27) &           191(64) &         47.4(1.5) &         -5.1(1.5) &                 0 &         \citet{Johnson2011}         \\
          HD 112988 &   * &           346(45) &             3.559 &         5780(520) &          6.4(1.0) &      16299.0(3.6) &        0.7246(74) &        156.7(3.1) &         4610(290) &          -818(15) &                 0 &                      Binary         \\
          HD 125390 &   * &         22.2(1.2) &             1.081 &       1756.2(3.9) &          3.16(54) &      15914.0(6.7) &         0.591(14) &        342.4(1.2) &           373(16) &        -39.8(3.7) &                 0 &                      Binary         \\
          HD 125607 &   * &           379(29) &             3.857 &        578.54(13) &          1.55(14) &      15495.77(54) &        0.4084(24) &         17.90(41) &          6763(31) &           -83(10) &                 0 &                      Binary         \\
          HD 131496 &   b &          1.80(10) &             1.217 &           896(16) &          2.01(12) &         16114(50) &         0.181(60) &            58(19) &         31.6(1.8) &          3.6(1.3) &                 0 &         \citet{Johnson2011}         \\
          HD 238433 &   * &           748(69) &             7.060 &       1816.89(26) &          3.24(26) &      14419.92(43) &        0.6106(27) &        332.02(24) &          9644(87) &           886(11) &                 0 &                      Binary         \\
          HD 142091 &   b &         1.811(57) &             1.216 &          1285(14) &          2.65(13) &         16830(51) &         0.167(32) &           194(14) &         26.18(86) &         -1.74(60) &                 0 &          \citet{Baines2013}         \\
          HD 145428 &   * &           343(43) &             3.533 &         5610(350) &          6.22(88) &      15367.4(5.0) &         0.352(25) &        309.73(79) &          3436(19) &         -2129(87) &                 0 &                      Binary         \\
          HD 148284 &   * &         34.50(66) &             1.067 &       339.302(26) &         0.974(55) &      15786.93(12) &       0.38967(97) &         35.53(15) &       1022.7(1.4) &         63.21(82) &                 0 &                      Binary         \\
          HD 152581 &   b &         1.869(71) &             1.214 &        686.5(4.8) &          1.66(30) &        15040(120) &         0.040(31) &           181(66) &         36.2(1.3) &          5.21(97) &                 0 &         \citet{Johnson2011}         \\
          HD 163607 &   b &        0.7836(98) &             1.269 &       75.2203(94) &         0.362(16) &      14185.93(15) &        0.7441(71) &         79.6(1.3) &         52.34(74) &            54(33) &                 0 &         \citet{Giguere2012}         \\
                --- &   c &         2.201(37) &             1.202 &       1272.0(4.4) &          2.39(11) &         15111(40) &         0.080(14) &           274(12) &         38.37(65) &          0.0(0.0) &                 0 &         \citet{Giguere2012}         \\
                --- &   d &          7.8(3.7) &             1.139 &      37000(13000) &         22.4(3.8) &     -95000(42000) &          0.42(23) &           175(92) &            49(22) &          0.0(0.0) &                 0 &                   This Work         \\
          HD 180053 &   b &         2.194(64) &             1.203 &        213.72(47) &         0.843(63) &         15197(13) &         0.081(29) &            76(21) &         51.5(1.4) &          2.6(1.1) &                 0 &                   This Work         \\
          HD 180902 &   b &         1.685(41) &             1.221 &        510.9(1.5) &          1.40(11) &         15055(17) &         0.107(22) &           181(12) &         34.25(84) &           259(12) &                 0 &         \citet{Johnson2010}         \\
                --- &   * &         98.7(7.7) &             1.186 &         5880(440) &          7.15(69) &        1100(1200) &         0.335(25) &         73.3(1.6) &           898(28) &          0.0(0.0) &                 0 &                      Binary         \\
                --- &   c &         0.099(14) &             0.564 &       15.9058(55) &         0.139(11) &        -75.7(5.5) &          0.28(13) &            67(41) &          6.6(1.1) &          0.0(0.0) &                 0 &                   This Work         \\
          HD 181342 &   b &          2.54(19) &             1.190 &        564.1(4.1) &         1.592(91) &        21090(220) &         0.022(51) &          290(110) &         44.1(3.3) &         -8.4(2.3) &                 0 &         \citet{Johnson2010}         \\
          HD 185269 &   b &         1.010(14) &             1.257 &       6.83776(27) &        0.0770(34) &      13154.25(11) &         0.229(14) &        176.2(3.5) &         93.3(1.4) &         -4.06(86) &                 0 &         \citet{Johnson2006}         \\
          HD 192699 &   b &         2.096(93) &             1.206 &        340.94(92) &         1.063(49) &         14079(36) &         0.082(41) &            87(37) &         49.3(2.1) &         22.9(3.3) &                 0 &          \citet{Bowler2010}         \\
          HD 193342 &   * &          380(200) &             3.881 &      10000(16000) &         10.6(5.6) &         15218(82) &          0.33(23) &        204.5(9.4) &         2390(580) &        2200(1400) &                 0 &                      Binary         \\
          HD 195787 &   * &           531(45) &             5.209 &       1909.26(37) &          3.37(29) &      15589.33(70) &        0.2692(43) &         84.91(48) &          5873(28) &          3315(12) &                 0 &                      Binary         \\
          HD 196645 &   b &         0.497(44) &             1.273 &        128.94(41) &         0.542(31) &         15379(17) &         0.106(91) &            89(46) &         17.1(1.6) &          2.7(1.1) &                 0 &                   This Work         \\
          HD 200964 &   b &         1.599(67) &             1.225 &        606.3(3.8) &         1.565(83) &         15350(49) &         0.087(35) &           133(30) &         30.9(1.3) &         -6.16(72) &                 0 &         \citet{Johnson2011}         \\
                --- &   c &         1.214(72) &             1.244 &        852.5(7.1) &          1.96(10) &         15044(29) &         0.243(47) &           301(13) &         21.5(1.3) &          0.0(0.0) &                 0 &         \citet{Johnson2011}         \\
          HD 206610 &   b &         2.036(65) &             1.208 &        673.2(3.3) &          1.74(33) &         14724(34) &         0.100(42) &           334(16) &         35.4(1.0) &         29.8(2.5) &       -0.0242(15) &         \citet{Johnson2010}         \\
          HD 207077 &   b &          1.16(10) &             1.248 &        606.3(5.6) &          1.46(13) &         15967(40) &         0.204(99) &           248(26) &         26.2(2.5) &        -10.3(1.5) &                 0 &                   This Work         \\
          HD 210702 &   b &         1.808(97) &             1.216 &        354.10(70) &         1.148(57) &         14042(64) &         0.028(34) &           189(66) &         37.8(2.0) &         15.7(1.5) &                 0 &          \citet{Bowler2010}         \\
          HD 212771 &   b &          2.39(27) &             1.195 &        380.7(1.4) &          1.19(13) &         14920(52) &         0.076(51) &            29(65) &         50.0(5.8) &         14.1(3.3) &                 0 &         \citet{Johnson2010}         \\
          HD 214823 &   * &         20.56(31) &             1.082 &       1853.9(1.6) &          3.23(19) &      15642.1(8.6) &        0.1633(36) &        122.9(1.7) &        285.2(1.3) &        -13.48(90) &                 0 &                      Binary         \\
            HD 4917 &   b &         1.615(92) &             1.224 &        400.5(1.7) &         1.167(65) &          -212(84) &         0.066(41) &           313(34) &         37.1(2.2) &          5.7(1.7) &                 0 &                   This Work         \\
                --- &   c &          1.37(13) &             1.236 &           821(13) &          1.88(11) &         1000(230) &         0.467(88) &            45(11) &         27.9(3.7) &          0.0(0.0) &                 0 &                   This Work         \\
                --- &   d &          0.89(10) &             1.264 &          1093(37) &          2.28(14) &          450(530) &          0.28(14) &           296(27) &         15.2(2.2) &          0.0(0.0) &                 0 &                   This Work         \\

	\enddata
	\tablecomments{Orbital parameters and uncertainties for all planets listed in \autoref{tbl:transit_params}. Uncertainties are given in parenthetical format, whereby the value has been rounded to the appropriate significant digit, and the listed uncertainty is of the same order (e.g., 1.93(17) is the same as writing $1.93 \pm 0.17$)). Columns 1 and 2 list the star and planet designations, as in \autoref{tbl:transit_params}. Column 3 lists the minimum mass of the planet. Column 4 gives the estimated radius from FORECAST \citep{Chen2017} used for transit calculations. Column 5 gives the best-fit period. Column 6 gives the calculated semi-major axis of the planet's orbit. Columns 7-12 give the remaining best-fit orbital parameters: time of periastron crossing (Column 7), eccentricity (Column 8), argument of periastron (Column 9), semi-amplitude (Column 10), the systemic velocity (Column 11), and the linear trend parameter (Column 12). Finally, Column 13 lists the reference used as initial input orbital parameters for the known planets. New orbital companions are listed as ``This Work" if they are planetary companions (m$\sin{i} < 14$ M$_{\mathrm{Jup}}$) or "Binary" if their minimum mass indicates they are a brown dwarf or larger mass. We have not performed an extensive search on the previous literature of the binary companions. We have only included those that have well-constrained orbits. This is discussed more in \autoref{sec:binaries} and all binary time series are shown in \autoref{fig:subgiant_binaries}.}
\end{deluxetable*}
\end{longrotatetable}

\startlongtable
\begin{deluxetable}{c c c c c}
\tablecaption{Radial Velocities \label{tbl:all_rvs}}
\tabletypesize{\scriptsize}
\tablehead{
	 \colhead{Star} 	&  \colhead{Date}    & \colhead{RV}  	 & \colhead{$\sigma_{\mathrm{RV}}$} & \colhead{Tel} \\
	  \colhead{} 	&  \colhead{(JD-2440000)}    & \colhead{(m/s)}  	 & \colhead{(m/s)} & \colhead{}}
	  \colnumbers
	  \startdata
	  \input{all_latex_subgiant_planet_RVs.txt}
	  \enddata
	  \tablecomments{\autoref{tbl:all_rvs} is published in its entirety in the machine-readable format. A portion is shown here for guidance regarding its form and content.}
\end{deluxetable}

\begin{longrotatetable}
\startlongtable
\begin{deluxetable*}{c c c c c c c c c c c c c c c}
\tablecaption{Transit Parameters for Known Planets Around Subgiants \label{tbl:transit_params}}
\tabletypesize{\scriptsize}
\tablehead{
	 \colhead{Star} 	&  \colhead{Com}   & \colhead{$\tau_1$ }  & \colhead{$\sigma_1$} & \colhead{$\tau_2$} & \colhead{$\sigma_2$} & \colhead{$\tau_3$} & \colhead{$\sigma_3$}	& \colhead{$\tau_{\mathrm{pr}}$} & \colhead{$\tau_{\mathrm{depth}}$} & \colhead{$\tau_{\mathrm{dur}}$} & \colhead{$\Delta \tau_{12}$} & \colhead{$\tau_1$} & \colhead{$\tau_2$} & \colhead{$\tau_3$} \\
	  \colhead{} 	&  \colhead{}    	& \colhead{(JD)}  	 & \colhead{(JD)} & \colhead{(JD)} & \colhead{(JD)} & \colhead{(JD)} & \colhead{(JD)} & \colhead{(\%)} & \colhead{(ppm)} & \colhead{(hr)} & \colhead{(hr)} & \colhead{(yyyy/mm/dd)} & \colhead{(yyyy/mm/dd)} & \colhead{(yyyy/mm/dd)} }
	\colnumbers
	\startdata
	                    HD 10697 &   b &       2458961.13 &     6.46 &       2460036.82 &     7.17 &       2461112.51 &     7.91 &                        0.46 &      4360.578 &       30.9724 &        1.9186 &       2020/04/21 &       2023/04/02 &         2026/03/13         \\
  HD 38529 \tablenotemark{b} &   b &       2458405.55 &     0.12 &       2458419.86 &     0.12 &       2458434.17 &     0.12 &     13.44 \tablenotemark{b} &      2582.275 &        7.9461 &        0.3837 &       2018/10/14 &       2018/10/28 &         2018/11/11         \\
                         --- &   c &       2458889.11 &     6.20 &       2461025.19 &     9.31 &       2463161.28 &    12.42 &                        0.43 &      2023.902 &       47.3599 &        2.0389 &       2020/02/09 &       2025/12/15 &         2031/10/21         \\
                   HD 114613 &   b &       2458570.08 &   194.59 &       2462572.23 &   288.82 &       2466574.38 &   394.43 &                        0.22 &      3208.864 &       61.2665 &        3.2845 &       2019/03/27 &       2030/03/11 &         2041/02/23         \\
                   HD 117176 &   b &       2458457.10 &     0.18 &       2458573.79 &     0.18 &       2458690.48 &     0.19 &                        2.31 &      3843.355 &       15.8918 &        0.9276 &       2018/12/04 &       2019/03/31 &         2019/07/25         \\
                   HD 159868 &   b &       2458487.74 &    24.49 &       2459671.82 &    31.03 &       2460855.89 &    37.79 &                        0.46 &      3349.915 &       40.0036 &        2.1887 &       2019/01/04 &       2022/04/02 &         2025/06/29         \\
                         --- &   c &       2458662.80 &    12.74 &       2459013.76 &    13.50 &       2459364.73 &    14.29 &                        0.86 &      3738.315 &       32.9151 &        1.8965 &       2019/06/28 &       2020/06/13 &         2021/05/30         \\
                   HD 175541 &   b &       2458484.93 &     8.74 &       2458783.36 &     9.10 &       2459081.79 &     9.48 &                        2.26 &       977.176 &       43.0429 &        1.3046 &       2019/01/01 &       2019/10/26 &         2020/08/20         \\
                   HD 190228 &   b &       2459235.07 &     5.57 &       2460378.57 &     7.12 &       2461522.06 &     8.68 &                        1.23 &      2271.500 &       25.5255 &        1.1612 &       2021/01/20 &       2024/03/09 &         2027/04/26         \\
                     HD 1502 &   b &       2458557.95 &    10.45 &       2458986.43 &    11.52 &       2459414.90 &    12.61 &                        1.81 &       675.349 &       56.3972 &        1.4284 &       2019/03/15 &       2020/05/16 &         2021/07/19         \\
                     HD 3404 &   * &       2459669.59 &     5.87 &       2461213.13 &     5.68 &       2462756.66 &     5.55 &                        0.85 &      7472.735 &       29.4967 &        2.3470 &       2022/03/31 &       2026/06/21 &         2030/09/12         \\
                     HD 4313 &   b &       2458725.41 &     8.63 &       2459081.63 &     9.47 &       2459437.84 &    10.33 &                        2.47 &       584.958 &       49.8151 &        1.1763 &       2019/08/29 &       2020/08/20 &         2021/08/11         \\
                     HD 5319 &   b &       2458827.91 &    10.46 &       2459465.05 &    11.69 &       2460102.20 &    12.93 &                        1.30 &       961.450 &       58.1012 &        1.7473 &       2019/12/10 &       2021/09/07 &         2023/06/06         \\
                         --- &   c &       2459200.27 &    18.50 &       2460072.48 &    23.85 &       2460944.69 &    29.46 &                        0.87 &      1004.424 &       78.9995 &        2.4268 &       2020/12/16 &       2023/05/07 &         2025/09/26         \\
                     HD 5608 &   b &       2458994.82 &    28.82 &       2459774.69 &    33.12 &       2460554.56 &    37.51 &                        1.22 &       594.445 &       80.4063 &        1.9137 &       2020/05/25 &       2022/07/14 &         2024/09/01         \\
                     HD 6019 &   * &       2459283.41 &     0.34 &       2461740.42 &     0.33 &       2464197.42 &     0.42 &                        2.91 &      7244.043 &       51.6680 &        4.0526 &       2021/03/09 &       2027/11/30 &         2034/08/22         \\
                     HD 8375 &   * &       2458434.53 &     0.23 &       2458518.50 &     0.24 &       2458602.47 &     0.25 &                        4.11 &      2293.321 &       26.8375 &        1.2261 &       2018/11/12 &       2019/02/03 &         2019/04/28         \\
                    HD 10011 &   * &       2459367.22 &     3.64 &       2460885.54 &     4.80 &       2462403.86 &     5.96 &                        1.12 &     19522.233 &       65.4003 &        8.0175 &       2021/06/01 &       2025/07/29 &         2029/09/24         \\
                    HD 10212 &   * &       2459097.32 &    14.84 &       2462450.28 &    30.39 &       2465803.25 &    45.95 &                        1.00 &     22553.972 &       74.5061 &        9.7283 &       2020/09/04 &       2029/11/09 &         2039/01/14         \\
                    HD 10442 &   b &       2458803.59 &    37.22 &       2459835.89 &    43.99 &       2460868.18 &    51.44 &                        0.43 &      4105.661 &       43.7453 &        2.6342 &       2019/11/16 &       2022/09/13 &         2025/07/11         \\
                    HD 11970 &   * &       2461234.25 &   114.19 &       2469737.55 &   253.50 &       2478240.86 &   392.64 &                        0.16 &     23684.597 &      266.2444 &       35.5096 &       2026/07/12 &       2049/10/23 &         2073/02/02         \\
                    HD 13167 &   b &       2460962.95 &    98.75 &       2463575.46 &    98.45 &       2466187.97 &   101.56 &                        0.18 &      2509.603 &      106.8638 &        5.0980 &       2025/10/14 &       2032/12/08 &         2040/02/03         \\
                    HD 14787 &   b &       2458429.05 &    45.36 &       2459105.65 &    52.84 &       2459782.24 &    60.41 &                        1.38 &       655.045 &       75.1774 &        1.8760 &       2018/11/06 &       2020/09/13 &         2022/07/21         \\
                    HD 18015 &   b &       2460468.05 &   152.62 &       2462746.29 &   217.80 &       2465024.54 &   285.76 &                        0.34 &      1471.475 &       78.8912 &        2.9144 &       2024/06/06 &       2030/09/01 &         2036/11/27         \\
                    HD 18667 &   * &       2460779.46 &    13.81 &       2465155.06 &    26.48 &       2469530.66 &    39.24 &                        0.25 &      6995.873 &      252.0085 &       19.4513 &       2025/04/13 &       2037/04/06 &         2049/03/30         \\
                    HD 18742 &   b &       2458913.70 &    86.02 &       2459680.11 &   110.79 &       2460446.53 &   136.03 &                        1.34 &       543.356 &       79.2323 &        1.8048 &       2020/03/05 &       2022/04/10 &         2024/05/16         \\
                         --- &   c &       2458828.96 &   968.46 &       2459687.69 &  1004.79 &       2460546.41 &  1041.14 &                        1.22 &       569.978 &       83.5374 &        1.9478 &       2019/12/11 &       2022/04/18 &         2024/08/23         \\
                    HD 21340 &   * &       2458942.89 &     6.76 &       2460192.58 &     9.24 &       2461442.27 &    11.71 &                        2.40 &       645.813 &       63.2127 &        1.5666 &       2020/04/03 &       2023/09/05 &         2027/02/05         \\
                    HD 28678 &   b &       2458525.45 &    13.23 &       2458905.67 &    14.72 &       2459285.90 &    16.23 &                        2.97 &       377.848 &       66.7229 &        1.2721 &       2019/02/10 &       2020/02/26 &         2021/03/12         \\
                    HD 30856 &   b &       2458419.15 &    61.31 &       2459266.62 &    80.60 &       2460114.09 &   100.08 &                        1.16 &       819.205 &       72.9918 &        2.0310 &       2018/10/27 &       2021/02/21 &         2023/06/18         \\
                    HD 33142 &   b &       2458542.97 &    12.35 &       2458868.93 &    13.42 &       2459194.88 &    14.52 &                        2.03 &       844.941 &       46.7382 &        1.3201 &       2019/02/28 &       2020/01/20 &         2020/12/11         \\
                         --- &   c &       2459201.07 &   224.26 &       2460009.99 &   485.33 &       2460818.91 &   677.24 &                        1.23 &       903.456 &       57.6308 &        1.6817 &       2020/12/17 &       2023/03/06 &         2025/05/23         \\
                    HD 38801 &   b &       2458945.18 &     8.46 &       2459631.94 &     9.74 &       2460318.70 &    11.06 &                        0.67 &      2330.606 &       39.2068 &        1.8056 &       2020/04/05 &       2022/02/21 &         2024/01/09         \\
                    HD 45410 &   b &       2459029.89 &    33.20 &       2459964.16 &    41.37 &       2460898.43 &    49.72 &                        1.24 &       568.684 &       79.0858 &        1.8420 &       2020/06/29 &       2023/01/19 &         2025/08/10         \\
                    HD 51272 &   * &       2461027.52 &   664.54 &       2466686.99 &  1340.99 &       2472346.45 &  2017.44 &                        0.65 &     13116.036 &      210.3041 &       21.6101 &       2025/12/18 &       2041/06/16 &         2056/12/13         \\
                    HD 72490 &   b &       2459092.41 &    50.54 &       2459950.47 &    61.31 &       2460808.53 &    72.24 &                        1.37 &       634.563 &       76.3301 &        1.8755 &       2020/08/30 &       2023/01/05 &         2025/05/13         \\
                    HD 73534 &   b &       2458536.19 &    66.60 &       2460286.17 &    88.79 &       2462036.14 &   111.76 &                        0.44 &      2472.393 &       54.5783 &        2.5853 &       2019/02/21 &       2023/12/07 &         2028/09/21         \\
                    HD 75784 &   b &       2458550.23 &    12.45 &       2458891.42 &    13.36 &       2459232.62 &    14.29 &                        1.58 &      1441.043 &       42.0341 &        1.5372 &       2019/03/07 &       2020/02/11 &         2021/01/18         \\
                         --- &   c &       2464151.96 &  6775.66 &       2472003.35 &  9117.63 &       2479854.75 & 11295.54 &                        0.18 &      1226.221 &      142.9796 &        4.8374 &       2034/07/08 &       2056/01/05 &         2077/07/05         \\
  HD 88133 \tablenotemark{b} &   b &       2458395.69 &     0.04 &       2458399.10 &     0.04 &       2458402.52 &     0.04 &     22.89 \tablenotemark{b} &      2376.247 &        5.7657 &        0.2657 &       2018/10/04 &       2018/10/07 &         2018/10/11         \\
  HD 93396 \tablenotemark{a} &   b &       2458393.36 &     0.17 &       2458398.10 &     0.17 &       2458402.83 &     0.17 &                       69.05 &      1085.883 &        3.4799 &        0.1101 &       2018/10/01 &       2018/10/06 &         2018/10/11         \\
                    HD 94834 &   b &       2459431.40 &   174.81 &       2461007.85 &   249.29 &       2462584.30 &   324.60 &                        0.81 &       920.072 &       80.7779 &        2.3781 &       2021/08/04 &       2025/11/28 &         2030/03/23         \\
                    HD 95089 &   b &       2459086.08 &    63.01 &       2460870.86 &    93.21 &       2462655.64 &   123.93 &                        1.00 &       553.833 &       75.5569 &        1.7372 &       2020/08/24 &       2025/07/14 &         2030/06/03         \\
                         --- &   c &       2458827.04 &   205.76 &       2459291.39 &   208.43 &       2459755.75 &   211.27 &                        1.63 &       628.965 &       70.1498 &        1.7162 &       2019/12/09 &       2021/03/17 &         2022/06/25         \\
                    HD 96063 &   b &       2458607.90 &    35.45 &       2458970.42 &    37.29 &       2459332.94 &    39.18 &                        1.76 &       719.066 &       67.4129 &        1.7604 &       2019/05/04 &       2020/04/30 &         2021/04/28         \\
                    HD 96167 &   b &       2458688.67 &    28.19 &       2459186.71 &    28.67 &       2459684.75 &    29.14 &                        0.49 &      4524.795 &       56.1604 &        3.5396 &       2019/07/24 &       2020/12/03 &         2022/04/15         \\
                    HD 97601 &   * &       2460937.49 &   442.33 &       2465078.54 &   834.37 &       2469219.59 &  1227.61 &                        0.56 &      6822.725 &       93.2152 &        7.1121 &       2025/09/18 &       2037/01/20 &         2048/05/23         \\
                    HD 98219 &   b &       2458637.96 &    14.02 &       2459071.72 &    15.83 &       2459505.49 &    17.68 &                        1.75 &       728.688 &       57.9542 &        1.5232 &       2019/06/03 &       2020/08/10 &         2021/10/17         \\
                    HD 99706 &   b &       2458729.97 &   135.98 &       2459571.05 &   167.08 &       2460412.13 &   198.52 &                        1.69 &       534.082 &       69.4327 &        1.5683 &       2019/09/03 &       2021/12/22 &         2024/04/11         \\
                   HD 102956 &   b &       2458393.61 &     0.09 &       2458400.11 &     0.09 &       2458406.60 &     0.09 &                       26.16 &       807.999 &       13.9966 &        0.3821 &       2018/10/02 &       2018/10/08 &         2018/10/15         \\
                   HD 106270 &   b &       2458868.48 &    31.51 &       2460756.22 &    45.92 &       2462643.96 &    60.93 &                        0.41 &      1913.123 &       54.3065 &        2.2758 &       2020/01/19 &       2025/03/21 &         2030/05/22         \\
                   HD 108863 &   b &       2458503.72 &    22.95 &       2458941.38 &    25.67 &       2459379.04 &    28.42 &                        2.06 &       455.595 &       69.6541 &        1.4556 &       2019/01/20 &       2020/04/01 &         2021/06/13         \\
                   HD 112988 &   * &       2461931.23 &   512.60 &       2467708.70 &  1034.71 &       2473486.17 &  1556.84 &                        1.11 &      4836.263 &       96.7614 &        6.2916 &       2028/06/08 &       2044/04/03 &         2060/01/27         \\
                   HD 125390 &   * &       2459610.29 &    11.10 &       2461366.53 &    13.24 &       2463122.77 &    16.01 &                        1.23 &       293.634 &      127.7546 &        2.1523 &       2022/01/30 &       2026/11/22 &         2031/09/13         \\
                   HD 125607 &   * &       2458440.62 &     0.65 &       2459019.16 &     0.75 &       2459597.70 &     0.86 &                        1.91 &      8429.183 &       50.7931 &        4.2711 &       2018/11/18 &       2020/06/18 &         2022/01/18         \\
                   HD 131496 &   b &       2458858.64 &    64.26 &       2459755.11 &    79.51 &       2460651.58 &    94.89 &                        1.26 &       790.488 &       61.8007 &        1.6900 &       2020/01/10 &       2022/06/24 &         2024/12/07         \\
                   HD 238433 &   * &       2460094.04 &     3.23 &       2461910.93 &     3.45 &       2463727.81 &     3.67 &                        0.95 &     20244.924 &      128.7559 &       16.0378 &       2023/05/29 &       2028/05/19 &         2033/05/10         \\
                   HD 142091 &   b &       2459098.22 &    32.95 &       2460383.06 &    46.94 &       2461667.89 &    61.15 &                        0.86 &       661.820 &       88.0362 &        2.2080 &       2020/09/05 &       2024/03/13 &         2027/09/19         \\
                   HD 145428 &   * &       2462668.38 &   397.89 &       2468280.63 &   744.03 &       2473892.87 &  1090.24 &                        0.38 &      4043.203 &      249.4931 &       14.9158 &       2030/06/15 &       2045/10/27 &         2061/03/09         \\
                   HD 148284 &   * &       2458524.00 &     0.19 &       2458863.30 &     0.22 &       2459202.60 &     0.24 &                        1.10 &      5465.489 &       14.7810 &        1.0175 &       2019/02/09 &       2020/01/14 &         2020/12/19         \\
                   HD 152581 &   b &       2458997.97 &    25.32 &       2459684.46 &    29.86 &       2460370.94 &    34.45 &                        1.48 &       587.046 &       77.2530 &        1.8274 &       2020/05/28 &       2022/04/14 &         2024/03/01         \\
                   HD 163607 &   b &       2458398.49 &     0.41 &       2458473.71 &     0.42 &       2458548.93 &     0.43 &                        9.42 &      5468.759 &        5.3829 &        0.3706 &       2018/10/06 &       2018/12/21 &         2019/03/06         \\
                         --- &   c &       2459545.27 &    17.76 &       2460817.26 &    22.21 &       2462089.25 &    26.66 &                        0.34 &      4911.309 &       38.6675 &        2.5324 &       2021/11/26 &       2025/05/21 &         2028/11/13         \\
                         --- &   d &       2486985.03 & 55697.98 &       2523485.03 & 69120.33 &       2559985.03 & 82553.73 &                        0.05 &      4403.954 &       95.3278 &        5.9325 &       2097/01/11 &       2196/12/18 &         2296/11/24         \\
                   HD 180053 &   b &       2458409.70 &     7.29 &       2458623.42 &     7.73 &       2458837.13 &     8.19 &                        2.51 &       923.284 &       34.8194 &        1.0267 &       2018/10/18 &       2019/05/19 &         2019/12/19         \\
                   HD 180902 &   b &       2458519.95 &     9.27 &       2459030.83 &    10.59 &       2459541.71 &    11.94 &                        1.44 &       907.231 &       55.2221 &        1.6146 &       2019/02/05 &       2020/06/30 &         2021/11/23         \\
                         --- &   * &       2458811.85 &   432.62 &       2464687.86 &   864.08 &       2470563.88 &  1492.06 &                        0.41 &       854.855 &       89.2750 &        2.5361 &       2019/11/24 &       2035/12/26 &         2052/01/27         \\
                         --- &   c &       2458407.32 &     7.73 &       2458423.22 &     7.73 &       2458439.13 &     7.73 &                       19.37 &       193.241 &       13.1158 &        0.1792 &       2018/10/15 &       2018/10/31 &         2018/11/16         \\
                   HD 181342 &   b &       2458512.87 &    29.15 &       2459077.01 &    32.59 &       2459641.16 &    36.15 &                        1.38 &       671.517 &       62.1357 &        1.5694 &       2019/01/29 &       2020/08/15 &         2022/03/02         \\
 HD 185269 \tablenotemark{b} &   b &       2458397.66 &     0.12 &       2458404.50 &     0.12 &       2458411.34 &     0.12 &     13.79 \tablenotemark{b} &      4158.104 &        6.4653 &        0.3906 &       2018/10/06 &       2018/10/13 &         2018/10/19         \\
                   HD 192699 &   b &       2458513.21 &     8.92 &       2458854.15 &     9.70 &       2459195.09 &    10.50 &                        2.16 &       786.785 &       47.6008 &        1.2987 &       2019/01/29 &       2020/01/05 &         2020/12/11         \\
                   HD 193342 &   * &       2462813.37 & 14955.48 &       2472466.91 & 30914.85 &       2482120.44 & 46834.52 &                        0.27 &      4388.284 &      227.6026 &       14.1406 &       2030/11/07 &       2057/04/13 &         2083/09/17         \\
                   HD 195787 &   * &       2459422.83 &     1.40 &       2461332.09 &     1.68 &       2463241.35 &     2.00 &                        1.02 &     12042.169 &       82.6617 &        8.1740 &       2021/07/27 &       2026/10/18 &         2032/01/09         \\
                   HD 196645 &   b &       2458473.62 &    11.52 &       2458602.56 &    11.90 &       2458731.50 &    12.29 &                        3.38 &      1484.883 &       26.7608 &        0.9928 &       2018/12/21 &       2019/04/29 &         2019/09/05         \\
                   HD 200964 &   b &       2458926.10 &    21.24 &       2459532.43 &    24.92 &       2460138.76 &    28.65 &                        1.61 &       652.605 &       65.1233 &        1.6221 &       2020/03/17 &       2021/11/13 &         2023/07/13         \\
                         --- &   c &       2458767.79 &    28.41 &       2459620.25 &    35.37 &       2460472.71 &    42.41 &                        1.01 &       673.304 &       95.5130 &        2.4156 &       2019/10/11 &       2022/02/09 &         2024/06/11         \\
                   HD 206610 &   b &       2458959.86 &    19.45 &       2459633.01 &    22.42 &       2460306.17 &    25.46 &                        1.61 &       409.932 &       89.3480 &        1.7730 &       2020/04/20 &       2022/02/22 &         2023/12/27         \\
                   HD 207077 &   b &       2458749.90 &    35.94 &       2459356.21 &    40.23 &       2459962.51 &    44.74 &                        1.10 &      1049.793 &       72.6645 &        2.2804 &       2019/09/23 &       2021/05/21 &         2023/01/18         \\
                   HD 210702 &   b &       2458551.16 &     8.31 &       2458905.26 &     8.89 &       2459259.36 &     9.48 &                        2.04 &       643.242 &       55.5278 &        1.3734 &       2019/03/08 &       2020/02/25 &         2021/02/13         \\
                   HD 212771 &   b &       2458403.22 &    15.54 &       2458783.94 &    16.78 &       2459164.67 &    18.04 &                        2.19 &       541.166 &       58.8900 &        1.3387 &       2018/10/11 &       2019/10/27 &         2020/11/11         \\
                   HD 214823 &   * &       2459227.73 &     4.42 &       2461081.61 &     5.87 &       2462935.49 &     7.37 &                        0.36 &      2962.866 &       38.0524 &        1.9643 &       2021/01/13 &       2026/02/10 &         2031/03/09         \\
                     HD 4917 &   b &       2458760.37 &    14.45 &       2459160.92 &    15.97 &       2459561.46 &    17.50 &                        1.96 &       628.655 &       65.7449 &        1.6080 &       2019/10/03 &       2020/11/07 &         2021/12/12         \\
                         --- &   c &       2459102.46 &   308.26 &       2459923.50 &   319.62 &       2460744.55 &   331.14 &                        2.16 &       640.833 &       52.9620 &        1.3076 &       2020/09/09 &       2022/12/10 &         2025/03/10         \\
                         --- &   d &       2459441.36 &   704.84 &       2460534.02 &   741.14 &       2461626.68 &   777.38 &                        0.85 &       669.968 &      112.9123 &        2.8488 &       2021/08/14 &       2024/08/11 &         2027/08/09         \\

	\enddata
	\tablenotetext{a}{Planet is known to transit.}
	\tablenotetext{b}{Planet is known to not transit.}
	\tablecomments{Columns 1 and 2 list the star and companion for which transit parameters are computed. A * symbol indicates a stellar companion rather than a planetary companion. Columns 3-8 list the next three transit times and uncertainties after May 1, 2018 in BJD. Columns 9-12 list transit probabilities, depths, durations and ingress/egress durations, respectively. The transit probabilities are calculated purely from the best-fit radial velocity parameters. We have performed a literature search for those planets with transit probabilities greater than 10\%; those that are known to transit or not transit are marked accordingly. Finally, Columns 13-15 list the date of the next three transits in yyyy/mm/dd format (UTC) for easy reference.}
\end{deluxetable*}

==> all_latex_subgiant_planet_RVs.txt <==
           HD 10697 &         10367.062 &            -35.57 &              1.28 &        Keck        \\
           HD 10697 &         10461.806 &            -90.39 &              1.22 &        Keck        \\
           HD 10697 &         10715.068 &           -104.39 &              1.17 &        Keck        \\
           HD 10697 &         10716.098 &           -103.92 &              1.17 &        Keck        \\
           HD 10697 &         10806.863 &            -43.35 &              1.25 &        Keck        \\
          %HD 10697 &         10837.732 &            -37.86 &              1.37 &        Keck        \\
          %HD 10697 &         10838.708 &            -31.17 &              1.07 &        Keck        \\
          %HD 10697 &         10839.726 &            -36.22 &              1.28 &        Keck        \\
          %HD 10697 &         10983.129 &             45.10 &              1.22 &        Keck        \\
          %HD 10697 &         11013.097 &             55.25 &              1.55 &        Keck        \\
          %HD 10697 &         11014.092 &             59.31 &              1.26 &        Keck        \\
          %HD 10697 &         11043.070 &             69.28 &              1.46 &        Keck        \\
          %HD 10697 &         11044.088 &             67.87 &              1.33 &        Keck        \\
          %HD 10697 &         11051.046 &             68.40 &              1.36 &        Keck        \\
          %HD 10697 &         11068.914 &             86.34 &              1.28 &        Keck        \\
          %HD 10697 &         11070.092 &             83.67 &              1.43 &        Keck        \\
          %HD 10697 &         11070.976 &             82.44 &              1.23 &        Keck        \\
          %HD 10697 &         11071.987 &             86.60 &              1.22 &        Keck        \\
          %HD 10697 &         11072.953 &             81.00 &              1.34 &        Keck        \\
          %HD 10697 &         11074.883 &             77.73 &              1.26 &        Keck        \\
          %HD 10697 &         11075.879 &             89.04 &              1.83 &        Keck        \\
          %HD 10697 &         11075.881 &             85.85 &              1.51 &        Keck        \\
          %HD 10697 &         11170.826 &             90.68 &              1.46 &        Keck        \\
          %HD 10697 &         11342.117 &             47.36 &              1.25 &        Keck        \\
          %HD 10697 &         11343.117 &             46.39 &              1.22 &        Keck        \\
          %HD 10697 &         11368.118 &             33.98 &              1.43 &        Keck        \\
          %HD 10697 &         11369.080 &             36.90 &              1.33 &        Keck        \\
          %HD 10697 &         11374.129 &             27.29 &              1.37 &        Keck        \\
          %HD 10697 &         11410.119 &             -2.50 &              1.52 &        Keck        \\
          %HD 10697 &         11411.025 &              0.72 &              1.33 &        Keck        \\
          %HD 10697 &         11412.074 &             -7.54 &              1.51 &        Keck        \\
          %HD 10697 &         11438.887 &            -27.86 &              1.32 &        Keck        \\
          %HD 10697 &         11439.919 &            -27.32 &              1.37 &        Keck        \\
          %HD 10697 &         11440.934 &            -24.83 &              1.28 &        Keck        \\
          %HD 10697 &         11487.919 &            -77.28 &              3.62 &        Keck        \\
          %HD 10697 &         11487.924 &            -67.96 &              2.09 &        Keck        \\
          %HD 10697 &         11487.999 &            -76.59 &              2.38 &        Keck        \\
          %HD 10697 &         11488.004 &            -59.90 &              4.18 &        Keck        \\
          %HD 10697 &         11488.807 &            -72.83 &              1.39 &        Keck        \\
          %HD 10697 &         11543.801 &           -105.58 &              1.46 &        Keck        \\
          %HD 10697 &         11550.753 &           -107.85 &              1.81 &        Keck        \\
          %HD 10697 &         11550.755 &           -107.09 &              1.22 &        Keck        \\
          %HD 10697 &         11551.763 &           -108.17 &              1.27 &        Keck        \\
          %HD 10697 &         11552.782 &           -115.38 &              1.37 &        Keck        \\
          %HD 10697 &         11580.710 &           -107.86 &              1.43 &        Keck        \\
          %HD 10697 &         11899.865 &            -17.04 &              1.39 &        Keck        \\
          %HD 10697 &         12098.101 &             58.67 &              1.37 &        Keck        \\
          %HD 10697 &         12129.084 &             68.58 &              1.42 &        Keck        \\
          %HD 10697 &         12188.952 &             99.73 &              1.63 &        Keck        \\
          %HD 10697 &         12235.722 &             98.45 &              1.27 &        Keck        \\
          %HD 10697 &         12307.778 &             97.58 &              1.64 &        Keck        \\
          %HD 10697 &         12515.932 &            -17.17 &              1.43 &        Keck        \\
          %HD 10697 &         12535.934 &            -36.00 &              1.43 &        Keck        \\
          %HD 10697 &         12572.876 &            -68.88 &              1.42 &        Keck        \\
          %HD 10697 &         12600.880 &            -94.05 &              1.65 &        Keck        \\
          %HD 10697 &         12835.105 &           -109.87 &              1.63 &        Keck        \\
          %HD 10697 &         12849.046 &           -107.23 &              1.58 &        Keck        \\
          %HD 10697 &         12856.068 &            -92.64 &              1.42 &        Keck        \\
          %HD 10697 &         12897.925 &            -86.23 &              1.54 &        Keck        \\
          %HD 10697 &         12924.908 &            -68.42 &              1.34 &        Keck        \\
          %HD 10697 &         12988.837 &            -41.19 &              1.48 &        Keck        \\
          %HD 10697 &         13017.772 &            -10.30 &              1.42 &        Keck        \\
          %HD 10697 &         13239.954 &             76.63 &              1.11 &        Keck        \\
          %HD 10697 &         13301.980 &             98.49 &              1.15 &        Keck        \\
          %HD 10697 &         13961.093 &            -87.46 &              0.87 &        Keck        \\
          %HD 10697 &         15015.124 &           -105.69 &              1.08 &        Keck        \\
          %HD 10697 &         15197.848 &              1.96 &              1.12 &        Keck        \\
          %HD 10697 &         15379.129 &             73.15 &              1.20 &        Keck        \\
          %HD 10697 &         15467.123 &            101.50 &              1.32 &        Keck        \\
          %HD 10697 &         15807.026 &            -76.58 &              1.37 &        Keck        \\
          %HD 10697 &         15850.161 &           -101.87 &              1.26 &        Keck        \\
          %HD 10697 &         15871.006 &           -119.32 &              1.22 &        Keck        \\
          %HD 10697 &         16112.132 &           -100.08 &              1.05 &        Keck        \\
          %HD 10697 &         16318.703 &             21.95 &              1.18 &        Keck        \\
          %HD 10697 &         16535.150 &             89.50 &              1.05 &        Keck        \\
          %HD 10697 &         16640.854 &             82.31 &              1.20 &        Keck        \\
          %HD 10697 &         16847.129 &            -55.17 &              1.35 &        Keck        \\
          %HD 10697 &         17222.136 &            -81.77 &              1.08 &        Keck        \\
          %HD 10697 &         17414.699 &             33.61 &              1.22 &        Keck        \\
          %HD 10697 &         17596.137 &             80.14 &              1.15 &        Keck        \\
          %HD 10697 &         17806.725 &             29.54 &              1.16 &        Keck        \\
          %HD 10697 &         13581.903 &            -12.10 &              9.30 &         HET        \\
          %HD 10697 &         13606.847 &            -55.40 &              8.70 &         HET        \\
          %HD 10697 &         13653.913 &            -83.80 &              7.90 &         HET        \\
          %HD 10697 &         13663.692 &            -78.20 &              8.90 &         HET        \\
          %HD 10697 &         13665.676 &            -85.90 &              8.40 &         HET        \\
          %HD 10697 &         13681.835 &           -102.00 &              8.40 &         HET        \\
          %HD 10697 &         13681.838 &           -101.80 &              8.60 &         HET        \\
          %HD 10697 &         13690.817 &            -94.80 &             10.30 &         HET        \\
          %HD 10697 &         13694.601 &           -112.10 &             10.00 &         HET        \\
          %HD 10697 &         13696.799 &           -107.70 &              9.20 &         HET        \\
          %HD 10697 &         13701.770 &           -117.10 &             10.40 &         HET        \\
          %HD 10697 &         13703.792 &           -105.10 &             10.00 &         HET        \\
          %HD 10697 &         13923.951 &           -100.20 &              8.30 &         HET        \\
          %HD 10697 &         13954.878 &            -81.60 &              8.50 &         HET        \\
          %HD 10697 &         13956.870 &            -81.70 &              8.80 &         HET        \\
          %HD 10697 &         13958.880 &            -81.00 &              9.00 &         HET        \\
          %HD 10697 &         13969.831 &           -104.30 &              9.40 &         HET        \\
          %HD 10697 &         13971.837 &            -96.10 &              8.80 &         HET        \\
          %HD 10697 &         13984.799 &            -68.80 &              8.30 &         HET        \\
          %HD 10697 &         13988.809 &            -60.70 &              8.50 &         HET        \\
          %HD 10697 &         13990.987 &            -71.70 &              9.10 &         HET        \\
          %HD 10697 &         13999.746 &            -63.10 &              7.80 &         HET        \\
          %HD 10697 &         14041.641 &            -44.70 &              8.30 &         HET        \\
          %HD 10697 &         14042.659 &            -44.90 &              8.40 &         HET        \\
          %HD 10697 &         14049.624 &            -53.80 &              8.70 &         HET        \\
          %HD 10697 &         14056.634 &            -38.10 &             10.60 &         HET        \\
          %HD 10697 &         14069.569 &            -19.70 &              9.70 &         HET        \\
          %HD 10697 &         14071.579 &            -27.80 &              9.80 &         HET        \\
          %HD 10697 &         14105.670 &             -0.90 &              8.90 &         HET        \\
          %HD 10697 &         14108.671 &            -11.00 &              9.20 &         HET        \\
          %HD 10697 &         14130.608 &              7.50 &             10.40 &         HET        \\
          %HD 10697 &         14135.604 &             25.60 &             10.30 &         HET        \\
          %HD 10697 &         14330.865 &             96.10 &              8.70 &         HET        \\
          %HD 10697 &         14344.810 &             73.90 &              8.80 &         HET        \\
          %HD 10697 &         14346.800 &             89.80 &              8.40 &         HET        \\
          %HD 10697 &         14352.786 &            102.10 &              9.30 &         HET        \\
          %HD 10697 &         14357.772 &             79.70 &              8.20 &         HET        \\
          %HD 10697 &         14366.751 &             84.70 &              9.10 &         HET        \\
          %HD 10697 &         14419.835 &             83.40 &             11.50 &         HET        \\
          %HD 10697 &         14424.594 &             87.10 &              9.10 &         HET        \\
          %HD 10697 &         11066.976 &             65.20 &              6.00 &         HJS        \\
          %HD 10697 &         11152.792 &             97.10 &              6.30 &         HJS        \\
          %HD 10697 &         11211.615 &             87.10 &              6.50 &         HJS        \\
          %HD 10697 &         11239.601 &             93.80 &             12.80 &         HJS        \\
          %HD 10697 &         11449.910 &            -31.50 &              5.30 &         HJS        \\
          %HD 10697 &         11503.721 &            -80.80 &             10.70 &         HJS        \\
          %HD 10697 &         11529.678 &            -84.00 &              7.60 &         HJS        \\
          %HD 10697 &         11558.576 &           -108.50 &              6.70 &         HJS        \\
          %HD 10697 &         11775.925 &            -94.60 &              5.60 &         HJS        \\
          %HD 10697 &         11811.889 &            -97.70 &              6.80 &         HJS        \\
          %HD 10697 &         11859.674 &            -76.10 &              5.80 &         HJS        \\
          %HD 10697 &         11917.684 &            -30.40 &              7.00 &         HJS        \\
          %HD 10697 &         11946.648 &             -8.20 &              7.50 &         HJS        \\
          %HD 10697 &         11987.565 &             -0.90 &              8.80 &         HJS        \\
          %HD 10697 &         12116.967 &             73.70 &              6.70 &         HJS        \\
          %HD 10697 &         12247.791 &             98.40 &              5.90 &         HJS        \\
          %HD 10697 &         12306.677 &             89.80 &              5.70 &         HJS        \\
          %HD 10697 &         12493.922 &             -7.90 &              6.20 &         HJS        \\
          %HD 10697 &         12539.875 &            -43.10 &              5.70 &         HJS        \\
          %HD 10697 &         12577.878 &            -74.50 &              6.20 &         HJS        \\
          %HD 10697 &         12897.885 &            -79.70 &              8.20 &         HJS        \\
          %HD 10697 &         12932.879 &            -80.70 &              6.80 &         HJS        \\
          %HD 10697 &         13017.698 &             -7.10 &              6.50 &         HJS        \\
          %HD 10697 &         13215.857 &             88.50 &             15.30 &         HJS        \\
          %HD 10697 &         13215.872 &             78.60 &              6.70 &         HJS        \\
          %HD 10697 &         13320.757 &            118.40 &             10.10 &         HJS        \\
          %HD 10697 &         13564.962 &             -7.80 &              8.10 &         HJS        \\
          %HD 10697 &         13566.915 &              4.90 &              6.80 &         HJS        \\
          %HD 10697 &         13635.898 &            -63.10 &              8.80 &         HJS        \\
          %HD 10697 &         13690.714 &           -105.50 &              7.50 &         HJS        \\
          %HD 10697 &         13968.929 &            -99.50 &             10.90 &         HJS        \\
          %HD 10697 &         14018.859 &            -72.30 &              6.90 &         HJS        \\
          %HD 38529 &         10418.959 &             68.15 &              1.32 &        Keck        \\
          %HD 38529 &         10545.771 &              5.21 &              1.35 &        Keck        \\
          %HD 38529 &         10787.014 &            -76.91 &              1.40 &        Keck        \\
          %HD 38529 &         10807.062 &            -77.91 &              1.30 &        Keck        \\
          %HD 38529 &         10837.758 &           -118.78 &              1.50 &        Keck        \\
          %HD 38529 &         10838.784 &           -120.79 &              1.43 &        Keck        \\
          %HD 38529 &         10861.730 &            -38.32 &              1.42 &        Keck        \\
          %HD 38529 &         10862.725 &            -49.31 &              1.46 &        Keck        \\
          %HD 38529 &         11073.059 &            -72.38 &              1.32 &        Keck        \\
          %HD 38529 &         11170.895 &            -91.69 &              1.49 &        Keck        \\
          %HD 38529 &         11226.830 &           -127.90 &              1.40 &        Keck        \\
          %HD 38529 &         11227.758 &           -116.00 &              1.63 &        Keck        \\
          %HD 38529 &         11228.852 &           -101.06 &              1.52 &        Keck        \\
          %HD 38529 &         11229.774 &            -89.93 &              1.53 &        Keck        \\
          %HD 38529 &         11550.879 &            -12.02 &              1.39 &        Keck        \\
          %HD 38529 &         11551.909 &            -52.30 &              1.56 &        Keck        \\
          %HD 38529 &         11552.857 &            -80.42 &              1.26 &        Keck        \\
          %HD 38529 &         11580.847 &            -56.11 &              1.38 &        Keck        \\
          %HD 38529 &         11581.757 &            -73.70 &              1.51 &        Keck        \\
          %HD 38529 &         11582.792 &            -72.44 &              1.42 &        Keck        \\
          %HD 38529 &         11583.913 &            -60.56 &              1.63 &        Keck        \\
          %HD 38529 &         11584.709 &            -48.45 &              2.09 &        Keck        \\
          %HD 38529 &         11584.712 &            -51.32 &              1.96 &        Keck        \\
          %HD 38529 &         11584.784 &            -49.99 &              1.39 &        Keck        \\
          %HD 38529 &         11585.909 &            -36.44 &              1.53 &        Keck        \\
          %HD 38529 &         11793.121 &             98.08 &              1.50 &        Keck        \\
          %HD 38529 &         11882.943 &             26.15 &              1.68 &        Keck        \\
          %HD 38529 &         11884.089 &             38.83 &              1.53 &        Keck        \\
          %HD 38529 &         11898.074 &             60.23 &              1.50 &        Keck        \\
          %HD 38529 &         11899.048 &             63.09 &              1.60 &        Keck        \\
          %HD 38529 &         11900.068 &             83.10 &              1.38 &        Keck        \\
          %HD 38529 &         11973.750 &            154.45 &              1.30 &        Keck        \\
          %HD 38529 &         11974.767 &            169.19 &              1.44 &        Keck        \\
          %HD 38529 &         12003.750 &            190.19 &              1.52 &        Keck        \\
          %HD 38529 &         12007.762 &            217.41 &              1.34 &        Keck        \\
          %HD 38529 &         12134.136 &            288.77 &              1.56 &        Keck        \\
          %HD 38529 &         12188.147 &            249.44 &              1.66 &        Keck        \\
          %HD 38529 &         12218.983 &            276.78 &              1.55 &        Keck        \\
          %HD 38529 &         12220.083 &            286.87 &              2.00 &        Keck        \\
          %HD 38529 &         12235.890 &            305.63 &              1.47 &        Keck        \\
          %HD 38529 &         12236.911 &            297.77 &              1.45 &        Keck        \\
          %HD 38529 &         12238.897 &            222.92 &              1.46 &        Keck        \\
          %HD 38529 &         12242.935 &            215.93 &              1.40 &        Keck        \\
          %HD 38529 &         12307.814 &            285.39 &              1.77 &        Keck        \\
          %HD 38529 &         12334.776 &            258.91 &              1.70 &        Keck        \\
          %HD 38529 &         12516.137 &             39.43 &              1.49 &        Keck        \\
          %HD 38529 &         12536.103 &             85.23 &              1.41 &        Keck        \\
          %HD 38529 &         12602.980 &             36.25 &              1.67 &        Keck        \\
          %HD 38529 &         13750.837 &             24.93 &              1.18 &        Keck        \\
          %HD 38529 &         13750.838 &             24.93 &              1.33 &        Keck        \\
          %HD 38529 &         13750.839 &             20.30 &              1.02 &        Keck        \\
          %HD 38529 &         13751.878 &             41.84 &              1.01 &        Keck        \\
          %HD 38529 &         13752.884 &             39.97 &              0.94 &        Keck        \\
          %HD 38529 &         13753.895 &             25.74 &              1.00 &        Keck        \\
          %HD 38529 &         13775.747 &            -12.63 &              0.92 &        Keck        \\
          %HD 38529 &         13776.880 &              2.87 &              0.91 &        Keck        \\
          %HD 38529 &         14336.130 &            254.19 &              1.07 &        Keck        \\
          %HD 38529 &         14344.103 &            175.85 &              1.06 &        Keck        \\
          %HD 38529 &         14345.124 &            185.28 &              0.97 &        Keck        \\
          %HD 38529 &         14398.076 &            264.95 &              1.19 &        Keck        \\
          %HD 38529 &         14427.963 &            204.52 &              1.15 &        Keck        \\
          %HD 38529 &         14492.849 &            179.65 &              1.15 &        Keck        \\
          %HD 38529 &         14725.129 &             56.89 &              1.13 &        Keck        \\
          %HD 38529 &         14780.044 &             -7.65 &              1.18 &        Keck        \\
          %HD 38529 &         14839.006 &              3.50 &              1.32 &        Keck        \\
          %HD 38529 &         14846.973 &            -96.98 &              1.20 &        Keck        \\
          %HD 38529 &         14864.967 &            -42.17 &              1.22 &        Keck        \\
          %HD 38529 &         14934.740 &            -93.37 &              1.18 &        Keck        \\
          %HD 38529 &         15081.135 &            -52.91 &              1.14 &        Keck        \\
          %HD 38529 &         15082.119 &            -36.32 &              1.12 &        Keck        \\
          %HD 38529 &         15109.100 &            -73.40 &              1.05 &        Keck        \\
          %HD 38529 &         15172.937 &           -165.25 &              1.23 &        Keck        \\
          %HD 38529 &         15189.830 &           -141.42 &              1.11 &        Keck        \\
          %HD 38529 &         15261.710 &           -139.71 &              1.15 &        Keck        \\
          %HD 38529 &         15284.772 &            -52.79 &              1.09 &        Keck        \\
          %HD 38529 &         15285.715 &            -82.71 &              1.15 &        Keck        \\
          %HD 38529 &         15312.718 &            -48.26 &              1.16 &        Keck        \\
          %HD 38529 &         15320.724 &           -118.26 &              1.25 &        Keck        \\
          %HD 38529 &         15436.132 &            -87.59 &              1.06 &        Keck        \\
          %HD 38529 &         15440.141 &            -34.29 &              0.99 &        Keck        \\
          %HD 38529 &         15472.155 &            -88.77 &              1.05 &        Keck        \\
          %HD 38529 &         15472.156 &            -84.73 &              1.14 &        Keck        \\
          %HD 38529 &         15546.068 &           -139.59 &              1.16 &        Keck        \\
          %HD 38529 &         15584.939 &            -28.33 &              1.10 &        Keck        \\
          %HD 38529 &         15606.955 &            -95.83 &              1.41 &        Keck        \\
          %HD 38529 &         15633.820 &           -116.37 &              1.14 &        Keck        \\
          %HD 38529 &         15673.748 &           -110.68 &              0.99 &        Keck        \\
          %HD 38529 &         15810.137 &            -11.65 &              1.19 &        Keck        \\
          %HD 38529 &         15972.782 &             20.09 &              1.08 &        Keck        \\
          %HD 38529 &         16018.724 &            -26.24 &              1.26 &        Keck        \\
          %HD 38529 &         16203.006 &             78.02 &              1.21 &        Keck        \\
          %HD 38529 &         16319.753 &            121.91 &              1.12 &        Keck        \\
          %HD 38529 &         16534.131 &            177.75 &              1.01 &        Keck        \\
          %HD 38529 &         16589.161 &            150.70 &              1.26 &        Keck        \\
          %HD 38529 &         16674.836 &            106.95 &              1.20 &        Keck        \\
          %HD 38529 &         16889.132 &            -31.23 &              1.20 &        Keck        \\
          %HD 38529 &         17295.155 &           -120.36 &              1.10 &        Keck        \\
          %HD 38529 &         17297.155 &            -84.30 &              1.06 &        Keck        \\
          %HD 38529 &         17673.159 &            -22.35 &              1.34 &        Keck        \\
          %HD 38529 &         10418.959 &             68.15 &              1.32 &        Keck        \\
          %HD 38529 &         10545.771 &              5.21 &              1.35 &        Keck        \\
          %HD 38529 &         10787.014 &            -76.91 &              1.40 &        Keck        \\
          %HD 38529 &         10807.062 &            -77.91 &              1.30 &        Keck        \\
          %HD 38529 &         10837.758 &           -118.78 &              1.50 &        Keck        \\
          %HD 38529 &         10838.784 &           -120.79 &              1.43 &        Keck        \\
          %HD 38529 &         10861.730 &            -38.32 &              1.42 &        Keck        \\
          %HD 38529 &         10862.725 &            -49.31 &              1.46 &        Keck        \\
          %HD 38529 &         11073.059 &            -72.38 &              1.32 &        Keck        \\
          %HD 38529 &         11170.895 &            -91.69 &              1.49 &        Keck        \\
          %HD 38529 &         11226.830 &           -127.90 &              1.40 &        Keck        \\
          %HD 38529 &         11227.758 &           -116.00 &              1.63 &        Keck        \\
          %HD 38529 &         11228.852 &           -101.06 &              1.52 &        Keck        \\
          %HD 38529 &         11229.774 &            -89.93 &              1.53 &        Keck        \\
          %HD 38529 &         11550.879 &            -12.02 &              1.39 &        Keck        \\
          %HD 38529 &         11551.909 &            -52.30 &              1.56 &        Keck        \\
          %HD 38529 &         11552.857 &            -80.42 &              1.26 &        Keck        \\
          %HD 38529 &         11580.847 &            -56.11 &              1.38 &        Keck        \\
          %HD 38529 &         11581.757 &            -73.70 &              1.51 &        Keck        \\
          %HD 38529 &         11582.792 &            -72.44 &              1.42 &        Keck        \\
          %HD 38529 &         11583.913 &            -60.56 &              1.63 &        Keck        \\
          %HD 38529 &         11584.709 &            -48.45 &              2.09 &        Keck        \\
          %HD 38529 &         11584.712 &            -51.32 &              1.96 &        Keck        \\
          %HD 38529 &         11584.784 &            -49.99 &              1.39 &        Keck        \\
          %HD 38529 &         11585.909 &            -36.44 &              1.53 &        Keck        \\
          %HD 38529 &         11793.121 &             98.08 &              1.50 &        Keck        \\
          %HD 38529 &         11882.943 &             26.15 &              1.68 &        Keck        \\
          %HD 38529 &         11884.089 &             38.83 &              1.53 &        Keck        \\
          %HD 38529 &         11898.074 &             60.23 &              1.50 &        Keck        \\
          %HD 38529 &         11899.048 &             63.09 &              1.60 &        Keck        \\
          %HD 38529 &         11900.068 &             83.10 &              1.38 &        Keck        \\
          %HD 38529 &         11973.750 &            154.45 &              1.30 &        Keck        \\
          %HD 38529 &         11974.767 &            169.19 &              1.44 &        Keck        \\
          %HD 38529 &         12003.750 &            190.19 &              1.52 &        Keck        \\
          %HD 38529 &         12007.762 &            217.41 &              1.34 &        Keck        \\
          %HD 38529 &         12134.136 &            288.77 &              1.56 &        Keck        \\
          %HD 38529 &         12188.147 &            249.44 &              1.66 &        Keck        \\
          %HD 38529 &         12218.983 &            276.78 &              1.55 &        Keck        \\
          %HD 38529 &         12220.083 &            286.87 &              2.00 &        Keck        \\
          %HD 38529 &         12235.890 &            305.63 &              1.47 &        Keck        \\
          %HD 38529 &         12236.911 &            297.77 &              1.45 &        Keck        \\
          %HD 38529 &         12238.897 &            222.92 &              1.46 &        Keck        \\
          %HD 38529 &         12242.935 &            215.93 &              1.40 &        Keck        \\
          %HD 38529 &         12307.814 &            285.39 &              1.77 &        Keck        \\
          %HD 38529 &         12334.776 &            258.91 &              1.70 &        Keck        \\
          %HD 38529 &         12516.137 &             39.43 &              1.49 &        Keck        \\
          %HD 38529 &         12536.103 &             85.23 &              1.41 &        Keck        \\
          %HD 38529 &         12602.980 &             36.25 &              1.67 &        Keck        \\
          %HD 38529 &         13750.837 &             24.93 &              1.18 &        Keck        \\
          %HD 38529 &         13750.838 &             24.93 &              1.33 &        Keck        \\
          %HD 38529 &         13750.839 &             20.30 &              1.02 &        Keck        \\
          %HD 38529 &         13751.878 &             41.84 &              1.01 &        Keck        \\
          %HD 38529 &         13752.884 &             39.97 &              0.94 &        Keck        \\
          %HD 38529 &         13753.895 &             25.74 &              1.00 &        Keck        \\
          %HD 38529 &         13775.747 &            -12.63 &              0.92 &        Keck        \\
          %HD 38529 &         13776.880 &              2.87 &              0.91 &        Keck        \\
          %HD 38529 &         14336.130 &            254.19 &              1.07 &        Keck        \\
          %HD 38529 &         14344.103 &            175.85 &              1.06 &        Keck        \\
          %HD 38529 &         14345.124 &            185.28 &              0.97 &        Keck        \\
          %HD 38529 &         14398.076 &            264.95 &              1.19 &        Keck        \\
          %HD 38529 &         14427.963 &            204.52 &              1.15 &        Keck        \\
          %HD 38529 &         14492.849 &            179.65 &              1.15 &        Keck        \\
          %HD 38529 &         14725.129 &             56.89 &              1.13 &        Keck        \\
          %HD 38529 &         14780.044 &             -7.65 &              1.18 &        Keck        \\
          %HD 38529 &         14839.006 &              3.50 &              1.32 &        Keck        \\
          %HD 38529 &         14846.973 &            -96.98 &              1.20 &        Keck        \\
          %HD 38529 &         14864.967 &            -42.17 &              1.22 &        Keck        \\
          %HD 38529 &         14934.740 &            -93.37 &              1.18 &        Keck        \\
          %HD 38529 &         15081.135 &            -52.91 &              1.14 &        Keck        \\
          %HD 38529 &         15082.119 &            -36.32 &              1.12 &        Keck        \\
          %HD 38529 &         15109.100 &            -73.40 &              1.05 &        Keck        \\
          %HD 38529 &         15172.937 &           -165.25 &              1.23 &        Keck        \\
          %HD 38529 &         15189.830 &           -141.42 &              1.11 &        Keck        \\
          %HD 38529 &         15261.710 &           -139.71 &              1.15 &        Keck        \\
          %HD 38529 &         15284.772 &            -52.79 &              1.09 &        Keck        \\
          %HD 38529 &         15285.715 &            -82.71 &              1.15 &        Keck        \\
          %HD 38529 &         15312.718 &            -48.26 &              1.16 &        Keck        \\
          %HD 38529 &         15320.724 &           -118.26 &              1.25 &        Keck        \\
          %HD 38529 &         15436.132 &            -87.59 &              1.06 &        Keck        \\
          %HD 38529 &         15440.141 &            -34.29 &              0.99 &        Keck        \\
          %HD 38529 &         15472.155 &            -88.77 &              1.05 &        Keck        \\
          %HD 38529 &         15472.156 &            -84.73 &              1.14 &        Keck        \\
          %HD 38529 &         15546.068 &           -139.59 &              1.16 &        Keck        \\
          %HD 38529 &         15584.939 &            -28.33 &              1.10 &        Keck        \\
          %HD 38529 &         15606.955 &            -95.83 &              1.41 &        Keck        \\
          %HD 38529 &         15633.820 &           -116.37 &              1.14 &        Keck        \\
          %HD 38529 &         15673.748 &           -110.68 &              0.99 &        Keck        \\
          %HD 38529 &         15810.137 &            -11.65 &              1.19 &        Keck        \\
          %HD 38529 &         15972.782 &             20.09 &              1.08 &        Keck        \\
          %HD 38529 &         16018.724 &            -26.24 &              1.26 &        Keck        \\
          %HD 38529 &         16203.006 &             78.02 &              1.21 &        Keck        \\
          %HD 38529 &         16319.753 &            121.91 &              1.12 &        Keck        \\
          %HD 38529 &         16534.131 &            177.75 &              1.01 &        Keck        \\
          %HD 38529 &         16589.161 &            150.70 &              1.26 &        Keck        \\
          %HD 38529 &         16674.836 &            106.95 &              1.20 &        Keck        \\
          %HD 38529 &         16889.132 &            -31.23 &              1.20 &        Keck        \\
          %HD 38529 &         17295.155 &           -120.36 &              1.10 &        Keck        \\
          %HD 38529 &         17297.155 &            -84.30 &              1.06 &        Keck        \\
          %HD 38529 &         17673.159 &            -22.35 &              1.34 &        Keck        \\
         %HD 114613 &         14246.809 &              6.62 &              1.12 &        Keck        \\
         %HD 114613 &         14246.809 &              7.56 &              1.22 &        Keck        \\
         %HD 114613 &         14248.818 &              7.83 &              1.23 &        Keck        \\
         %HD 114613 &         14250.807 &              9.48 &              1.23 &        Keck        \\
         %HD 114613 &         14251.810 &              6.20 &              1.30 &        Keck        \\
         %HD 114613 &         14255.758 &             16.92 &              1.22 &        Keck        \\
         %HD 114613 &         14278.737 &              8.01 &              1.06 &        Keck        \\
         %HD 114613 &         14279.733 &              2.67 &              1.12 &        Keck        \\
         %HD 114613 &         14304.739 &              6.02 &              1.11 &        Keck        \\
         %HD 114613 &         14304.739 &              9.24 &              1.10 &        Keck        \\
         %HD 114613 &         14307.775 &             -0.80 &              1.02 &        Keck        \\
         %HD 114613 &         14307.776 &              1.04 &              1.01 &        Keck        \\
         %HD 114613 &         14309.740 &             -2.53 &              0.93 &        Keck        \\
         %HD 114613 &         14310.737 &              3.19 &              0.89 &        Keck        \\
         %HD 114613 &         14311.735 &              3.81 &              1.00 &        Keck        \\
         %HD 114613 &         14312.736 &              3.65 &              0.97 &        Keck        \\
         %HD 114613 &         14313.736 &              5.64 &              0.97 &        Keck        \\
         %HD 114613 &         14314.738 &             -3.00 &              0.96 &        Keck        \\
         %HD 114613 &         14983.787 &             -1.52 &              1.13 &        Keck        \\
         %HD 114613 &         14985.784 &              0.95 &              1.22 &        Keck        \\
         %HD 114613 &         14986.832 &              1.49 &              1.27 &        Keck        \\
         %HD 114613 &         14987.777 &             -6.25 &              1.21 &        Keck        \\
         %HD 114613 &         14988.793 &             -3.41 &              1.23 &        Keck        \\
         %HD 114613 &         15016.766 &              0.83 &              1.08 &        Keck        \\
         %HD 114613 &         15286.022 &             -8.06 &              1.27 &        Keck        \\
         %HD 114613 &         15991.928 &             -5.85 &              5.49 &        Keck        \\
         %HD 114613 &         16328.138 &             -3.41 &              1.50 &        Keck        \\
         %HD 114613 &         16328.138 &             -6.37 &              1.21 &        Keck        \\
         %HD 114613 &         16328.139 &             -4.21 &              1.25 &        Keck        \\
         %HD 114613 &         17062.139 &             -3.31 &              1.12 &        Keck        \\
         %HD 114613 &         17202.738 &             -2.66 &              1.26 &        Keck        \\
         %HD 114613 &         17229.733 &            -12.43 &              1.18 &        Keck        \\
         %HD 114613 &         17413.185 &             -6.34 &              1.14 &        Keck        \\
         %HD 114613 &         17414.187 &             -2.09 &              1.30 &        Keck        \\
         %HD 114613 &         17415.187 &             -1.10 &              1.35 &        Keck        \\
         %HD 114613 &         17587.736 &             -9.80 &              1.31 &        Keck        \\
         %HD 114613 &         10830.257 &              4.83 &              1.30 &        Keck        \\
         %HD 114613 &         10833.224 &              2.73 &              1.20 &         AAT        \\
         %HD 114613 &         10915.081 &              1.43 &              0.80 &         AAT        \\
         %HD 114613 &         10917.087 &             -6.67 &              1.40 &         AAT        \\
         %HD 114613 &         10970.917 &            -10.97 &              1.60 &         AAT        \\
         %HD 114613 &         11002.867 &             -4.77 &              1.10 &         AAT        \\
         %HD 114613 &         11212.265 &              6.43 &              1.80 &         AAT        \\
         %HD 114613 &         11236.213 &             -4.67 &              1.40 &         AAT        \\
         %HD 114613 &         11237.181 &             -6.67 &              1.40 &         AAT        \\
         %HD 114613 &         11274.219 &             -0.97 &              1.80 &         AAT        \\
         %HD 114613 &         11276.089 &              0.63 &              2.00 &         AAT        \\
         %HD 114613 &         11382.925 &             -3.07 &              1.30 &         AAT        \\
         %HD 114613 &         11386.852 &              2.63 &              1.20 &         AAT        \\
         %HD 114613 &         11631.241 &             -1.07 &              1.20 &         AAT        \\
         %HD 114613 &         11682.840 &              2.13 &              1.30 &         AAT        \\
         %HD 114613 &         11684.060 &             -1.97 &              1.40 &         AAT        \\
         %HD 114613 &         11717.836 &              0.73 &              1.40 &         AAT        \\
         %HD 114613 &         11919.255 &              0.03 &              1.30 &         AAT        \\
         %HD 114613 &         11920.269 &             -0.87 &              1.80 &         AAT        \\
         %HD 114613 &         11984.111 &              1.13 &              1.50 &         AAT        \\
         %HD 114613 &         12061.030 &              5.83 &              1.70 &         AAT        \\
         %HD 114613 &         12062.091 &              4.63 &              1.40 &         AAT        \\
         %HD 114613 &         12092.957 &              4.43 &              1.50 &         AAT        \\
         %HD 114613 &         12127.887 &              1.23 &              1.10 &         AAT        \\
         %HD 114613 &         12359.201 &              3.13 &              1.70 &         AAT        \\
         %HD 114613 &         12387.028 &              5.23 &              1.00 &         AAT        \\
         %HD 114613 &         12388.066 &              4.23 &              1.40 &         AAT        \\
         %HD 114613 &         12509.867 &             14.23 &              1.50 &         AAT        \\
         %HD 114613 &         12510.867 &             12.03 &              1.30 &         AAT        \\
         %HD 114613 &         12654.269 &              5.43 &              1.50 &         AAT        \\
         %HD 114613 &         12710.147 &              9.63 &              1.40 &         AAT        \\
         %HD 114613 &         12710.959 &              7.23 &              1.00 &         AAT        \\
         %HD 114613 &         12745.091 &             17.73 &              2.00 &         AAT        \\
         %HD 114613 &         12751.115 &              9.83 &              1.30 &         AAT        \\
         %HD 114613 &         12752.073 &             12.43 &              1.40 &         AAT        \\
         %HD 114613 &         12783.960 &             12.63 &              1.10 &         AAT        \\
         %HD 114613 &         12785.058 &             10.13 &              1.20 &         AAT        \\
         %HD 114613 &         12785.971 &             16.03 &              1.70 &         AAT        \\
         %HD 114613 &         12857.873 &              1.43 &              1.40 &         AAT        \\
         %HD 114613 &         13008.221 &             12.53 &              1.30 &         AAT        \\
         %HD 114613 &         13041.228 &              8.83 &              1.30 &         AAT        \\
         %HD 114613 &         13042.223 &              5.03 &              1.30 &         AAT        \\
         %HD 114613 &         13046.151 &              6.03 &              1.20 &         AAT        \\
         %HD 114613 &         13051.159 &              0.53 &              1.50 &         AAT        \\
         %HD 114613 &         13214.878 &             11.63 &              1.00 &         AAT        \\
         %HD 114613 &         13215.882 &             10.43 &              1.00 &         AAT        \\
         %HD 114613 &         13242.899 &              5.33 &              1.20 &         AAT        \\
         %HD 114613 &         13245.849 &             15.23 &              0.80 &         AAT        \\
         %HD 114613 &         13399.276 &              6.33 &              1.50 &         AAT        \\
         %HD 114613 &         13405.203 &              2.83 &              0.60 &         AAT        \\
         %HD 114613 &         13482.951 &             -0.47 &              0.70 &         AAT        \\
         %HD 114613 &         13484.041 &             -4.07 &              0.80 &         AAT        \\
         %HD 114613 &         13485.022 &             -0.07 &              0.70 &         AAT        \\
         %HD 114613 &         13485.940 &              0.83 &              0.70 &         AAT        \\
         %HD 114613 &         13486.066 &              0.03 &              0.70 &         AAT        \\
         %HD 114613 &         13488.127 &              2.03 &              0.70 &         AAT        \\
         %HD 114613 &         13489.074 &              0.43 &              0.70 &         AAT        \\
         %HD 114613 &         13506.959 &              2.33 &              0.70 &         AAT        \\
         %HD 114613 &         13507.882 &              1.23 &              0.70 &         AAT        \\
         %HD 114613 &         13509.071 &             -3.37 &              0.70 &         AAT        \\
         %HD 114613 &         13516.025 &              2.83 &              0.70 &         AAT        \\
         %HD 114613 &         13517.003 &              7.23 &              1.00 &         AAT        \\
         %HD 114613 &         13518.956 &              7.03 &              0.80 &         AAT        \\
         %HD 114613 &         13520.027 &              6.83 &              0.70 &         AAT        \\
         %HD 114613 &         13521.011 &              8.53 &              0.80 &         AAT        \\
         %HD 114613 &         13521.931 &              5.23 &              0.80 &         AAT        \\
         %HD 114613 &         13522.979 &              4.83 &              0.90 &         AAT        \\
         %HD 114613 &         13568.930 &              2.23 &              0.80 &         AAT        \\
         %HD 114613 &         13569.890 &             -1.67 &              0.70 &         AAT        \\
         %HD 114613 &         13570.932 &              0.73 &              0.80 &         AAT        \\
         %HD 114613 &         13571.928 &              5.23 &              0.70 &         AAT        \\
         %HD 114613 &         13572.940 &              4.33 &              0.70 &         AAT        \\
         %HD 114613 &         13573.860 &              3.63 &              0.60 &         AAT        \\
         %HD 114613 &         13575.865 &              5.63 &              0.70 &         AAT        \\
         %HD 114613 &         13576.839 &              2.33 &              0.60 &         AAT        \\
         %HD 114613 &         13577.857 &              1.23 &              0.60 &         AAT        \\
         %HD 114613 &         13578.872 &              2.43 &              0.90 &         AAT        \\
         %HD 114613 &         13840.181 &             -1.57 &              0.60 &         AAT        \\
         %HD 114613 &         13841.145 &              2.93 &              0.90 &         AAT        \\
         %HD 114613 &         13843.119 &              1.23 &              0.80 &         AAT        \\
         %HD 114613 &         13844.062 &              2.53 &              0.80 &         AAT        \\
         %HD 114613 &         13937.923 &             -0.77 &              0.70 &         AAT        \\
         %HD 114613 &         13938.900 &              2.23 &              0.70 &         AAT        \\
         %HD 114613 &         13943.856 &             -4.07 &              0.60 &         AAT        \\
         %HD 114613 &         13944.875 &             -6.47 &              0.60 &         AAT        \\
         %HD 114613 &         13945.869 &             -3.47 &              0.60 &         AAT        \\
         %HD 114613 &         13946.864 &             -6.47 &              0.80 &         AAT        \\
         %HD 114613 &         14111.198 &              4.33 &              0.60 &         AAT        \\
         %HD 114613 &         14112.208 &              5.53 &              0.60 &         AAT        \\
         %HD 114613 &         14113.223 &              4.33 &              0.80 &         AAT        \\
         %HD 114613 &         14114.247 &              3.43 &              0.80 &         AAT        \\
         %HD 114613 &         14115.253 &              4.33 &              0.90 &         AAT        \\
         %HD 114613 &         14120.205 &              8.53 &              1.20 &         AAT        \\
         %HD 114613 &         14121.197 &              4.63 &              0.70 &         AAT        \\
         %HD 114613 &         14123.222 &              9.93 &              0.60 &         AAT        \\
         %HD 114613 &         14126.184 &              3.53 &              0.60 &         AAT        \\
         %HD 114613 &         14127.189 &              5.83 &              0.70 &         AAT        \\
         %HD 114613 &         14128.188 &              4.83 &              0.50 &         AAT        \\
         %HD 114613 &         14129.185 &              0.13 &              0.80 &         AAT        \\
         %HD 114613 &         14130.177 &              1.73 &              0.50 &         AAT        \\
         %HD 114613 &         14131.186 &              2.83 &              0.70 &         AAT        \\
         %HD 114613 &         14132.192 &              2.93 &              0.60 &         AAT        \\
         %HD 114613 &         14133.252 &              2.23 &              0.80 &         AAT        \\
         %HD 114613 &         14134.216 &              4.93 &              1.10 &         AAT        \\
         %HD 114613 &         14135.182 &             -0.27 &              0.60 &         AAT        \\
         %HD 114613 &         14136.201 &              1.63 &              0.70 &         AAT        \\
         %HD 114613 &         14137.198 &              2.13 &              0.60 &         AAT        \\
         %HD 114613 &         14138.179 &              0.93 &              0.60 &         AAT        \\
         %HD 114613 &         14139.171 &              3.83 &              0.90 &         AAT        \\
         %HD 114613 &         14140.175 &              0.73 &              0.80 &         AAT        \\
         %HD 114613 &         14141.202 &             -0.77 &              0.80 &         AAT        \\
         %HD 114613 &         14142.192 &              1.43 &              0.80 &         AAT        \\
         %HD 114613 &         14144.129 &             -2.57 &              0.50 &         AAT        \\
         %HD 114613 &         14145.158 &             -2.07 &              0.60 &         AAT        \\
         %HD 114613 &         14146.179 &              0.53 &              0.60 &         AAT        \\
         %HD 114613 &         14147.196 &             -2.67 &              0.60 &         AAT        \\
         %HD 114613 &         14148.226 &             -1.87 &              0.60 &         AAT        \\
         %HD 114613 &         14149.164 &             -1.17 &              0.60 &         AAT        \\
         %HD 114613 &         14150.193 &             -0.87 &              0.60 &         AAT        \\
         %HD 114613 &         14151.208 &             -2.17 &              0.60 &         AAT        \\
         %HD 114613 &         14152.220 &             -1.87 &              0.60 &         AAT        \\
         %HD 114613 &         14154.193 &             -4.37 &              0.70 &         AAT        \\
         %HD 114613 &         14155.195 &             -2.37 &              0.60 &         AAT        \\
         %HD 114613 &         14156.165 &             -0.47 &              0.70 &         AAT        \\
         %HD 114613 &         14223.104 &              2.73 &              0.60 &         AAT        \\
         %HD 114613 &         14224.144 &              1.93 &              0.90 &         AAT        \\
         %HD 114613 &         14225.076 &              2.63 &              0.80 &         AAT        \\
         %HD 114613 &         14226.008 &              2.73 &              0.70 &         AAT        \\
         %HD 114613 &         14227.043 &              6.33 &              1.00 &         AAT        \\
         %HD 114613 &         14252.966 &             10.33 &              0.80 &         AAT        \\
         %HD 114613 &         14254.010 &              9.83 &              0.90 &         AAT        \\
         %HD 114613 &         14254.913 &              6.43 &              0.80 &         AAT        \\
         %HD 114613 &         14255.975 &              4.53 &              0.90 &         AAT        \\
         %HD 114613 &         14257.063 &              6.43 &              0.90 &         AAT        \\
         %HD 114613 &         14333.854 &              4.33 &              0.90 &         AAT        \\
         %HD 114613 &         14334.874 &              3.43 &              0.90 &         AAT        \\
         %HD 114613 &         14335.865 &              3.33 &              0.90 &         AAT        \\
         %HD 114613 &         14336.858 &              7.53 &              0.70 &         AAT        \\
         %HD 114613 &         14543.052 &              0.83 &              0.80 &         AAT        \\
         %HD 114613 &         14544.144 &              0.03 &              0.80 &         AAT        \\
         %HD 114613 &         14550.096 &             -0.17 &              0.80 &         AAT        \\
         %HD 114613 &         14551.092 &             -1.07 &              1.40 &         AAT        \\
         %HD 114613 &         14552.132 &              3.83 &              0.90 &         AAT        \\
         %HD 114613 &         14553.102 &             -2.77 &              1.10 &         AAT        \\
         %HD 114613 &         14841.251 &              0.43 &              1.10 &         AAT        \\
         %HD 114613 &         14897.204 &             -7.57 &              1.00 &         AAT        \\
         %HD 114613 &         14900.181 &            -11.47 &              1.00 &         AAT        \\
         %HD 114613 &         14901.158 &             -5.97 &              1.20 &         AAT        \\
         %HD 114613 &         14902.206 &             -9.27 &              0.90 &         AAT        \\
         %HD 114613 &         14904.198 &             -5.17 &              1.00 &         AAT        \\
         %HD 114613 &         14905.265 &             -0.77 &              1.00 &         AAT        \\
         %HD 114613 &         14906.210 &             -4.97 &              0.80 &         AAT        \\
         %HD 114613 &         14907.200 &             -5.97 &              1.00 &         AAT        \\
         %HD 114613 &         14908.205 &             -5.97 &              0.90 &         AAT        \\
         %HD 114613 &         15014.942 &             -5.37 &              0.80 &         AAT        \\
         %HD 114613 &         15015.866 &             -4.07 &              1.00 &         AAT        \\
         %HD 114613 &         15018.845 &              2.23 &              0.80 &         AAT        \\
         %HD 114613 &         15019.874 &             -4.97 &              1.90 &         AAT        \\
         %HD 114613 &         15020.848 &             -5.47 &              0.70 &         AAT        \\
         %HD 114613 &         15021.874 &             -6.87 &              0.70 &         AAT        \\
         %HD 114613 &         15022.888 &             -9.57 &              0.80 &         AAT        \\
         %HD 114613 &         15023.867 &            -10.17 &              0.80 &         AAT        \\
         %HD 114613 &         15029.849 &             -5.77 &              0.90 &         AAT        \\
         %HD 114613 &         15030.838 &             -3.17 &              0.60 &         AAT        \\
         %HD 114613 &         15031.901 &             -2.57 &              0.70 &         AAT        \\
         %HD 114613 &         15032.913 &             -2.77 &              0.70 &         AAT        \\
         %HD 114613 &         15036.848 &             -5.37 &              0.60 &         AAT        \\
         %HD 114613 &         15037.836 &             -2.07 &              0.70 &         AAT        \\
         %HD 114613 &         15040.841 &             -5.27 &              0.70 &         AAT        \\
         %HD 114613 &         15041.856 &             -5.17 &              0.80 &         AAT        \\
         %HD 114613 &         15043.885 &             -2.87 &              0.90 &         AAT        \\
         %HD 114613 &         15044.860 &             -4.07 &              0.60 &         AAT        \\
         %HD 114613 &         15045.855 &             -4.17 &              0.60 &         AAT        \\
         %HD 114613 &         15046.901 &             -5.67 &              0.50 &         AAT        \\
         %HD 114613 &         15047.880 &             -3.17 &              0.70 &         AAT        \\
         %HD 114613 &         15048.870 &             -4.57 &              0.50 &         AAT        \\
         %HD 114613 &         15049.852 &             -3.27 &              0.50 &         AAT        \\
         %HD 114613 &         15050.852 &             -6.97 &              1.00 &         AAT        \\
         %HD 114613 &         15051.850 &             -4.17 &              0.80 &         AAT        \\
         %HD 114613 &         15053.853 &             -7.87 &              0.50 &         AAT        \\
         %HD 114613 &         15054.847 &             -7.17 &              0.60 &         AAT        \\
         %HD 114613 &         15055.887 &             -5.37 &              0.60 &         AAT        \\
         %HD 114613 &         15058.874 &             -4.07 &              0.50 &         AAT        \\
         %HD 114613 &         15206.191 &             -1.57 &              0.60 &         AAT        \\
         %HD 114613 &         15209.201 &             -1.07 &              0.80 &         AAT        \\
         %HD 114613 &         15253.199 &             -6.07 &              0.80 &         AAT        \\
         %HD 114613 &         15254.283 &             -8.77 &              0.90 &         AAT        \\
         %HD 114613 &         15310.061 &              2.93 &              1.00 &         AAT        \\
         %HD 114613 &         15312.070 &             -1.57 &              0.80 &         AAT        \\
         %HD 114613 &         15317.036 &             -4.17 &              0.80 &         AAT        \\
         %HD 114613 &         15370.942 &              3.93 &              0.90 &         AAT        \\
         %HD 114613 &         15374.908 &              1.53 &              1.00 &         AAT        \\
         %HD 114613 &         15397.893 &             -5.47 &              1.00 &         AAT        \\
         %HD 114613 &         15402.843 &             -4.17 &              1.00 &         AAT        \\
         %HD 114613 &         15586.213 &              1.63 &              0.70 &         AAT        \\
         %HD 114613 &         15603.276 &              4.63 &              0.90 &         AAT        \\
         %HD 114613 &         15604.279 &              0.63 &              1.10 &         AAT        \\
         %HD 114613 &         15663.951 &              1.33 &              1.10 &         AAT        \\
         %HD 114613 &         15666.068 &              3.33 &              1.10 &         AAT        \\
         %HD 114613 &         15692.089 &              1.33 &              0.90 &         AAT        \\
         %HD 114613 &         15692.979 &              6.63 &              1.10 &         AAT        \\
         %HD 114613 &         15750.893 &             -2.77 &              0.90 &         AAT        \\
         %HD 114613 &         15751.873 &             -1.37 &              0.80 &         AAT        \\
         %HD 114613 &         15753.850 &             -2.17 &              1.30 &         AAT        \\
         %HD 114613 &         15756.871 &             -0.37 &              1.00 &         AAT        \\
         %HD 114613 &         15785.901 &              3.13 &              1.10 &         AAT        \\
         %HD 114613 &         15786.868 &              5.73 &              1.00 &         AAT        \\
         %HD 114613 &         15787.921 &              5.93 &              1.50 &         AAT        \\
         %HD 114613 &         15961.178 &              0.73 &              1.10 &         AAT        \\
         %HD 114613 &         15964.222 &              7.03 &              0.80 &         AAT        \\
         %HD 114613 &         15996.098 &             -2.47 &              0.80 &         AAT        \\
         %HD 114613 &         16049.038 &              2.93 &              0.90 &         AAT        \\
         %HD 114613 &         16051.035 &              0.73 &              1.10 &         AAT        \\
         %HD 114613 &         16084.996 &             10.13 &              1.10 &         AAT        \\
         %HD 114613 &         16085.987 &              4.43 &              1.30 &         AAT        \\
         %HD 114613 &         16134.981 &              7.73 &              1.10 &         AAT        \\
         %HD 114613 &         16138.894 &              4.23 &              1.20 &         AAT        \\
         %HD 114613 &         16379.131 &              3.43 &              1.10 &         AAT        \\
         %HD 114613 &         16382.216 &             11.43 &              1.30 &         AAT        \\
         %HD 114613 &         16383.073 &              2.33 &              1.90 &         AAT        \\
         %HD 114613 &         16464.913 &             11.03 &              0.80 &         AAT        \\
         %HD 114613 &         16465.927 &             10.13 &              1.10 &         AAT        \\
         %HD 114613 &         16466.913 &              8.83 &              0.90 &         AAT        \\
         %HD 117176 &         13933.822 &           -198.08 &              0.99 &        Keck        \\
         %HD 117176 &         13933.823 &           -201.32 &              1.08 &        Keck        \\
         %HD 117176 &         13933.823 &           -197.25 &              1.03 &        Keck        \\
         %HD 117176 &         14085.166 &           -183.46 &              1.12 &        Keck        \\
         %HD 117176 &         14085.167 &           -185.90 &              1.22 &        Keck        \\
         %HD 117176 &         14085.168 &           -185.57 &              1.11 &        Keck        \\
         %HD 117176 &         14130.122 &            339.32 &              0.99 &        Keck        \\
         %HD 117176 &         14130.123 &            339.22 &              1.00 &        Keck        \\
         %HD 117176 &         14130.124 &            339.17 &              1.00 &        Keck        \\
         %HD 117176 &         14131.117 &            309.64 &              1.04 &        Keck        \\
         %HD 117176 &         14131.117 &            310.77 &              1.10 &        Keck        \\
         %HD 117176 &         14131.118 &            310.52 &              0.97 &        Keck        \\
         %HD 117176 &         14139.102 &            110.38 &              1.06 &        Keck        \\
         %HD 117176 &         14139.103 &            109.62 &              1.10 &        Keck        \\
         %HD 117176 &         14139.103 &            107.60 &              1.14 &        Keck        \\
         %HD 117176 &         14641.849 &           -217.61 &              1.18 &        Keck        \\
         %HD 117176 &         14807.162 &             29.46 &              1.44 &        Keck        \\
         %HD 117176 &         14809.166 &             65.88 &              1.30 &        Keck        \\
         %HD 117176 &         14811.170 &            114.69 &              1.17 &        Keck        \\
         %HD 117176 &         14839.144 &            102.12 &              1.31 &        Keck        \\
         %HD 117176 &         14865.093 &           -180.64 &              1.13 &        Keck        \\
         %HD 117176 &         14866.066 &           -190.55 &              1.24 &        Keck        \\
         %HD 117176 &         14868.108 &           -195.45 &              1.40 &        Keck        \\
         %HD 117176 &         14926.999 &             82.07 &              2.02 &        Keck        \\
         %HD 117176 &         14927.004 &             88.15 &              1.37 &        Keck        \\
         %HD 117176 &         14963.769 &            -36.30 &              1.35 &        Keck        \\
         %HD 117176 &         14983.925 &           -193.57 &              1.40 &        Keck        \\
         %HD 117176 &         14984.938 &           -192.27 &              1.28 &        Keck        \\
         %HD 117176 &         14985.936 &           -197.31 &              1.21 &        Keck        \\
         %HD 117176 &         14986.927 &           -198.05 &              1.27 &        Keck        \\
         %HD 117176 &         14987.929 &           -203.50 &              1.17 &        Keck        \\
         %HD 117176 &         14988.874 &           -206.70 &              1.43 &        Keck        \\
         %HD 117176 &         15016.743 &           -185.07 &              1.21 &        Keck        \\
         %HD 117176 &         15042.734 &             77.57 &              1.23 &        Keck        \\
         %HD 117176 &         15043.743 &             95.61 &              1.34 &        Keck        \\
         %HD 117176 &         15044.777 &            119.28 &              1.16 &        Keck        \\
         %HD 117176 &         15188.174 &            134.34 &              1.21 &        Keck        \\
         %HD 117176 &         15189.173 &            108.15 &              1.32 &        Keck        \\
         %HD 117176 &         15198.176 &            -48.54 &              1.19 &        Keck        \\
         %HD 117176 &         15199.177 &            -57.08 &              1.08 &        Keck        \\
         %HD 117176 &         15256.948 &           -162.58 &              1.27 &        Keck        \\
         %HD 117176 &         15286.015 &            318.08 &              1.29 &        Keck        \\
         %HD 117176 &         15311.806 &            -10.68 &              1.26 &        Keck        \\
         %HD 117176 &         15312.798 &            -18.50 &              1.09 &        Keck        \\
         %HD 117176 &         15314.855 &            -53.10 &              1.21 &        Keck        \\
         %HD 117176 &         15375.752 &           -146.71 &              1.19 &        Keck        \\
         %HD 117176 &         15405.736 &            396.80 &              1.08 &        Keck        \\
         %HD 117176 &         15585.188 &           -221.01 &              1.12 &        Keck        \\
         %HD 117176 &         15607.180 &           -160.82 &              1.26 &        Keck        \\
         %HD 117176 &         15636.971 &            355.89 &              1.40 &        Keck        \\
         %HD 117176 &         15636.971 &            350.13 &              1.22 &        Keck        \\
         %HD 117176 &         15636.972 &            352.12 &              1.21 &        Keck        \\
         %HD 117176 &         15636.972 &            349.31 &              1.17 &        Keck        \\
         %HD 117176 &         15706.733 &           -218.89 &              1.04 &        Keck        \\
         %HD 117176 &         15707.731 &           -217.48 &              1.22 &        Keck        \\
         %HD 117176 &         15731.940 &            -94.05 &              1.36 &        Keck        \\
         %HD 117176 &         15792.720 &           -156.17 &              1.28 &        Keck        \\
         %HD 117176 &         15792.721 &           -153.13 &              1.24 &        Keck        \\
         %HD 117176 &         15792.721 &           -155.21 &              1.20 &        Keck        \\
         %HD 117176 &         15993.025 &            400.47 &              1.35 &        Keck        \\
         %HD 117176 &         15993.027 &            401.95 &              1.38 &        Keck        \\
         %HD 117176 &         15993.030 &            404.35 &              1.47 &        Keck        \\
         %HD 117176 &         15995.026 &            379.32 &              1.67 &        Keck        \\
         %HD 117176 &         16145.726 &           -166.72 &              1.14 &        Keck        \\
         %HD 117176 &         16319.005 &            -52.84 &              1.22 &        Keck        \\
         %HD 117176 &         16319.006 &            -49.32 &              1.12 &        Keck        \\
         %HD 117176 &         16319.006 &            -51.32 &              1.06 &        Keck        \\
         %HD 117176 &         16488.735 &           -122.61 &              1.09 &        Keck        \\
         %HD 117176 &         16637.166 &           -219.87 &              1.17 &        Keck        \\
         %HD 117176 &         16675.187 &             43.28 &              1.19 &        Keck        \\
         %HD 117176 &         16828.767 &             -3.53 &              1.09 &        Keck        \\
         %HD 117176 &         16883.731 &           -188.97 &              1.32 &        Keck        \\
         %HD 117176 &         16888.720 &           -168.76 &              1.30 &        Keck        \\
         %HD 117176 &         16892.722 &           -147.25 &              1.25 &        Keck        \\
         %HD 117176 &         17057.992 &             74.15 &              1.14 &        Keck        \\
         %HD 117176 &         17207.737 &           -215.41 &              1.12 &        Keck        \\
         %HD 117176 &         17265.711 &            209.91 &              1.30 &        Keck        \\
         %HD 117176 &         17412.187 &             -3.05 &              1.24 &        Keck        \\
         %HD 117176 &         17584.805 &           -193.01 &              1.15 &        Keck        \\
         %HD 117176 &         17795.960 &           -225.76 &              1.40 &        Keck        \\
         %HD 117176 &         17804.922 &           -229.96 &              1.45 &        Keck        \\
         %HD 117176 &         17804.922 &           -229.96 &              1.45 &        Keck        \\
         %HD 159868 &         14246.993 &            -36.02 &              1.20 &        Keck        \\
         %HD 159868 &         14246.995 &            -35.71 &              1.13 &        Keck        \\
         %HD 159868 &         14247.974 &            -28.64 &              1.11 &        Keck        \\
         %HD 159868 &         14248.927 &            -29.32 &              1.17 &        Keck        \\
         %HD 159868 &         14251.952 &            -20.14 &              1.18 &        Keck        \\
         %HD 159868 &         14255.973 &            -21.20 &              1.33 &        Keck        \\
         %HD 159868 &         14255.975 &            -22.20 &              1.29 &        Keck        \\
         %HD 159868 &         14277.885 &            -11.15 &              1.29 &        Keck        \\
         %HD 159868 &         14278.938 &             -9.93 &              1.26 &        Keck        \\
         %HD 159868 &         14304.822 &              9.82 &              1.09 &        Keck        \\
         %HD 159868 &         14304.823 &              6.30 &              1.19 &        Keck        \\
         %HD 159868 &         14305.832 &              8.01 &              0.98 &        Keck        \\
         %HD 159868 &         14305.834 &             11.11 &              0.95 &        Keck        \\
         %HD 159868 &         14306.827 &              5.13 &              0.96 &        Keck        \\
         %HD 159868 &         14307.864 &              8.74 &              0.87 &        Keck        \\
         %HD 159868 &         14307.866 &              7.33 &              0.97 &        Keck        \\
         %HD 159868 &         14308.849 &              4.06 &              0.89 &        Keck        \\
         %HD 159868 &         14308.851 &              4.50 &              0.85 &        Keck        \\
         %HD 159868 &         14309.833 &              4.43 &              0.94 &        Keck        \\
         %HD 159868 &         14309.835 &              2.41 &              0.85 &        Keck        \\
         %HD 159868 &         14310.827 &             10.08 &              0.89 &        Keck        \\
         %HD 159868 &         14310.829 &              8.80 &              0.90 &        Keck        \\
         %HD 159868 &         14311.821 &             15.20 &              0.87 &        Keck        \\
         %HD 159868 &         14311.822 &             15.07 &              0.88 &        Keck        \\
         %HD 159868 &         14312.817 &             13.73 &              0.90 &        Keck        \\
         %HD 159868 &         14312.819 &             13.71 &              0.92 &        Keck        \\
         %HD 159868 &         14313.789 &             15.02 &              1.03 &        Keck        \\
         %HD 159868 &         14313.791 &             13.10 &              1.02 &        Keck        \\
         %HD 159868 &         14314.791 &             15.51 &              1.04 &        Keck        \\
         %HD 159868 &         14314.793 &             12.86 &              1.08 &        Keck        \\
         %HD 159868 &         14335.724 &             26.56 &              1.14 &        Keck        \\
         %HD 159868 &         16145.764 &             25.46 &              1.36 &        Keck        \\
         %HD 159868 &         17653.708 &            -50.72 &              1.40 &        Keck        \\
         %HD 159868 &         12390.228 &             26.37 &              1.40 &         AAT        \\
         %HD 159868 &         12422.147 &              7.47 &              1.40 &         AAT        \\
         %HD 159868 &         12453.043 &              9.17 &              1.50 &         AAT        \\
         %HD 159868 &         12456.071 &             17.47 &              1.60 &         AAT        \\
         %HD 159868 &         12477.021 &              5.37 &              1.50 &         AAT        \\
         %HD 159868 &         12711.269 &            -32.03 &              2.90 &         AAT        \\
         %HD 159868 &         12747.253 &            -37.43 &              1.50 &         AAT        \\
         %HD 159868 &         12751.260 &            -37.13 &              1.40 &         AAT        \\
         %HD 159868 &         12786.100 &            -62.13 &              1.30 &         AAT        \\
         %HD 159868 &         12858.954 &            -28.03 &              1.30 &         AAT        \\
         %HD 159868 &         12942.935 &            -20.13 &              1.90 &         AAT        \\
         %HD 159868 &         13214.099 &              5.47 &              1.80 &         AAT        \\
         %HD 159868 &         13216.045 &              6.37 &              1.40 &         AAT        \\
         %HD 159868 &         13242.968 &             17.87 &              1.30 &         AAT        \\
         %HD 159868 &         13484.239 &             28.67 &              1.30 &         AAT        \\
         %HD 159868 &         13486.165 &             32.37 &              1.40 &         AAT        \\
         %HD 159868 &         13510.174 &             15.57 &              1.40 &         AAT        \\
         %HD 159868 &         13521.196 &             15.07 &              1.40 &         AAT        \\
         %HD 159868 &         13572.070 &             32.17 &              1.30 &         AAT        \\
         %HD 159868 &         13631.898 &             46.77 &              1.20 &         AAT        \\
         %HD 159868 &         13842.241 &            -34.23 &              1.50 &         AAT        \\
         %HD 159868 &         13939.009 &            -19.53 &              1.30 &         AAT        \\
         %HD 159868 &         13947.057 &            -24.03 &              1.20 &         AAT        \\
         %HD 159868 &         14008.918 &            -12.63 &              0.90 &         AAT        \\
         %HD 159868 &         14011.909 &             -7.83 &              1.40 &         AAT        \\
         %HD 159868 &         14015.949 &            -12.13 &              1.10 &         AAT        \\
         %HD 159868 &         14017.899 &             -5.73 &              1.30 &         AAT        \\
         %HD 159868 &         14037.896 &            -11.73 &              1.40 &         AAT        \\
         %HD 159868 &         14224.262 &            -43.33 &              1.20 &         AAT        \\
         %HD 159868 &         14227.161 &            -31.33 &              1.30 &         AAT        \\
         %HD 159868 &         14255.034 &            -30.63 &              1.20 &         AAT        \\
         %HD 159868 &         14371.887 &             22.97 &              1.10 &         AAT        \\
         %HD 159868 &         14553.203 &             15.37 &              1.60 &         AAT        \\
         %HD 159868 &         14907.255 &              2.07 &              1.70 &         AAT        \\
         %HD 159868 &         15101.911 &             -1.43 &              1.20 &         AAT        \\
         %HD 159868 &         15104.946 &            -13.43 &              1.40 &         AAT        \\
         %HD 159868 &         15109.960 &            -25.43 &              1.30 &         AAT        \\
         %HD 159868 &         15313.257 &            -55.63 &              1.40 &         AAT        \\
         %HD 159868 &         15317.160 &            -38.03 &              1.50 &         AAT        \\
         %HD 159868 &         15376.124 &            -19.53 &              1.50 &         AAT        \\
         %HD 159868 &         15399.066 &             -9.83 &              1.40 &         AAT        \\
         %HD 159868 &         15429.859 &              4.07 &              1.40 &         AAT        \\
         %HD 159868 &         15456.872 &              2.07 &              1.70 &         AAT        \\
         %HD 159868 &         15664.300 &             16.87 &              1.30 &         AAT        \\
         %HD 159868 &         15692.243 &             33.97 &              1.50 &         AAT        \\
         %HD 159868 &         15756.914 &             71.67 &              1.90 &         AAT        \\
         %HD 159868 &         15786.073 &             62.47 &              1.90 &         AAT        \\
         %HD 159868 &         14246.994 &            -34.04 &              0.80 &        Keck        \\
         %HD 159868 &         14247.974 &            -27.04 &              1.10 &        Keck        \\
         %HD 159868 &         14248.927 &            -30.14 &              1.10 &        Keck        \\
         %HD 159868 &         14251.952 &            -19.44 &              1.10 &        Keck        \\
         %HD 159868 &         14255.974 &            -18.94 &              0.80 &        Keck        \\
         %HD 159868 &         14277.885 &            -12.44 &              1.20 &        Keck        \\
         %HD 159868 &         14278.938 &             -8.54 &              1.10 &        Keck        \\
         %HD 159868 &         14304.822 &              7.56 &              0.80 &        Keck        \\
         %HD 159868 &         14305.833 &             11.56 &              0.70 &        Keck        \\
         %HD 159868 &         14306.827 &              5.26 &              1.00 &        Keck        \\
         %HD 159868 &         14307.865 &              8.86 &              0.70 &        Keck        \\
         %HD 159868 &         14308.850 &              4.66 &              0.70 &        Keck        \\
         %HD 159868 &         14309.834 &              4.16 &              0.70 &        Keck        \\
         %HD 159868 &         14310.828 &             11.66 &              0.70 &        Keck        \\
         %HD 159868 &         14311.822 &             14.46 &              0.70 &        Keck        \\
         %HD 159868 &         14312.818 &             13.76 &              0.70 &        Keck        \\
         %HD 159868 &         14313.790 &             14.96 &              0.70 &        Keck        \\
         %HD 159868 &         14314.792 &             14.16 &              0.70 &        Keck        \\
         %HD 159868 &         14335.724 &             26.06 &              1.10 &        Keck        \\
         %HD 159868 &         14601.915 &             30.06 &              1.10 &        Keck        \\
         %HD 159868 &         15024.864 &              2.46 &              0.60 &        Keck        \\
         %HD 159868 &         15049.839 &             -6.64 &              0.80 &        Keck        \\
         %HD 159868 &         15052.811 &              4.56 &              0.60 &        Keck        \\
         %HD 159868 &         15260.157 &            -55.64 &              1.00 &        Keck        \\
         %HD 159868 &         15369.986 &             -3.34 &              0.60 &        Keck        \\
         %HD 159868 &         15409.842 &             -5.64 &              0.60 &        Keck        \\
         %HD 159868 &         15462.737 &              3.16 &              0.70 &        Keck        \\
         %HD 159868 &         15638.136 &              3.66 &              0.80 &        Keck        \\
         %HD 159868 &         15665.100 &             19.56 &              0.70 &        Keck        \\
         %HD 159868 &         15670.067 &             20.06 &              0.70 &        Keck        \\
         %HD 159868 &         15720.041 &             54.16 &              0.70 &        Keck        \\
         %HD 159868 &         15750.873 &             61.36 &              1.30 &        Keck        \\
         %HD 159868 &         15825.748 &             45.36 &              0.70 &        Keck        \\
         %HD 159868 &         15839.722 &             40.26 &              1.20 &        Keck        \\
         %HD 159868 &         14246.993 &            -36.02 &              1.20 &        Keck        \\
         %HD 159868 &         14246.995 &            -35.71 &              1.13 &        Keck        \\
         %HD 159868 &         14247.974 &            -28.64 &              1.11 &        Keck        \\
         %HD 159868 &         14248.927 &            -29.32 &              1.17 &        Keck        \\
         %HD 159868 &         14251.952 &            -20.14 &              1.18 &        Keck        \\
         %HD 159868 &         14255.973 &            -21.20 &              1.33 &        Keck        \\
         %HD 159868 &         14255.975 &            -22.20 &              1.29 &        Keck        \\
         %HD 159868 &         14277.885 &            -11.15 &              1.29 &        Keck        \\
         %HD 159868 &         14278.938 &             -9.93 &              1.26 &        Keck        \\
         %HD 159868 &         14304.822 &              9.82 &              1.09 &        Keck        \\
         %HD 159868 &         14304.823 &              6.30 &              1.19 &        Keck        \\
         %HD 159868 &         14305.832 &              8.01 &              0.98 &        Keck        \\
         %HD 159868 &         14305.834 &             11.11 &              0.95 &        Keck        \\
         %HD 159868 &         14306.827 &              5.13 &              0.96 &        Keck        \\
         %HD 159868 &         14307.864 &              8.74 &              0.87 &        Keck        \\
         %HD 159868 &         14307.866 &              7.33 &              0.97 &        Keck        \\
         %HD 159868 &         14308.849 &              4.06 &              0.89 &        Keck        \\
         %HD 159868 &         14308.851 &              4.50 &              0.85 &        Keck        \\
         %HD 159868 &         14309.833 &              4.43 &              0.94 &        Keck        \\
         %HD 159868 &         14309.835 &              2.41 &              0.85 &        Keck        \\
         %HD 159868 &         14310.827 &             10.08 &              0.89 &        Keck        \\
         %HD 159868 &         14310.829 &              8.80 &              0.90 &        Keck        \\
         %HD 159868 &         14311.821 &             15.20 &              0.87 &        Keck        \\
         %HD 159868 &         14311.822 &             15.07 &              0.88 &        Keck        \\
         %HD 159868 &         14312.817 &             13.73 &              0.90 &        Keck        \\
         %HD 159868 &         14312.819 &             13.71 &              0.92 &        Keck        \\
         %HD 159868 &         14313.789 &             15.02 &              1.03 &        Keck        \\
         %HD 159868 &         14313.791 &             13.10 &              1.02 &        Keck        \\
         %HD 159868 &         14314.791 &             15.51 &              1.04 &        Keck        \\
         %HD 159868 &         14314.793 &             12.86 &              1.08 &        Keck        \\
         %HD 159868 &         14335.724 &             26.56 &              1.14 &        Keck        \\
         %HD 159868 &         16145.764 &             25.46 &              1.36 &        Keck        \\
         %HD 159868 &         17653.708 &            -50.72 &              1.40 &        Keck        \\
         %HD 159868 &         12390.228 &             26.37 &              1.40 &         AAT        \\
         %HD 159868 &         12422.147 &              7.47 &              1.40 &         AAT        \\
         %HD 159868 &         12453.043 &              9.17 &              1.50 &         AAT        \\
         %HD 159868 &         12456.071 &             17.47 &              1.60 &         AAT        \\
         %HD 159868 &         12477.021 &              5.37 &              1.50 &         AAT        \\
         %HD 159868 &         12711.269 &            -32.03 &              2.90 &         AAT        \\
         %HD 159868 &         12747.253 &            -37.43 &              1.50 &         AAT        \\
         %HD 159868 &         12751.260 &            -37.13 &              1.40 &         AAT        \\
         %HD 159868 &         12786.100 &            -62.13 &              1.30 &         AAT        \\
         %HD 159868 &         12858.954 &            -28.03 &              1.30 &         AAT        \\
         %HD 159868 &         12942.935 &            -20.13 &              1.90 &         AAT        \\
         %HD 159868 &         13214.099 &              5.47 &              1.80 &         AAT        \\
         %HD 159868 &         13216.045 &              6.37 &              1.40 &         AAT        \\
         %HD 159868 &         13242.968 &             17.87 &              1.30 &         AAT        \\
         %HD 159868 &         13484.239 &             28.67 &              1.30 &         AAT        \\
         %HD 159868 &         13486.165 &             32.37 &              1.40 &         AAT        \\
         %HD 159868 &         13510.174 &             15.57 &              1.40 &         AAT        \\
         %HD 159868 &         13521.196 &             15.07 &              1.40 &         AAT        \\
         %HD 159868 &         13572.070 &             32.17 &              1.30 &         AAT        \\
         %HD 159868 &         13631.898 &             46.77 &              1.20 &         AAT        \\
         %HD 159868 &         13842.241 &            -34.23 &              1.50 &         AAT        \\
         %HD 159868 &         13939.009 &            -19.53 &              1.30 &         AAT        \\
         %HD 159868 &         13947.057 &            -24.03 &              1.20 &         AAT        \\
         %HD 159868 &         14008.918 &            -12.63 &              0.90 &         AAT        \\
         %HD 159868 &         14011.909 &             -7.83 &              1.40 &         AAT        \\
         %HD 159868 &         14015.949 &            -12.13 &              1.10 &         AAT        \\
         %HD 159868 &         14017.899 &             -5.73 &              1.30 &         AAT        \\
         %HD 159868 &         14037.896 &            -11.73 &              1.40 &         AAT        \\
         %HD 159868 &         14224.262 &            -43.33 &              1.20 &         AAT        \\
         %HD 159868 &         14227.161 &            -31.33 &              1.30 &         AAT        \\
         %HD 159868 &         14255.034 &            -30.63 &              1.20 &         AAT        \\
         %HD 159868 &         14371.887 &             22.97 &              1.10 &         AAT        \\
         %HD 159868 &         14553.203 &             15.37 &              1.60 &         AAT        \\
         %HD 159868 &         14907.255 &              2.07 &              1.70 &         AAT        \\
         %HD 159868 &         15101.911 &             -1.43 &              1.20 &         AAT        \\
         %HD 159868 &         15104.946 &            -13.43 &              1.40 &         AAT        \\
         %HD 159868 &         15109.960 &            -25.43 &              1.30 &         AAT        \\
         %HD 159868 &         15313.257 &            -55.63 &              1.40 &         AAT        \\
         %HD 159868 &         15317.160 &            -38.03 &              1.50 &         AAT        \\
         %HD 159868 &         15376.124 &            -19.53 &              1.50 &         AAT        \\
         %HD 159868 &         15399.066 &             -9.83 &              1.40 &         AAT        \\
         %HD 159868 &         15429.859 &              4.07 &              1.40 &         AAT        \\
         %HD 159868 &         15456.872 &              2.07 &              1.70 &         AAT        \\
         %HD 159868 &         15664.300 &             16.87 &              1.30 &         AAT        \\
         %HD 159868 &         15692.243 &             33.97 &              1.50 &         AAT        \\
         %HD 159868 &         15756.914 &             71.67 &              1.90 &         AAT        \\
         %HD 159868 &         15786.073 &             62.47 &              1.90 &         AAT        \\
         %HD 159868 &         14246.994 &            -34.04 &              0.80 &        Keck        \\
         %HD 159868 &         14247.974 &            -27.04 &              1.10 &        Keck        \\
         %HD 159868 &         14248.927 &            -30.14 &              1.10 &        Keck        \\
         %HD 159868 &         14251.952 &            -19.44 &              1.10 &        Keck        \\
         %HD 159868 &         14255.974 &            -18.94 &              0.80 &        Keck        \\
         %HD 159868 &         14277.885 &            -12.44 &              1.20 &        Keck        \\
         %HD 159868 &         14278.938 &             -8.54 &              1.10 &        Keck        \\
         %HD 159868 &         14304.822 &              7.56 &              0.80 &        Keck        \\
         %HD 159868 &         14305.833 &             11.56 &              0.70 &        Keck        \\
         %HD 159868 &         14306.827 &              5.26 &              1.00 &        Keck        \\
         %HD 159868 &         14307.865 &              8.86 &              0.70 &        Keck        \\
         %HD 159868 &         14308.850 &              4.66 &              0.70 &        Keck        \\
         %HD 159868 &         14309.834 &              4.16 &              0.70 &        Keck        \\
         %HD 159868 &         14310.828 &             11.66 &              0.70 &        Keck        \\
         %HD 159868 &         14311.822 &             14.46 &              0.70 &        Keck        \\
         %HD 159868 &         14312.818 &             13.76 &              0.70 &        Keck        \\
         %HD 159868 &         14313.790 &             14.96 &              0.70 &        Keck        \\
         %HD 159868 &         14314.792 &             14.16 &              0.70 &        Keck        \\
         %HD 159868 &         14335.724 &             26.06 &              1.10 &        Keck        \\
         %HD 159868 &         14601.915 &             30.06 &              1.10 &        Keck        \\
         %HD 159868 &         15024.864 &              2.46 &              0.60 &        Keck        \\
         %HD 159868 &         15049.839 &             -6.64 &              0.80 &        Keck        \\
         %HD 159868 &         15052.811 &              4.56 &              0.60 &        Keck        \\
         %HD 159868 &         15260.157 &            -55.64 &              1.00 &        Keck        \\
         %HD 159868 &         15369.986 &             -3.34 &              0.60 &        Keck        \\
         %HD 159868 &         15409.842 &             -5.64 &              0.60 &        Keck        \\
         %HD 159868 &         15462.737 &              3.16 &              0.70 &        Keck        \\
         %HD 159868 &         15638.136 &              3.66 &              0.80 &        Keck        \\
         %HD 159868 &         15665.100 &             19.56 &              0.70 &        Keck        \\
         %HD 159868 &         15670.067 &             20.06 &              0.70 &        Keck        \\
         %HD 159868 &         15720.041 &             54.16 &              0.70 &        Keck        \\
         %HD 159868 &         15750.873 &             61.36 &              1.30 &        Keck        \\
         %HD 159868 &         15825.748 &             45.36 &              0.70 &        Keck        \\
         %HD 159868 &         15839.722 &             40.26 &              1.20 &        Keck        \\
         %HD 175541 &         10283.952 &              7.72 &              1.12 &        Keck        \\
         %HD 175541 &         10603.027 &              8.95 &              1.16 &        Keck        \\
         %HD 175541 &         10665.908 &              5.95 &              1.17 &        Keck        \\
         %HD 175541 &         10957.023 &             -3.69 &              1.76 &        Keck        \\
         %HD 175541 &         11011.878 &             -8.97 &              2.24 &        Keck        \\
         %HD 175541 &         11069.830 &            -12.96 &              2.04 &        Keck        \\
         %HD 175541 &         11311.044 &              2.92 &              1.74 &        Keck        \\
         %HD 175541 &         11367.894 &             -4.32 &              1.71 &        Keck        \\
         %HD 175541 &         11410.857 &            -17.56 &              2.24 &        Keck        \\
         %HD 175541 &         11441.759 &             -3.10 &              1.94 &        Keck        \\
         %HD 175541 &         11705.979 &            -12.04 &              2.19 &        Keck        \\
         %HD 175541 &         11984.164 &            -19.05 &              2.26 &        Keck        \\
         %HD 175541 &         12004.126 &            -22.28 &              1.99 &        Keck        \\
         %HD 175541 &         12008.065 &            -13.61 &              2.09 &        Keck        \\
         %HD 175541 &         12009.118 &            -25.48 &              2.02 &        Keck        \\
         %HD 175541 &         12030.989 &              1.73 &              1.30 &        Keck        \\
         %HD 175541 &         12061.953 &             13.60 &              1.36 &        Keck        \\
         %HD 175541 &         12062.965 &             13.31 &              1.81 &        Keck        \\
         %HD 175541 &         12065.116 &            -12.63 &              1.87 &        Keck        \\
         %HD 175541 &         12095.962 &             13.39 &              1.67 &        Keck        \\
         %HD 175541 &         12098.016 &              4.08 &              1.67 &        Keck        \\
         %HD 175541 &         12099.039 &              4.28 &              1.16 &        Keck        \\
         %HD 175541 &         12100.956 &             13.65 &              1.80 &        Keck        \\
         %HD 175541 &         12127.874 &             21.62 &              1.81 &        Keck        \\
         %HD 175541 &         12391.132 &             17.18 &              1.96 &        Keck        \\
         %HD 175541 &         12488.898 &             25.15 &              1.67 &        Keck        \\
         %HD 175541 &         12573.725 &             -4.08 &              1.68 &        Keck        \\
         %HD 175541 &         12804.015 &             -8.30 &              1.29 &        Keck        \\
         %HD 175541 &         12833.948 &             -7.69 &              1.41 &        Keck        \\
         %HD 175541 &         13154.006 &              5.91 &              1.57 &        Keck        \\
         %HD 175541 &         13239.787 &             -2.78 &              1.15 &        Keck        \\
         %HD 175541 &         13546.914 &              1.09 &              1.41 &        Keck        \\
         %HD 175541 &         13603.852 &             16.64 &              1.40 &        Keck        \\
         %HD 175541 &         13807.150 &             -5.54 &              1.31 &        Keck        \\
         %HD 175541 &         13932.962 &             15.95 &              1.06 &        Keck        \\
         %HD 175541 &         13968.920 &             13.10 &              1.07 &        Keck        \\
         %HD 175541 &         14251.000 &             13.84 &              1.18 &        Keck        \\
         %HD 175541 &         14339.761 &             -7.93 &              1.35 &        Keck        \\
         %HD 175541 &         14344.951 &             -9.37 &              1.10 &        Keck        \\
         %HD 175541 &         14399.719 &            -16.06 &              1.25 &        Keck        \\
         %HD 175541 &         14427.742 &             -2.69 &              1.43 &        Keck        \\
         %HD 175541 &         14546.135 &             12.42 &              1.13 &        Keck        \\
         %HD 175541 &         14633.922 &             -9.51 &              1.58 &        Keck        \\
         %HD 175541 &         14667.900 &            -12.44 &              1.08 &        Keck        \\
         %HD 175541 &         14671.901 &            -13.23 &              1.01 &        Keck        \\
         %HD 175541 &         14672.969 &            -10.62 &              1.01 &        Keck        \\
         %HD 175541 &         14673.943 &             -8.99 &              1.12 &        Keck        \\
         %HD 175541 &         14674.844 &             -8.36 &              1.41 &        Keck        \\
         %HD 175541 &         14675.868 &            -18.84 &              1.07 &        Keck        \\
         %HD 175541 &         14675.872 &            -13.78 &              1.15 &        Keck        \\
         %HD 175541 &         14675.876 &            -13.05 &              1.11 &        Keck        \\
         %HD 175541 &         14717.767 &             -8.78 &              1.11 &        Keck        \\
         %HD 175541 &         14718.786 &             -4.69 &              1.01 &        Keck        \\
         %HD 175541 &         14719.799 &             -5.57 &              1.07 &        Keck        \\
         %HD 175541 &         14720.837 &             -3.03 &              0.99 &        Keck        \\
         %HD 175541 &         14721.824 &             -4.58 &              1.05 &        Keck        \\
         %HD 175541 &         14722.763 &             -1.79 &              1.08 &        Keck        \\
         %HD 175541 &         14723.763 &             -0.77 &              1.15 &        Keck        \\
         %HD 175541 &         14724.777 &             -1.36 &              1.39 &        Keck        \\
         %HD 175541 &         14725.765 &              2.57 &              1.09 &        Keck        \\
         %HD 175541 &         14726.764 &              0.35 &              1.06 &        Keck        \\
         %HD 175541 &         14727.841 &              0.37 &              1.05 &        Keck        \\
         %HD 175541 &         14777.761 &             13.24 &              1.43 &        Keck        \\
         %HD 175541 &         14790.696 &             12.25 &              1.46 &        Keck        \\
         %HD 175541 &         14956.122 &             -8.48 &              1.81 &        Keck        \\
         %HD 175541 &         15014.843 &            -12.79 &              1.36 &        Keck        \\
         %HD 175541 &         15016.960 &             -8.38 &              1.11 &        Keck        \\
         %HD 175541 &         15135.735 &             22.89 &              1.11 &        Keck        \\
         %HD 175541 &         15286.120 &            -21.24 &              1.19 &        Keck        \\
         %HD 175541 &         15322.079 &             -3.51 &              1.42 &        Keck        \\
         %HD 175541 &         15352.096 &             -1.51 &              1.40 &        Keck        \\
         %HD 175541 &         15380.795 &              5.06 &              1.37 &        Keck        \\
         %HD 175541 &         15396.851 &             11.53 &              1.50 &        Keck        \\
         %HD 175541 &         15471.749 &              7.07 &              1.34 &        Keck        \\
         %HD 175541 &         15500.735 &             -0.16 &              1.49 &        Keck        \\
         %HD 175541 &         15634.156 &             10.00 &              1.33 &        Keck        \\
         %HD 175541 &         15704.135 &             15.32 &              1.38 &        Keck        \\
         %HD 175541 &         15726.943 &             24.87 &              1.39 &        Keck        \\
         %HD 175541 &         15814.721 &            -10.49 &              1.25 &        Keck        \\
         %HD 175541 &         16166.745 &             -6.30 &              1.64 &        Keck        \\
         %HD 175541 &         16487.760 &             -6.47 &              1.27 &        Keck        \\
         %HD 175541 &         16863.744 &             14.25 &              1.62 &        Keck        \\
         %HD 175541 &         17206.940 &              5.47 &              1.45 &        Keck        \\
         %HD 175541 &         17290.708 &              9.36 &              1.17 &        Keck        \\
         %HD 175541 &         17594.820 &              6.11 &              1.26 &        Keck        \\
         %HD 190228 &         12514.776 &            -94.06 &              1.67 &        Keck        \\
         %HD 190228 &         12535.743 &            -77.82 &              1.44 &        Keck        \\
         %HD 190228 &         12539.855 &            -75.31 &              1.60 &        Keck        \\
         %HD 190228 &         12572.741 &            -67.28 &              1.66 &        Keck        \\
         %HD 190228 &         12573.807 &            -58.06 &              1.52 &        Keck        \\
         %HD 190228 &         12803.958 &            -11.06 &              1.52 &        Keck        \\
         %HD 190228 &         12834.956 &            -13.53 &              1.59 &        Keck        \\
         %HD 190228 &         12898.774 &             -1.40 &              1.40 &        Keck        \\
         %HD 190228 &         13195.875 &             46.32 &              1.75 &        Keck        \\
         %HD 190228 &         13551.999 &            -62.85 &              1.01 &        Keck        \\
         %HD 190228 &         13961.924 &             -8.77 &              1.39 &        Keck        \\
         %HD 190228 &         14689.041 &            -53.56 &              1.50 &        Keck        \\
         %HD 190228 &         14805.722 &            -90.02 &              1.07 &        Keck        \\
         %HD 190228 &         15043.779 &            -35.56 &              1.36 &        Keck        \\
         %HD 190228 &         15379.060 &             33.11 &              1.21 &        Keck        \\
         %HD 190228 &         15545.683 &             59.22 &              1.57 &        Keck        \\
         %HD 190228 &         15635.155 &             84.38 &              1.30 &        Keck        \\
         %HD 190228 &         15704.082 &             90.71 &              1.27 &        Keck        \\
         %HD 190228 &         15726.994 &             87.99 &              1.22 &        Keck        \\
         %HD 190228 &         15763.786 &             64.98 &              1.15 &        Keck        \\
         %HD 190228 &         15782.838 &             47.44 &              1.24 &        Keck        \\
         %HD 190228 &         15798.734 &             21.51 &              1.11 &        Keck        \\
         %HD 190228 &         15841.882 &            -68.08 &              1.24 &        Keck        \\
         %HD 190228 &         15880.787 &            -90.29 &              1.26 &        Keck        \\
         %HD 190228 &         15904.695 &            -92.25 &              1.14 &        Keck        \\
         %HD 190228 &         16019.147 &            -63.99 &              1.36 &        Keck        \\
         %HD 190228 &         16098.124 &            -45.35 &              1.21 &        Keck        \\
         %HD 190228 &         16175.801 &            -35.88 &              1.32 &        Keck        \\
         %HD 190228 &         16477.085 &             21.08 &              1.34 &        Keck        \\
         %HD 190228 &         16613.767 &             46.92 &              1.28 &        Keck        \\
         %HD 190228 &         16637.693 &             54.07 &              1.08 &        Keck        \\
         %HD 190228 &         16892.060 &             82.70 &              1.24 &        Keck        \\
         %HD 190228 &         17210.136 &            -59.57 &              1.42 &        Keck        \\
           %HD 1502 &         14339.927 &            -59.12 &              1.82 &        Keck        \\
           %HD 1502 &         14399.840 &            -55.92 &              1.91 &        Keck        \\
           %HD 1502 &         14455.835 &             -6.44 &              1.76 &        Keck        \\
           %HD 1502 &         14675.004 &             23.09 &              1.76 &        Keck        \\
           %HD 1502 &         14689.001 &             24.74 &              1.75 &        Keck        \\
           %HD 1502 &         14717.944 &              1.60 &              1.89 &        Keck        \\
           %HD 1502 &         14722.893 &             -6.25 &              1.84 &        Keck        \\
           %HD 1502 &         14777.880 &            -33.37 &              1.77 &        Keck        \\
           %HD 1502 &         14790.879 &            -37.52 &              1.65 &        Keck        \\
           %HD 1502 &         14805.805 &            -40.09 &              1.70 &        Keck        \\
           %HD 1502 &         14838.766 &            -21.75 &              1.65 &        Keck        \\
           %HD 1502 &         14846.742 &            -26.92 &              1.78 &        Keck        \\
           %HD 1502 &         14866.725 &            -23.87 &              3.22 &        Keck        \\
           %HD 1502 &         14867.733 &            -53.96 &              6.64 &        Keck        \\
           %HD 1502 &         14867.738 &            -17.64 &              2.40 &        Keck        \\
           %HD 1502 &         14867.745 &            -20.82 &              4.19 &        Keck        \\
           %HD 1502 &         14987.119 &             47.75 &              1.78 &        Keck        \\
           %HD 1502 &         15015.051 &             47.31 &              1.85 &        Keck        \\
           %HD 1502 &         15016.082 &             47.48 &              1.62 &        Keck        \\
           %HD 1502 &         15019.057 &             50.61 &              1.97 &        Keck        \\
           %HD 1502 &         15029.082 &             62.53 &              1.87 &        Keck        \\
           %HD 1502 &         15045.070 &             64.75 &              1.77 &        Keck        \\
           %HD 1502 &         15076.088 &             40.20 &              1.69 &        Keck        \\
           %HD 1502 &         15081.093 &             36.11 &              1.73 &        Keck        \\
           %HD 1502 &         15084.145 &             28.63 &              1.92 &        Keck        \\
           %HD 1502 &         15109.892 &             27.82 &              2.08 &        Keck        \\
           %HD 1502 &         15133.977 &             -2.00 &              1.76 &        Keck        \\
           %HD 1502 &         15135.771 &             -5.84 &              1.54 &        Keck        \\
           %HD 1502 &         15169.858 &            -33.00 &              1.73 &        Keck        \\
           %HD 1502 &         15171.883 &            -30.92 &              1.69 &        Keck        \\
           %HD 1502 &         15172.844 &            -36.89 &              1.70 &        Keck        \\
           %HD 1502 &         15187.851 &            -50.94 &              1.77 &        Keck        \\
           %HD 1502 &         15188.889 &            -50.33 &              1.73 &        Keck        \\
           %HD 1502 &         15189.779 &            -47.37 &              1.61 &        Keck        \\
           %HD 1502 &         15190.775 &            -49.75 &              1.74 &        Keck        \\
           %HD 1502 &         15196.758 &            -51.70 &              1.53 &        Keck        \\
           %HD 1502 &         15197.784 &            -46.60 &              1.80 &        Keck        \\
           %HD 1502 &         15198.801 &            -43.15 &              1.53 &        Keck        \\
           %HD 1502 &         15229.725 &            -63.34 &              1.67 &        Keck        \\
           %HD 1502 &         15231.745 &            -61.72 &              1.75 &        Keck        \\
           %HD 1502 &         15250.715 &            -59.08 &              1.64 &        Keck        \\
           %HD 1502 &         15256.709 &            -51.64 &              1.92 &        Keck        \\
           %HD 1502 &         15377.122 &             53.11 &              1.84 &        Keck        \\
           %HD 1502 &         15405.078 &             64.71 &              1.85 &        Keck        \\
           %HD 1502 &         15435.106 &             80.74 &              1.78 &        Keck        \\
           %HD 1502 &         15439.994 &             74.66 &              2.01 &        Keck        \\
           %HD 1502 &         15455.963 &             66.31 &              1.74 &        Keck        \\
           %HD 1502 &         15487.058 &             48.89 &              1.81 &        Keck        \\
           %HD 1502 &         15521.871 &             32.31 &              1.85 &        Keck        \\
           %HD 1502 &         15584.732 &             -8.78 &              1.65 &        Keck        \\
           %HD 1502 &         15613.708 &            -24.64 &              1.89 &        Keck        \\
           %HD 1502 &         15807.088 &             15.35 &              1.86 &        Keck        \\
           %HD 1502 &         15843.994 &             37.48 &              1.92 &        Keck        \\
           %HD 1502 &         15931.750 &             50.97 &              1.57 &        Keck        \\
           %HD 1502 &         15960.721 &             30.90 &              1.78 &        Keck        \\
           %HD 1502 &         16113.124 &            -58.45 &              1.87 &        Keck        \\
           %HD 1502 &         16150.148 &            -39.88 &              1.76 &        Keck        \\
           %HD 1502 &         16196.046 &             14.85 &              1.72 &        Keck        \\
           %HD 1502 &         16319.713 &             84.60 &              1.68 &        Keck        \\
           %HD 1502 &         16479.133 &            -52.29 &              1.93 &        Keck        \\
           %HD 1502 &         16584.939 &            -18.78 &              2.05 &        Keck        \\
           %HD 1502 &         16638.755 &              9.89 &              1.61 &        Keck        \\
           %HD 1502 &         14781.811 &            -44.25 &              3.21 &         HJS        \\
           %HD 1502 &         14841.588 &            -27.24 &              2.83 &         HJS        \\
           %HD 1502 &         15024.909 &             65.89 &              2.40 &         HJS        \\
           %HD 1502 &         15027.910 &             56.62 &              4.04 &         HJS        \\
           %HD 1502 &         15053.900 &             43.15 &              4.42 &         HJS        \\
           %HD 1502 &         15072.887 &             28.92 &              3.92 &         HJS        \\
           %HD 1502 &         15135.819 &            -42.01 &              6.17 &         HJS        \\
           %HD 1502 &         15152.711 &            -24.27 &              2.33 &         HJS        \\
           %HD 1502 &         15154.769 &             -6.20 &              1.56 &         HJS        \\
           %HD 1502 &         15172.717 &            -41.68 &              4.45 &         HJS        \\
           %HD 1502 &         15221.599 &            -63.22 &              3.68 &         HJS        \\
           %HD 1502 &         15222.588 &            -68.36 &              2.79 &         HJS        \\
           %HD 1502 &         15223.577 &            -69.02 &              3.76 &         HJS        \\
           %HD 1502 &         15226.568 &            -69.50 &              3.83 &         HJS        \\
           %HD 1502 &         15227.568 &            -61.19 &              2.95 &         HJS        \\
           %HD 1502 &         15436.902 &             67.66 &              3.02 &         HJS        \\
           %HD 1502 &         15468.888 &             54.05 &              4.23 &         HJS        \\
           %HD 1502 &         15493.853 &             56.96 &              5.03 &         HJS        \\
           %HD 1502 &         15497.724 &             57.00 &              3.30 &         HJS        \\
           %HD 1502 &         15501.713 &             31.33 &              3.69 &         HJS        \\
           %HD 1502 &         15527.793 &             51.69 &              4.40 &         HJS        \\
           %HD 1502 &         15528.705 &             54.07 &              4.01 &         HJS        \\
           %HD 1502 &         15547.698 &             13.02 &              4.99 &         HJS        \\
           %HD 1502 &         15550.578 &             21.48 &              5.69 &         HJS        \\
           %HD 1502 &         15584.578 &            -11.26 &              2.54 &         HJS        \\
           %HD 1502 &         15177.688 &            -35.28 &              5.61 &         HET        \\
           %HD 1502 &         15181.669 &            -41.80 &              5.12 &         HET        \\
           %HD 1502 &         15182.661 &            -47.92 &              3.60 &         HET        \\
           %HD 1502 &         15183.657 &            -44.63 &              2.33 &         HET        \\
           %HD 1502 &         15185.651 &            -42.68 &              3.68 &         HET        \\
           %HD 1502 &         15188.646 &            -48.30 &              3.57 &         HET        \\
           %HD 1502 &         15190.646 &            -51.62 &              2.61 &         HET        \\
           %HD 1502 &         15193.642 &            -49.35 &              3.27 &         HET        \\
           %HD 1502 &         15202.598 &            -51.95 &              1.93 &         HET        \\
           %HD 1502 &         15209.584 &            -51.77 &              3.66 &         HET        \\
           %HD 1502 &         15432.807 &             81.16 &              2.94 &         HET        \\
           %HD 1502 &         15468.886 &             75.60 &              4.34 &         HET        \\
           %HD 1502 &         15491.803 &             40.49 &              3.66 &         HET        \\
           %HD 1502 &         15506.780 &             50.49 &              2.46 &         HET        \\
           %HD 1502 &         15511.764 &             38.40 &              3.27 &         HET        \\
           %HD 1502 &         15519.727 &             38.20 &              2.76 &         HET        \\
           %HD 1502 &         15531.704 &             39.32 &              5.55 &         HET        \\
           %HD 1502 &         15543.686 &             23.63 &              5.70 &         HET        \\
           %HD 1502 &         15554.632 &             16.24 &              2.62 &         HET        \\
           %HD 1502 &         15565.601 &              4.40 &              2.49 &         HET        \\
           %HD 3404 &         13014.726 &           -626.19 &              1.91 &        Keck        \\
           %HD 3404 &         13015.728 &           -626.15 &              1.86 &        Keck        \\
           %HD 3404 &         13016.730 &           -624.94 &              1.78 &        Keck        \\
           %HD 3404 &         13191.107 &           -188.84 &              2.25 &        Keck        \\
           %HD 3404 &         14319.001 &           -816.55 &              1.05 &        Keck        \\
           %HD 3404 &         14340.007 &           -813.74 &              1.14 &        Keck        \\
           %HD 3404 &         14343.941 &           -813.20 &              0.93 &        Keck        \\
           %HD 3404 &         14399.850 &           -780.64 &              1.35 &        Keck        \\
           %HD 3404 &         14428.774 &           -759.78 &              1.19 &        Keck        \\
           %HD 3404 &         14636.126 &           -482.82 &              1.08 &        Keck        \\
           %HD 3404 &         14807.827 &            240.17 &              0.96 &        Keck        \\
           %HD 3404 &         15841.951 &           -820.80 &              1.15 &        Keck        \\
           %HD 3404 &         15903.835 &           -796.75 &              1.02 &        Keck        \\
           %HD 3404 &         16524.141 &           5833.89 &              1.65 &        Keck        \\
           %HD 4313 &         14339.932 &             30.40 &              1.55 &        Keck        \\
           %HD 4313 &         14399.842 &             27.23 &              1.56 &        Keck        \\
           %HD 4313 &         14456.806 &            -20.93 &              1.58 &        Keck        \\
           %HD 4313 &         14675.006 &             15.59 &              1.60 &        Keck        \\
           %HD 4313 &         14689.004 &             21.46 &              1.60 &        Keck        \\
           %HD 4313 &         14717.945 &             34.19 &              1.51 &        Keck        \\
           %HD 4313 &         14722.895 &             38.04 &              1.64 &        Keck        \\
           %HD 4313 &         14779.854 &             15.88 &              1.79 &        Keck        \\
           %HD 4313 &         14790.889 &              7.30 &              1.63 &        Keck        \\
           %HD 4313 &         14805.807 &            -10.69 &              1.73 &        Keck        \\
           %HD 4313 &         14838.768 &            -37.98 &              1.54 &        Keck        \\
           %HD 4313 &         14846.745 &            -46.94 &              1.65 &        Keck        \\
           %HD 4313 &         14867.752 &            -49.94 &              4.65 &        Keck        \\
           %HD 4313 &         14867.759 &            -45.69 &              5.46 &        Keck        \\
           %HD 4313 &         14987.118 &            -16.71 &              1.63 &        Keck        \\
           %HD 4313 &         15015.049 &              3.67 &              1.45 &        Keck        \\
           %HD 4313 &         15016.081 &              3.95 &              1.51 &        Keck        \\
           %HD 4313 &         15027.089 &             14.21 &              1.58 &        Keck        \\
           %HD 4313 &         15049.038 &             28.32 &              1.61 &        Keck        \\
           %HD 4313 &         15076.091 &             30.69 &              1.60 &        Keck        \\
           %HD 4313 &         15081.091 &             30.61 &              1.61 &        Keck        \\
           %HD 4313 &         15084.143 &             21.82 &              1.58 &        Keck        \\
           %HD 4313 &         15109.955 &             22.81 &              1.65 &        Keck        \\
           %HD 4313 &         15133.975 &              5.44 &              1.61 &        Keck        \\
           %HD 4313 &         15169.860 &            -16.42 &              1.63 &        Keck        \\
           %HD 4313 &         15187.855 &            -37.04 &              1.53 &        Keck        \\
           %HD 4313 &         15198.771 &            -43.44 &              1.52 &        Keck        \\
           %HD 4313 &         15229.722 &            -57.48 &              1.42 &        Keck        \\
           %HD 4313 &         15250.713 &            -62.62 &              1.46 &        Keck        \\
           %HD 4313 &         15378.089 &              6.92 &              1.38 &        Keck        \\
           %HD 4313 &         15401.125 &             11.64 &              1.56 &        Keck        \\
           %HD 4313 &         15439.125 &             25.06 &              1.59 &        Keck        \\
           %HD 4313 &         15470.013 &             25.46 &              1.62 &        Keck        \\
           %HD 4313 &         15584.707 &            -54.64 &              1.33 &        Keck        \\
           %HD 4313 &         15841.960 &             10.69 &              1.71 &        Keck        \\
           %HD 4313 &         15972.717 &            -63.29 &              1.45 &        Keck        \\
           %HD 4313 &         16114.121 &             11.59 &              1.57 &        Keck        \\
           %HD 4313 &         16149.041 &             22.29 &              1.41 &        Keck        \\
           %HD 4313 &         16474.128 &             28.14 &              1.57 &        Keck        \\
           %HD 4313 &         16613.868 &            -35.72 &              1.65 &        Keck        \\
           %HD 4313 &         16638.759 &            -46.26 &              1.49 &        Keck        \\
           %HD 4313 &         16866.136 &             27.13 &              1.39 &        Keck        \\
           %HD 4313 &         16874.139 &             22.60 &              1.46 &        Keck        \\
           %HD 4313 &         17223.137 &             33.74 &              1.40 &        Keck        \\
           %HD 4313 &         17586.126 &             27.89 &              1.32 &        Keck        \\
           %HD 4313 &         17775.698 &            -44.86 &              1.37 &        Keck        \\
           %HD 5319 &         13014.756 &              5.25 &              3.70 &        Keck        \\
           %HD 5319 &         13015.761 &             14.33 &              3.61 &        Keck        \\
           %HD 5319 &         13016.765 &             10.47 &              2.99 &        Keck        \\
           %HD 5319 &         13191.110 &            -52.55 &              2.22 &        Keck        \\
           %HD 5319 &         13207.075 &            -42.19 &              1.90 &        Keck        \\
           %HD 5319 &         13208.066 &            -46.42 &              2.12 &        Keck        \\
           %HD 5319 &         13367.708 &            -31.24 &              1.13 &        Keck        \\
           %HD 5319 &         13368.716 &            -32.41 &              1.22 &        Keck        \\
           %HD 5319 &         13369.725 &            -28.39 &              1.03 &        Keck        \\
           %HD 5319 &         13397.719 &             -8.24 &              0.99 &        Keck        \\
           %HD 5319 &         13694.766 &             16.75 &              1.04 &        Keck        \\
           %HD 5319 &         13695.771 &             24.10 &              0.99 &        Keck        \\
           %HD 5319 &         13696.746 &             25.36 &              1.00 &        Keck        \\
           %HD 5319 &         13724.779 &              6.49 &              0.89 &        Keck        \\
           %HD 5319 &         13750.736 &              9.90 &              1.26 &        Keck        \\
           %HD 5319 &         13775.720 &              0.25 &              1.27 &        Keck        \\
           %HD 5319 &         13776.706 &             -6.42 &              1.20 &        Keck        \\
           %HD 5319 &         13777.721 &             -5.69 &              1.27 &        Keck        \\
           %HD 5319 &         13778.717 &            -18.25 &              1.22 &        Keck        \\
           %HD 5319 &         13779.741 &             -2.01 &              1.18 &        Keck        \\
           %HD 5319 &         13927.048 &            -29.25 &              1.22 &        Keck        \\
           %HD 5319 &         13933.045 &            -30.33 &              1.25 &        Keck        \\
           %HD 5319 &         13959.092 &            -25.38 &              1.26 &        Keck        \\
           %HD 5319 &         13961.037 &            -21.13 &              1.03 &        Keck        \\
           %HD 5319 &         13961.040 &            -19.81 &              1.00 &        Keck        \\
           %HD 5319 &         13981.906 &            -24.66 &              1.19 &        Keck        \\
           %HD 5319 &         14023.776 &            -15.45 &              1.35 &        Keck        \\
           %HD 5319 &         14083.834 &             -6.32 &              1.12 &        Keck        \\
           %HD 5319 &         14085.903 &             -1.51 &              1.20 &        Keck        \\
           %HD 5319 &         14129.775 &             14.53 &              1.06 &        Keck        \\
           %HD 5319 &         14319.074 &            -11.76 &              1.00 &        Keck        \\
           %HD 5319 &         14336.052 &             -6.93 &              1.03 &        Keck        \\
           %HD 5319 &         14343.938 &             -1.10 &              1.07 &        Keck        \\
           %HD 5319 &         14427.909 &            -14.81 &              0.98 &        Keck        \\
           %HD 5319 &         14636.096 &              2.14 &              1.10 &        Keck        \\
           %HD 5319 &         14721.981 &             24.42 &              1.20 &        Keck        \\
           %HD 5319 &         14790.887 &             31.23 &              1.29 &        Keck        \\
           %HD 5319 &         14807.819 &             28.30 &              1.13 &        Keck        \\
           %HD 5319 &         14838.796 &             30.74 &              1.07 &        Keck        \\
           %HD 5319 &         15015.124 &            -31.47 &              1.00 &        Keck        \\
           %HD 5319 &         15045.075 &            -51.24 &              1.24 &        Keck        \\
           %HD 5319 &         15077.075 &            -50.64 &              1.06 &        Keck        \\
           %HD 5319 &         15133.974 &            -47.07 &              1.16 &        Keck        \\
           %HD 5319 &         15169.863 &            -44.08 &              1.12 &        Keck        \\
           %HD 5319 &         15188.778 &            -41.34 &              1.17 &        Keck        \\
           %HD 5319 &         15197.750 &            -42.16 &              1.22 &        Keck        \\
           %HD 5319 &         15229.711 &            -38.66 &              1.13 &        Keck        \\
           %HD 5319 &         15250.711 &            -32.76 &              1.12 &        Keck        \\
           %HD 5319 &         15381.126 &             38.34 &              1.24 &        Keck        \\
           %HD 5319 &         15396.102 &             37.90 &              1.21 &        Keck        \\
           %HD 5319 &         15397.057 &             43.12 &              1.07 &        Keck        \\
           %HD 5319 &         15400.076 &             37.84 &              1.09 &        Keck        \\
           %HD 5319 &         15434.087 &             33.41 &              1.11 &        Keck        \\
           %HD 5319 &         15455.974 &             31.41 &              1.10 &        Keck        \\
           %HD 5319 &         15467.037 &             35.44 &              1.09 &        Keck        \\
           %HD 5319 &         15487.033 &             44.91 &              1.09 &        Keck        \\
           %HD 5319 &         15500.862 &             48.02 &              1.19 &        Keck        \\
           %HD 5319 &         15521.866 &             46.30 &              1.12 &        Keck        \\
           %HD 5319 &         15522.882 &             31.35 &              1.01 &        Keck        \\
           %HD 5319 &         15528.867 &             44.41 &              1.10 &        Keck        \\
           %HD 5319 &         15542.849 &             36.96 &              1.03 &        Keck        \\
           %HD 5319 &         15584.704 &             38.85 &              1.05 &        Keck        \\
           %HD 5319 &         15613.705 &             29.25 &              1.13 &        Keck        \\
           %HD 5319 &         15731.107 &            -36.78 &              1.08 &        Keck        \\
           %HD 5319 &         15782.115 &            -40.23 &              1.04 &        Keck        \\
           %HD 5319 &         15783.137 &            -41.85 &              1.13 &        Keck        \\
           %HD 5319 &         15789.139 &            -36.87 &              1.12 &        Keck        \\
           %HD 5319 &         15841.959 &            -28.08 &              1.13 &        Keck        \\
           %HD 5319 &         15871.002 &            -36.72 &              1.34 &        Keck        \\
           %HD 5319 &         15904.765 &            -32.77 &              1.29 &        Keck        \\
           %HD 5319 &         15931.753 &            -30.26 &              1.13 &        Keck        \\
           %HD 5319 &         15960.708 &             -8.24 &              1.13 &        Keck        \\
           %HD 5319 &         15972.713 &            -10.52 &              1.04 &        Keck        \\
           %HD 5319 &         16115.133 &             38.57 &              1.18 &        Keck        \\
           %HD 5319 &         16135.140 &             26.95 &              1.10 &        Keck        \\
           %HD 5319 &         16166.151 &             33.69 &              1.22 &        Keck        \\
           %HD 5319 &         16202.978 &             32.63 &              1.16 &        Keck        \\
           %HD 5319 &         16319.710 &              9.79 &              1.15 &        Keck        \\
           %HD 5319 &         16343.714 &            -11.91 &              1.14 &        Keck        \\
           %HD 5319 &         16513.141 &            -11.64 &              1.24 &        Keck        \\
           %HD 5319 &         16588.979 &             -6.65 &              1.25 &        Keck        \\
           %HD 5319 &         16613.871 &              6.85 &              1.12 &        Keck        \\
           %HD 5319 &         16638.765 &              6.36 &              1.07 &        Keck        \\
           %HD 5319 &         16674.776 &             14.25 &              1.16 &        Keck        \\
           %HD 5319 &         16851.139 &             -6.21 &              1.28 &        Keck        \\
           %HD 5319 &         17002.756 &            -24.43 &              1.02 &        Keck        \\
           %HD 5319 &         17229.133 &             13.43 &              1.12 &        Keck        \\
           %HD 5319 &         17586.131 &            -40.39 &              1.07 &        Keck        \\
           %HD 5319 &         17774.696 &            -32.44 &              1.00 &        Keck        \\
           %HD 5319 &         17803.706 &            -26.09 &              1.17 &        Keck        \\
           %HD 5319 &         13014.756 &              5.25 &              3.70 &        Keck        \\
           %HD 5319 &         13015.761 &             14.33 &              3.61 &        Keck        \\
           %HD 5319 &         13016.765 &             10.47 &              2.99 &        Keck        \\
           %HD 5319 &         13191.110 &            -52.55 &              2.22 &        Keck        \\
           %HD 5319 &         13207.075 &            -42.19 &              1.90 &        Keck        \\
           %HD 5319 &         13208.066 &            -46.42 &              2.12 &        Keck        \\
           %HD 5319 &         13367.708 &            -31.24 &              1.13 &        Keck        \\
           %HD 5319 &         13368.716 &            -32.41 &              1.22 &        Keck        \\
           %HD 5319 &         13369.725 &            -28.39 &              1.03 &        Keck        \\
           %HD 5319 &         13397.719 &             -8.24 &              0.99 &        Keck        \\
           %HD 5319 &         13694.766 &             16.75 &              1.04 &        Keck        \\
           %HD 5319 &         13695.771 &             24.10 &              0.99 &        Keck        \\
           %HD 5319 &         13696.746 &             25.36 &              1.00 &        Keck        \\
           %HD 5319 &         13724.779 &              6.49 &              0.89 &        Keck        \\
           %HD 5319 &         13750.736 &              9.90 &              1.26 &        Keck        \\
           %HD 5319 &         13775.720 &              0.25 &              1.27 &        Keck        \\
           %HD 5319 &         13776.706 &             -6.42 &              1.20 &        Keck        \\
           %HD 5319 &         13777.721 &             -5.69 &              1.27 &        Keck        \\
           %HD 5319 &         13778.717 &            -18.25 &              1.22 &        Keck        \\
           %HD 5319 &         13779.741 &             -2.01 &              1.18 &        Keck        \\
           %HD 5319 &         13927.048 &            -29.25 &              1.22 &        Keck        \\
           %HD 5319 &         13933.045 &            -30.33 &              1.25 &        Keck        \\
           %HD 5319 &         13959.092 &            -25.38 &              1.26 &        Keck        \\
           %HD 5319 &         13961.037 &            -21.13 &              1.03 &        Keck        \\
           %HD 5319 &         13961.040 &            -19.81 &              1.00 &        Keck        \\
           %HD 5319 &         13981.906 &            -24.66 &              1.19 &        Keck        \\
           %HD 5319 &         14023.776 &            -15.45 &              1.35 &        Keck        \\
           %HD 5319 &         14083.834 &             -6.32 &              1.12 &        Keck        \\
           %HD 5319 &         14085.903 &             -1.51 &              1.20 &        Keck        \\
           %HD 5319 &         14129.775 &             14.53 &              1.06 &        Keck        \\
           %HD 5319 &         14319.074 &            -11.76 &              1.00 &        Keck        \\
           %HD 5319 &         14336.052 &             -6.93 &              1.03 &        Keck        \\
           %HD 5319 &         14343.938 &             -1.10 &              1.07 &        Keck        \\
           %HD 5319 &         14427.909 &            -14.81 &              0.98 &        Keck        \\
           %HD 5319 &         14636.096 &              2.14 &              1.10 &        Keck        \\
           %HD 5319 &         14721.981 &             24.42 &              1.20 &        Keck        \\
           %HD 5319 &         14790.887 &             31.23 &              1.29 &        Keck        \\
           %HD 5319 &         14807.819 &             28.30 &              1.13 &        Keck        \\
           %HD 5319 &         14838.796 &             30.74 &              1.07 &        Keck        \\
           %HD 5319 &         15015.124 &            -31.47 &              1.00 &        Keck        \\
           %HD 5319 &         15045.075 &            -51.24 &              1.24 &        Keck        \\
           %HD 5319 &         15077.075 &            -50.64 &              1.06 &        Keck        \\
           %HD 5319 &         15133.974 &            -47.07 &              1.16 &        Keck        \\
           %HD 5319 &         15169.863 &            -44.08 &              1.12 &        Keck        \\
           %HD 5319 &         15188.778 &            -41.34 &              1.17 &        Keck        \\
           %HD 5319 &         15197.750 &            -42.16 &              1.22 &        Keck        \\
           %HD 5319 &         15229.711 &            -38.66 &              1.13 &        Keck        \\
           %HD 5319 &         15250.711 &            -32.76 &              1.12 &        Keck        \\
           %HD 5319 &         15381.126 &             38.34 &              1.24 &        Keck        \\
           %HD 5319 &         15396.102 &             37.90 &              1.21 &        Keck        \\
           %HD 5319 &         15397.057 &             43.12 &              1.07 &        Keck        \\
           %HD 5319 &         15400.076 &             37.84 &              1.09 &        Keck        \\
           %HD 5319 &         15434.087 &             33.41 &              1.11 &        Keck        \\
           %HD 5319 &         15455.974 &             31.41 &              1.10 &        Keck        \\
           %HD 5319 &         15467.037 &             35.44 &              1.09 &        Keck        \\
           %HD 5319 &         15487.033 &             44.91 &              1.09 &        Keck        \\
           %HD 5319 &         15500.862 &             48.02 &              1.19 &        Keck        \\
           %HD 5319 &         15521.866 &             46.30 &              1.12 &        Keck        \\
           %HD 5319 &         15522.882 &             31.35 &              1.01 &        Keck        \\
           %HD 5319 &         15528.867 &             44.41 &              1.10 &        Keck        \\
           %HD 5319 &         15542.849 &             36.96 &              1.03 &        Keck        \\
           %HD 5319 &         15584.704 &             38.85 &              1.05 &        Keck        \\
           %HD 5319 &         15613.705 &             29.25 &              1.13 &        Keck        \\
           %HD 5319 &         15731.107 &            -36.78 &              1.08 &        Keck        \\
           %HD 5319 &         15782.115 &            -40.23 &              1.04 &        Keck        \\
           %HD 5319 &         15783.137 &            -41.85 &              1.13 &        Keck        \\
           %HD 5319 &         15789.139 &            -36.87 &              1.12 &        Keck        \\
           %HD 5319 &         15841.959 &            -28.08 &              1.13 &        Keck        \\
           %HD 5319 &         15871.002 &            -36.72 &              1.34 &        Keck        \\
           %HD 5319 &         15904.765 &            -32.77 &              1.29 &        Keck        \\
           %HD 5319 &         15931.753 &            -30.26 &              1.13 &        Keck        \\
           %HD 5319 &         15960.708 &             -8.24 &              1.13 &        Keck        \\
           %HD 5319 &         15972.713 &            -10.52 &              1.04 &        Keck        \\
           %HD 5319 &         16115.133 &             38.57 &              1.18 &        Keck        \\
           %HD 5319 &         16135.140 &             26.95 &              1.10 &        Keck        \\
           %HD 5319 &         16166.151 &             33.69 &              1.22 &        Keck        \\
           %HD 5319 &         16202.978 &             32.63 &              1.16 &        Keck        \\
           %HD 5319 &         16319.710 &              9.79 &              1.15 &        Keck        \\
           %HD 5319 &         16343.714 &            -11.91 &              1.14 &        Keck        \\
           %HD 5319 &         16513.141 &            -11.64 &              1.24 &        Keck        \\
           %HD 5319 &         16588.979 &             -6.65 &              1.25 &        Keck        \\
           %HD 5319 &         16613.871 &              6.85 &              1.12 &        Keck        \\
           %HD 5319 &         16638.765 &              6.36 &              1.07 &        Keck        \\
           %HD 5319 &         16674.776 &             14.25 &              1.16 &        Keck        \\
           %HD 5319 &         16851.139 &             -6.21 &              1.28 &        Keck        \\
           %HD 5319 &         17002.756 &            -24.43 &              1.02 &        Keck        \\
           %HD 5319 &         17229.133 &             13.43 &              1.12 &        Keck        \\
           %HD 5319 &         17586.131 &            -40.39 &              1.07 &        Keck        \\
           %HD 5319 &         17774.696 &            -32.44 &              1.00 &        Keck        \\
           %HD 5319 &         17803.706 &            -26.09 &              1.17 &        Keck        \\
           %HD 5608 &         15401.101 &             -5.18 &              1.11 &        Keck        \\
           %HD 5608 &         15467.115 &              9.48 &              1.12 &        Keck        \\
           %HD 5608 &         15584.701 &             39.59 &              0.97 &        Keck        \\
           %HD 5608 &         15944.798 &              2.06 &              1.17 &        Keck        \\
           %HD 5608 &         16164.147 &            -13.84 &              1.09 &        Keck        \\
           %HD 5608 &         16525.152 &             23.35 &              1.01 &        Keck        \\
           %HD 5608 &         16708.703 &            -20.81 &              1.09 &        Keck        \\
           %HD 5608 &         16883.140 &            -43.41 &              1.04 &        Keck        \\
           %HD 5608 &         17057.701 &             -8.20 &              1.07 &        Keck        \\
           %HD 5608 &         12690.923 &             70.00 &              8.50 &         OAO        \\
           %HD 5608 &         13023.942 &             37.00 &              3.50 &         OAO        \\
           %HD 5608 &         13216.265 &             73.10 &              3.90 &         OAO        \\
           %HD 5608 &         13363.070 &             71.50 &              3.30 &         OAO        \\
           %HD 5608 &         13405.959 &             68.00 &              3.30 &         OAO        \\
           %HD 5608 &         13426.920 &             43.40 &              5.70 &         OAO        \\
           %HD 5608 &         13579.208 &             54.00 &              3.80 &         OAO        \\
           %HD 5608 &         13612.205 &             43.10 &              3.70 &         OAO        \\
           %HD 5608 &         13729.067 &             29.90 &              3.20 &         OAO        \\
           %HD 5608 &         13744.060 &             26.80 &              3.20 &         OAO        \\
           %HD 5608 &         14018.290 &             59.80 &              4.00 &         OAO        \\
           %HD 5608 &         14054.119 &             64.40 &              3.80 &         OAO        \\
           %HD 5608 &         14089.077 &             55.80 &              3.30 &         OAO        \\
           %HD 5608 &         14338.271 &             26.10 &              3.60 &         OAO        \\
           %HD 5608 &         14416.068 &             21.60 &              4.00 &         OAO        \\
           %HD 5608 &         14461.001 &             14.00 &              2.60 &         OAO        \\
           %HD 5608 &         14492.985 &              2.10 &              4.00 &         OAO        \\
           %HD 5608 &         14756.222 &             50.90 &              5.50 &         OAO        \\
           %HD 5608 &         14796.021 &             46.70 &              4.00 &         OAO        \\
           %HD 5608 &         14818.107 &             56.40 &              3.90 &         OAO        \\
           %HD 5608 &         15101.248 &             33.40 &              4.30 &         OAO        \\
           %HD 5608 &         15135.270 &             11.30 &              5.10 &         OAO        \\
           %HD 5608 &         15162.980 &              5.00 &              3.70 &         OAO        \\
           %HD 5608 &         15188.096 &              9.60 &              3.60 &         OAO        \\
           %HD 5608 &         15205.957 &             13.40 &              3.30 &         OAO        \\
           %HD 5608 &         15267.917 &              9.50 &              6.50 &         OAO        \\
           %HD 5608 &         15351.291 &             -3.70 &              4.10 &         OAO        \\
           %HD 5608 &         15398.263 &             -1.90 &              3.30 &         OAO        \\
           %HD 5608 &         15438.060 &              5.70 &              3.60 &         OAO        \\
           %HD 5608 &         15468.195 &             13.50 &              3.90 &         OAO        \\
           %HD 5608 &         15499.029 &             11.80 &              5.30 &         OAO        \\
           %HD 5608 &         15525.050 &             25.60 &              3.70 &         OAO        \\
           %HD 5608 &         15550.998 &             31.70 &              3.40 &         OAO        \\
           %HD 5608 &         15582.918 &             44.50 &              4.20 &         OAO        \\
           %HD 5608 &         15758.204 &             28.90 &              3.90 &         OAO        \\
           %HD 5608 &         15770.255 &             40.30 &              3.60 &         OAO        \\
           %HD 5608 &         15786.191 &             30.40 &              3.10 &         OAO        \\
           %HD 5608 &         15790.263 &             29.00 &              3.70 &         OAO        \\
           %HD 5608 &         15791.279 &             31.60 &              3.60 &         OAO        \\
           %HD 5608 &         15811.300 &             20.30 &              4.30 &         OAO        \\
           %HD 5608 &         15853.191 &             27.60 &              4.50 &         OAO        \\
           %HD 5608 &         15879.079 &             18.70 &              4.80 &         OAO        \\
           %HD 5608 &         15881.130 &             13.60 &              3.20 &         OAO        \\
           %HD 6019 &         14399.868 &           2074.58 &              1.57 &        Keck        \\
           %HD 6019 &         14675.050 &          -1654.53 &              1.47 &        Keck        \\
           %HD 6019 &         14689.006 &          -1656.12 &              1.68 &        Keck        \\
           %HD 6019 &         14846.753 &          -1575.09 &              1.86 &        Keck        \\
           %HD 6019 &         15133.967 &          -1195.09 &              1.76 &        Keck        \\
           %HD 6019 &         15400.137 &           -784.68 &              1.66 &        Keck        \\
           %HD 6019 &         15456.072 &           -691.71 &              1.69 &        Keck        \\
           %HD 6019 &         16115.131 &            877.62 &              1.73 &        Keck        \\
           %HD 6019 &         16523.142 &           3431.03 &              2.30 &        Keck        \\
           %HD 6019 &         16874.116 &            888.70 &              1.76 &        Keck        \\
           %HD 6019 &         16879.073 &            631.29 &              1.94 &        Keck        \\
           %HD 6019 &         16908.913 &           -377.04 &              1.92 &        Keck        \\
           %HD 8375 &         16098.133 &          -4811.02 &              1.27 &        Keck        \\
           %HD 8375 &         16100.109 &          -5096.54 &              1.18 &        Keck        \\
           %HD 8375 &         16149.026 &           4384.60 &              1.16 &        Keck        \\
           %HD 8375 &         16154.045 &           3678.81 &              1.02 &        Keck        \\
           %HD 8375 &         16154.140 &           3657.83 &              1.15 &        Keck        \\
           %HD 8375 &         16164.119 &            708.10 &              1.15 &        Keck        \\
           %HD 8375 &         16173.095 &          -2478.79 &              1.27 &        Keck        \\
           %HD 8375 &         16193.056 &          -5156.98 &              1.16 &        Keck        \\
           %HD 8375 &         16193.962 &          -5049.95 &              0.98 &        Keck        \\
           %HD 8375 &         16202.959 &          -2954.44 &              1.34 &        Keck        \\
           %HD 8375 &         16207.930 &          -1220.46 &              1.23 &        Keck        \\
           %HD 8375 &         16210.085 &           -408.85 &              1.16 &        Keck        \\
           %HD 8375 &         16265.694 &          -4681.90 &              1.15 &        Keck        \\
           %HD 8375 &         16318.712 &           4297.60 &              1.40 &        Keck        \\
           %HD 8375 &         16319.724 &           4153.54 &              1.29 &        Keck        \\
           %HD 8375 &         16327.733 &           2234.18 &              1.30 &        Keck        \\
           %HD 8375 &         16343.725 &          -3236.20 &              1.23 &        Keck        \\
           %HD 8375 &         16474.128 &           3689.51 &              1.22 &        Keck        \\
           %HD 8375 &         16488.135 &           4146.95 &              1.10 &        Keck        \\
           %HD 8375 &         16530.151 &          -4843.20 &              1.16 &        Keck        \\
           %HD 8375 &         16908.939 &           4146.49 &              1.14 &        Keck        \\
           %HD 8375 &         17237.131 &           5017.77 &              1.06 &        Keck        \\
          %HD 10011 &         14340.002 &           6290.53 &              1.63 &        Keck        \\
          %HD 10011 &         14399.917 &           7165.63 &              1.81 &        Keck        \\
          %HD 10011 &         14675.077 &           7881.71 &              1.66 &        Keck        \\
          %HD 10011 &         14846.784 &            -28.35 &              1.62 &        Keck        \\
          %HD 10011 &         15133.992 &          -4613.17 &              1.72 &        Keck        \\
          %HD 10011 &         15407.111 &           -886.43 &              1.56 &        Keck        \\
          %HD 10011 &         15456.068 &           -125.34 &              1.61 &        Keck        \\
          %HD 10011 &         16135.143 &           8718.48 &              1.76 &        Keck        \\
          %HD 10011 &         16522.143 &          -4870.10 &              2.00 &        Keck        \\
          %HD 10011 &         16523.144 &          -4885.48 &              1.89 &        Keck        \\
          %HD 10011 &         16530.075 &          -4925.89 &              1.68 &        Keck        \\
          %HD 10011 &         16533.148 &          -4958.02 &              1.59 &        Keck        \\
          %HD 10011 &         16534.091 &          -4947.41 &              1.48 &        Keck        \\
          %HD 10212 &         14339.913 &             98.48 &              2.08 &        Keck        \\
          %HD 10212 &         14399.881 &            380.01 &              1.90 &        Keck        \\
          %HD 10212 &         14430.828 &            521.46 &              1.95 &        Keck        \\
          %HD 10212 &         14675.064 &           1704.01 &              1.89 &        Keck        \\
          %HD 10212 &         15106.925 &           3630.47 &              1.94 &        Keck        \\
          %HD 10212 &         15171.938 &           3864.96 &              2.31 &        Keck        \\
          %HD 10212 &         15401.104 &           4232.92 &              1.79 &        Keck        \\
          %HD 10212 &         15402.095 &           4237.54 &              1.89 &        Keck        \\
          %HD 10212 &         15521.932 &           3558.40 &              1.78 &        Keck        \\
          %HD 10212 &         15633.729 &           1476.41 &              1.94 &        Keck        \\
          %HD 10212 &         15999.724 &          -9770.94 &              3.04 &        Keck        \\
          %HD 10212 &         16114.108 &          -9439.91 &              2.96 &        Keck        \\
          %HD 10212 &         16531.139 &          -6391.42 &              2.23 &        Keck        \\
          %HD 10442 &         13200.065 &              4.11 &              1.83 &        Keck        \\
          %HD 10442 &         13207.096 &              6.25 &              1.75 &        Keck        \\
          %HD 10442 &         13208.076 &             12.89 &              2.02 &        Keck        \\
          %HD 10442 &         14024.004 &            -20.15 &              1.24 &        Keck        \\
          %HD 10442 &         14319.089 &             26.40 &              0.76 &        Keck        \\
          %HD 10442 &         14339.995 &             21.54 &              1.00 &        Keck        \\
          %HD 10442 &         14343.969 &             19.09 &              0.99 &        Keck        \\
          %HD 10442 &         14399.907 &             12.34 &              1.27 &        Keck        \\
          %HD 10442 &         14427.919 &             15.30 &              1.01 &        Keck        \\
          %HD 10442 &         14428.810 &             22.91 &              0.94 &        Keck        \\
          %HD 10442 &         15019.120 &            -36.45 &              0.99 &        Keck        \\
          %HD 10442 &         15049.103 &            -30.29 &              0.94 &        Keck        \\
          %HD 10442 &         15133.966 &             -8.85 &              0.99 &        Keck        \\
          %HD 10442 &         15171.882 &              2.45 &              1.14 &        Keck        \\
          %HD 10442 &         15187.884 &             -6.38 &              1.09 &        Keck        \\
          %HD 10442 &         15198.840 &            -16.08 &              1.06 &        Keck        \\
          %HD 10442 &         15231.742 &              7.54 &              1.10 &        Keck        \\
          %HD 10442 &         15251.711 &             14.62 &              1.03 &        Keck        \\
          %HD 10442 &         15379.117 &             29.41 &              0.88 &        Keck        \\
          %HD 10442 &         15435.117 &             27.11 &              0.99 &        Keck        \\
          %HD 10442 &         15489.958 &             17.83 &              1.08 &        Keck        \\
          %HD 10442 &         15500.879 &             25.83 &              1.02 &        Keck        \\
          %HD 10442 &         15522.902 &             23.07 &              1.11 &        Keck        \\
          %HD 10442 &         15542.955 &             13.68 &              0.98 &        Keck        \\
          %HD 10442 &         15584.790 &             19.76 &              1.01 &        Keck        \\
          %HD 10442 &         15612.710 &             10.05 &              1.05 &        Keck        \\
          %HD 10442 &         15782.112 &            -17.06 &              0.91 &        Keck        \\
          %HD 10442 &         15841.978 &            -31.00 &              0.98 &        Keck        \\
          %HD 10442 &         15843.985 &            -30.69 &              0.94 &        Keck        \\
          %HD 10442 &         15870.996 &            -31.37 &              1.12 &        Keck        \\
          %HD 10442 &         16116.129 &            -31.27 &              1.21 &        Keck        \\
          %HD 10442 &         16116.130 &            -28.81 &              1.11 &        Keck        \\
          %HD 10442 &         16135.127 &            -27.44 &              1.00 &        Keck        \\
          %HD 10442 &         16167.103 &            -15.96 &              1.11 &        Keck        \\
          %HD 10442 &         16193.126 &            -16.22 &              1.01 &        Keck        \\
          %HD 10442 &         16207.966 &             -6.25 &              0.97 &        Keck        \\
          %HD 10442 &         16319.727 &             14.92 &              1.00 &        Keck        \\
          %HD 10442 &         16474.125 &             14.73 &              1.01 &        Keck        \\
          %HD 10442 &         16479.129 &             17.15 &              0.91 &        Keck        \\
          %HD 10442 &         16487.129 &             27.42 &              0.95 &        Keck        \\
          %HD 10442 &         16508.131 &             16.17 &              0.92 &        Keck        \\
          %HD 10442 &         16534.053 &             10.59 &              0.98 &        Keck        \\
          %HD 10442 &         16585.921 &             11.83 &              1.13 &        Keck        \\
          %HD 10442 &         16709.711 &             -4.08 &              0.99 &        Keck        \\
          %HD 10442 &         16875.141 &            -23.56 &              0.89 &        Keck        \\
          %HD 10442 &         16879.085 &            -20.66 &              1.20 &        Keck        \\
          %HD 10442 &         17001.775 &            -37.21 &              1.04 &        Keck        \\
          %HD 10442 &         17233.137 &            -18.67 &              0.90 &        Keck        \\
          %HD 10442 &         17234.133 &            -20.67 &              0.83 &        Keck        \\
          %HD 10442 &         17254.135 &            -10.93 &              0.99 &        Keck        \\
          %HD 11970 &         14339.914 &          -3667.34 &              2.01 &        Keck        \\
          %HD 11970 &         14399.892 &          -3857.73 &              2.00 &        Keck        \\
          %HD 11970 &         14675.067 &          -4760.34 &              1.80 &        Keck        \\
          %HD 11970 &         15106.927 &          -4207.35 &              1.85 &        Keck        \\
          %HD 11970 &         15171.936 &          -3401.75 &              2.04 &        Keck        \\
          %HD 11970 &         15401.106 &            586.00 &              1.92 &        Keck        \\
          %HD 11970 &         15544.918 &           2547.54 &              2.02 &        Keck        \\
          %HD 11970 &         15634.720 &           3341.24 &              2.00 &        Keck        \\
          %HD 11970 &         15999.725 &           4629.20 &              2.80 &        Keck        \\
          %HD 11970 &         16164.147 &           4681.68 &              2.02 &        Keck        \\
          %HD 11970 &         16531.141 &           4569.23 &              1.97 &        Keck        \\
          %HD 13167 &         14340.019 &             -8.76 &              1.60 &        Keck        \\
          %HD 13167 &         14399.932 &             14.79 &              1.54 &        Keck        \\
          %HD 13167 &         14455.844 &             31.04 &              1.62 &        Keck        \\
          %HD 13167 &         14846.818 &             27.40 &              1.96 &        Keck        \\
          %HD 13167 &         15076.101 &             18.43 &              1.77 &        Keck        \\
          %HD 13167 &         15109.964 &              9.90 &              1.97 &        Keck        \\
          %HD 13167 &         15133.999 &              7.98 &              1.75 &        Keck        \\
          %HD 13167 &         15171.901 &              6.99 &              1.67 &        Keck        \\
          %HD 13167 &         15190.874 &              0.58 &              1.66 &        Keck        \\
          %HD 13167 &         15231.738 &             11.31 &              1.74 &        Keck        \\
          %HD 13167 &         15406.113 &              6.77 &              1.56 &        Keck        \\
          %HD 13167 &         15487.041 &             -3.74 &              1.66 &        Keck        \\
          %HD 13167 &         15972.766 &            -16.72 &              1.67 &        Keck        \\
          %HD 13167 &         16146.145 &            -36.86 &              1.60 &        Keck        \\
          %HD 13167 &         16532.122 &            -49.92 &              1.58 &        Keck        \\
          %HD 13167 &         16874.142 &            -44.68 &              2.03 &        Keck        \\
          %HD 13167 &         16913.013 &            -28.66 &              1.73 &        Keck        \\
          %HD 13167 &         17236.134 &             33.24 &              1.55 &        Keck        \\
          %HD 14787 &         14339.991 &             14.83 &              1.49 &        Keck        \\
          %HD 14787 &         14399.900 &              1.72 &              1.65 &        Keck        \\
          %HD 14787 &         14460.808 &            -14.30 &              1.44 &        Keck        \\
          %HD 14787 &         14846.798 &             13.73 &              1.43 &        Keck        \\
          %HD 14787 &         15079.109 &            -12.39 &              1.48 &        Keck        \\
          %HD 14787 &         15109.889 &            -11.17 &              1.52 &        Keck        \\
          %HD 14787 &         15169.795 &            -12.47 &              1.53 &        Keck        \\
          %HD 14787 &         15196.735 &            -27.03 &              1.50 &        Keck        \\
          %HD 14787 &         15231.825 &            -17.05 &              1.40 &        Keck        \\
          %HD 14787 &         15401.076 &             -6.91 &              1.51 &        Keck        \\
          %HD 14787 &         15490.937 &             14.30 &              1.39 &        Keck        \\
          %HD 14787 &         15521.887 &             19.27 &              1.37 &        Keck        \\
          %HD 14787 &         15544.943 &             16.49 &              1.58 &        Keck        \\
          %HD 14787 &         15584.793 &             26.48 &              1.40 &        Keck        \\
          %HD 14787 &         15633.739 &              7.23 &              1.67 &        Keck        \\
          %HD 14787 &         15812.110 &            -12.43 &              1.40 &        Keck        \\
          %HD 14787 &         15842.023 &            -20.80 &              1.48 &        Keck        \\
          %HD 14787 &         15880.877 &             -8.41 &              1.52 &        Keck        \\
          %HD 14787 &         15914.812 &            -27.28 &              1.51 &        Keck        \\
          %HD 14787 &         15931.734 &            -17.09 &              1.42 &        Keck        \\
          %HD 14787 &         15960.838 &            -14.45 &              1.38 &        Keck        \\
          %HD 14787 &         16147.139 &              2.41 &              1.56 &        Keck        \\
          %HD 14787 &         16168.114 &              9.80 &              1.36 &        Keck        \\
          %HD 14787 &         16194.117 &             20.83 &              1.37 &        Keck        \\
          %HD 14787 &         16319.727 &             18.23 &              1.42 &        Keck        \\
          %HD 14787 &         16534.154 &             -7.18 &              1.48 &        Keck        \\
          %HD 14787 &         16709.710 &            -11.70 &              1.41 &        Keck        \\
          %HD 14787 &         16907.079 &             20.53 &              1.33 &        Keck        \\
          %HD 14787 &         17236.138 &            -19.01 &              1.36 &        Keck        \\
          %HD 14787 &         17378.788 &            -21.85 &              1.46 &        Keck        \\
          %HD 14787 &         17596.131 &             19.34 &              1.46 &        Keck        \\
          %HD 18015 &         14339.987 &            -45.53 &              2.01 &        Keck        \\
          %HD 18015 &         14399.942 &            -42.80 &              1.89 &        Keck        \\
          %HD 18015 &         14675.099 &            -19.55 &              1.98 &        Keck        \\
          %HD 18015 &         14846.849 &             15.74 &              2.03 &        Keck        \\
          %HD 18015 &         15134.009 &             11.97 &              1.99 &        Keck        \\
          %HD 18015 &         15255.733 &             43.12 &              2.01 &        Keck        \\
          %HD 18015 &         15406.123 &             19.43 &              1.77 &        Keck        \\
          %HD 18015 &         15439.989 &             17.45 &              2.06 &        Keck        \\
          %HD 18015 &         15465.064 &             26.72 &              2.01 &        Keck        \\
          %HD 18015 &         15487.045 &             21.58 &              1.86 &        Keck        \\
          %HD 18015 &         15521.892 &             29.80 &              1.92 &        Keck        \\
          %HD 18015 &         15545.824 &             31.39 &              2.01 &        Keck        \\
          %HD 18015 &         15614.765 &             12.84 &              2.41 &        Keck        \\
          %HD 18015 &         15789.132 &              5.40 &              1.85 &        Keck        \\
          %HD 18015 &         15842.950 &             13.18 &              1.81 &        Keck        \\
          %HD 18015 &         15931.764 &            -13.67 &              1.73 &        Keck        \\
          %HD 18015 &         16146.138 &            -37.76 &              1.98 &        Keck        \\
          %HD 18015 &         16148.144 &            -32.86 &              1.73 &        Keck        \\
          %HD 18015 &         16194.111 &            -33.01 &              1.93 &        Keck        \\
          %HD 18015 &         16327.704 &            -28.60 &              1.97 &        Keck        \\
          %HD 18015 &         16343.703 &            -25.85 &              1.86 &        Keck        \\
          %HD 18015 &         16520.129 &            -38.17 &              1.99 &        Keck        \\
          %HD 18015 &         16874.139 &            -32.28 &              1.82 &        Keck        \\
          %HD 18015 &         17236.136 &             24.18 &              1.91 &        Keck        \\
          %HD 18015 &         17384.776 &             32.34 &              1.83 &        Keck        \\
          %HD 18667 &         14339.990 &          -3213.38 &              1.61 &        Keck        \\
          %HD 18667 &         14399.945 &          -3305.27 &              1.45 &        Keck        \\
          %HD 18667 &         14718.074 &          -3570.33 &              1.43 &        Keck        \\
          %HD 18667 &         14809.921 &          -3183.13 &              1.58 &        Keck        \\
          %HD 18667 &         14838.833 &          -2923.90 &              1.60 &        Keck        \\
          %HD 18667 &         14846.863 &          -2831.24 &              1.53 &        Keck        \\
          %HD 18667 &         14867.783 &          -2531.80 &              1.58 &        Keck        \\
          %HD 18667 &         15017.125 &           1980.47 &              1.50 &        Keck        \\
          %HD 18667 &         15134.013 &           4679.82 &              1.56 &        Keck        \\
          %HD 18667 &         15434.009 &           3627.35 &              1.53 &        Keck        \\
          %HD 18667 &         15434.079 &           3640.78 &              1.47 &        Keck        \\
          %HD 18667 &         15465.066 &           3476.19 &              1.44 &        Keck        \\
          %HD 18667 &         15634.757 &           2713.51 &              1.36 &        Keck        \\
          %HD 18667 &         16138.129 &           1183.38 &              1.36 &        Keck        \\
          %HD 18667 &         16534.151 &            345.08 &              1.32 &        Keck        \\
          %HD 18742 &         14340.103 &             12.55 &              1.70 &        Keck        \\
          %HD 18742 &         14399.947 &              0.11 &              1.47 &        Keck        \\
          %HD 18742 &         14458.826 &            -48.01 &              1.47 &        Keck        \\
          %HD 18742 &         14690.073 &            -43.59 &              1.57 &        Keck        \\
          %HD 18742 &         14719.139 &            -19.01 &              1.38 &        Keck        \\
          %HD 18742 &         14780.004 &             -5.57 &              1.64 &        Keck        \\
          %HD 18742 &         14790.957 &             -5.24 &              1.56 &        Keck        \\
          %HD 18742 &         14805.915 &             10.40 &              1.68 &        Keck        \\
          %HD 18742 &         14838.809 &             21.33 &              1.55 &        Keck        \\
          %HD 18742 &         14846.870 &             35.07 &              1.65 &        Keck        \\
          %HD 18742 &         15077.093 &             29.80 &              1.53 &        Keck        \\
          %HD 18742 &         15109.977 &             23.83 &              1.74 &        Keck        \\
          %HD 18742 &         15134.991 &             15.30 &              1.67 &        Keck        \\
          %HD 18742 &         15171.905 &             -8.06 &              1.62 &        Keck        \\
          %HD 18742 &         15187.892 &            -12.43 &              1.54 &        Keck        \\
          %HD 18742 &         15229.770 &            -19.84 &              1.43 &        Keck        \\
          %HD 18742 &         15255.737 &            -31.80 &              1.38 &        Keck        \\
          %HD 18742 &         15406.118 &            -36.25 &              1.53 &        Keck        \\
          %HD 18742 &         15437.125 &            -18.90 &              1.47 &        Keck        \\
          %HD 18742 &         15465.070 &            -12.49 &              1.50 &        Keck        \\
          %HD 18742 &         15487.086 &             -2.03 &              1.57 &        Keck        \\
          %HD 18742 &         15521.894 &              0.06 &              1.46 &        Keck        \\
          %HD 18742 &         15545.825 &              9.03 &              1.56 &        Keck        \\
          %HD 18742 &         15555.888 &              0.61 &              1.46 &        Keck        \\
          %HD 18742 &         15584.892 &             11.46 &              1.45 &        Keck        \\
          %HD 18742 &         15614.763 &              9.65 &              1.72 &        Keck        \\
          %HD 18742 &         15789.135 &             26.18 &              1.64 &        Keck        \\
          %HD 18742 &         15842.953 &             12.49 &              1.63 &        Keck        \\
          %HD 18742 &         15960.750 &            -10.09 &              1.48 &        Keck        \\
          %HD 18742 &         15972.708 &             -9.83 &              1.21 &        Keck        \\
          %HD 18742 &         16148.146 &             -0.78 &              1.51 &        Keck        \\
          %HD 18742 &         16210.013 &             14.71 &              1.53 &        Keck        \\
          %HD 18742 &         16343.705 &             17.86 &              1.44 &        Keck        \\
          %HD 18742 &         16514.145 &             17.03 &              1.63 &        Keck        \\
          %HD 18742 &         16894.151 &             -2.82 &              1.49 &        Keck        \\
          %HD 18742 &         17245.141 &             20.13 &              1.40 &        Keck        \\
          %HD 18742 &         17384.779 &            -41.88 &              1.35 &        Keck        \\
          %HD 18742 &         14340.103 &             12.55 &              1.70 &        Keck        \\
          %HD 18742 &         14399.947 &              0.11 &              1.47 &        Keck        \\
          %HD 18742 &         14458.826 &            -48.01 &              1.47 &        Keck        \\
          %HD 18742 &         14690.073 &            -43.59 &              1.57 &        Keck        \\
          %HD 18742 &         14719.139 &            -19.01 &              1.38 &        Keck        \\
          %HD 18742 &         14780.004 &             -5.57 &              1.64 &        Keck        \\
          %HD 18742 &         14790.957 &             -5.24 &              1.56 &        Keck        \\
          %HD 18742 &         14805.915 &             10.40 &              1.68 &        Keck        \\
          %HD 18742 &         14838.809 &             21.33 &              1.55 &        Keck        \\
          %HD 18742 &         14846.870 &             35.07 &              1.65 &        Keck        \\
          %HD 18742 &         15077.093 &             29.80 &              1.53 &        Keck        \\
          %HD 18742 &         15109.977 &             23.83 &              1.74 &        Keck        \\
          %HD 18742 &         15134.991 &             15.30 &              1.67 &        Keck        \\
          %HD 18742 &         15171.905 &             -8.06 &              1.62 &        Keck        \\
          %HD 18742 &         15187.892 &            -12.43 &              1.54 &        Keck        \\
          %HD 18742 &         15229.770 &            -19.84 &              1.43 &        Keck        \\
          %HD 18742 &         15255.737 &            -31.80 &              1.38 &        Keck        \\
          %HD 18742 &         15406.118 &            -36.25 &              1.53 &        Keck        \\
          %HD 18742 &         15437.125 &            -18.90 &              1.47 &        Keck        \\
          %HD 18742 &         15465.070 &            -12.49 &              1.50 &        Keck        \\
          %HD 18742 &         15487.086 &             -2.03 &              1.57 &        Keck        \\
          %HD 18742 &         15521.894 &              0.06 &              1.46 &        Keck        \\
          %HD 18742 &         15545.825 &              9.03 &              1.56 &        Keck        \\
          %HD 18742 &         15555.888 &              0.61 &              1.46 &        Keck        \\
          %HD 18742 &         15584.892 &             11.46 &              1.45 &        Keck        \\
          %HD 18742 &         15614.763 &              9.65 &              1.72 &        Keck        \\
          %HD 18742 &         15789.135 &             26.18 &              1.64 &        Keck        \\
          %HD 18742 &         15842.953 &             12.49 &              1.63 &        Keck        \\
          %HD 18742 &         15960.750 &            -10.09 &              1.48 &        Keck        \\
          %HD 18742 &         15972.708 &             -9.83 &              1.21 &        Keck        \\
          %HD 18742 &         16148.146 &             -0.78 &              1.51 &        Keck        \\
          %HD 18742 &         16210.013 &             14.71 &              1.53 &        Keck        \\
          %HD 18742 &         16343.705 &             17.86 &              1.44 &        Keck        \\
          %HD 18742 &         16514.145 &             17.03 &              1.63 &        Keck        \\
          %HD 18742 &         16894.151 &             -2.82 &              1.49 &        Keck        \\
          %HD 18742 &         17245.141 &             20.13 &              1.40 &        Keck        \\
          %HD 18742 &         17384.779 &            -41.88 &              1.35 &        Keck        \\
          %HD 21340 &         14399.950 &            -96.06 &              1.18 &        Keck        \\
          %HD 21340 &         14458.830 &            131.23 &              1.25 &        Keck        \\
          %HD 21340 &         14724.079 &            935.66 &              1.17 &        Keck        \\
          %HD 21340 &         14790.961 &           1094.92 &              1.21 &        Keck        \\
          %HD 21340 &         14846.874 &           1218.94 &              1.32 &        Keck        \\
          %HD 21340 &         15174.016 &            -76.40 &              1.21 &        Keck        \\
          %HD 21340 &         15434.097 &          -1355.67 &              1.13 &        Keck        \\
          %HD 21340 &         15465.075 &          -1109.37 &              1.11 &        Keck        \\
          %HD 21340 &         15556.958 &           -521.07 &              1.32 &        Keck        \\
          %HD 21340 &         15928.804 &            815.74 &              1.12 &        Keck        \\
          %HD 21340 &         16165.149 &           1324.30 &              1.25 &        Keck        \\
          %HD 21340 &         16587.965 &          -2373.17 &              1.30 &        Keck        \\
          %HD 28678 &         14340.085 &            -18.79 &              1.42 &        Keck        \\
          %HD 28678 &         14399.981 &            -48.15 &              1.46 &        Keck        \\
          %HD 28678 &         14718.124 &            -21.50 &              1.43 &        Keck        \\
          %HD 28678 &         14846.951 &            -37.32 &              1.76 &        Keck        \\
          %HD 28678 &         15080.126 &              4.24 &              1.36 &        Keck        \\
          %HD 28678 &         15109.987 &            -23.93 &              1.51 &        Keck        \\
          %HD 28678 &         15134.017 &            -25.07 &              1.64 &        Keck        \\
          %HD 28678 &         15171.917 &            -39.03 &              1.60 &        Keck        \\
          %HD 28678 &         15190.900 &            -44.12 &              1.72 &        Keck        \\
          %HD 28678 &         15231.948 &            -20.94 &              1.72 &        Keck        \\
          %HD 28678 &         15260.795 &            -21.32 &              1.59 &        Keck        \\
          %HD 28678 &         15312.718 &             14.44 &              1.76 &        Keck        \\
          %HD 28678 &         15411.131 &             12.45 &              1.47 &        Keck        \\
          %HD 28678 &         15412.128 &             21.35 &              1.46 &        Keck        \\
          %HD 28678 &         15413.136 &             13.44 &              1.49 &        Keck        \\
          %HD 28678 &         15414.130 &             23.49 &              1.67 &        Keck        \\
          %HD 28678 &         15415.135 &             12.18 &              1.35 &        Keck        \\
          %HD 28678 &         15426.139 &             20.68 &              1.33 &        Keck        \\
          %HD 28678 &         15427.138 &             21.83 &              1.20 &        Keck        \\
          %HD 28678 &         15429.115 &             18.43 &              1.41 &        Keck        \\
          %HD 28678 &         15432.143 &             33.71 &              1.40 &        Keck        \\
          %HD 28678 &         15433.144 &             21.65 &              1.41 &        Keck        \\
          %HD 28678 &         15434.141 &             19.68 &              1.18 &        Keck        \\
          %HD 28678 &         15436.128 &             19.31 &              1.43 &        Keck        \\
          %HD 28678 &         15437.135 &             20.21 &              1.22 &        Keck        \\
          %HD 28678 &         15456.013 &             12.06 &              1.28 &        Keck        \\
          %HD 28678 &         15521.898 &            -34.55 &              1.44 &        Keck        \\
          %HD 28678 &         15546.060 &            -43.53 &              1.53 &        Keck        \\
          %HD 28678 &         15584.771 &            -39.99 &              1.44 &        Keck        \\
          %HD 28678 &         15633.804 &            -16.14 &              1.68 &        Keck        \\
          %HD 28678 &         15793.133 &             24.24 &              1.28 &        Keck        \\
          %HD 28678 &         15878.946 &            -19.54 &              1.61 &        Keck        \\
          %HD 28678 &         15904.872 &            -30.04 &              1.60 &        Keck        \\
          %HD 28678 &         15960.758 &            -21.33 &              1.52 &        Keck        \\
          %HD 28678 &         16165.152 &             30.71 &              1.42 &        Keck        \\
          %HD 28678 &         16343.737 &            -36.74 &              1.62 &        Keck        \\
          %HD 28678 &         16520.138 &             40.72 &              1.39 &        Keck        \\
          %HD 28678 &         16637.819 &             -1.80 &              1.58 &        Keck        \\
          %HD 28678 &         16895.139 &             40.77 &              1.42 &        Keck        \\
          %HD 28678 &         17255.139 &             45.68 &              1.35 &        Keck        \\
          %HD 30856 &         14340.116 &            -21.09 &              1.58 &        Keck        \\
          %HD 30856 &         14399.976 &            -30.12 &              1.32 &        Keck        \\
          %HD 30856 &         14461.865 &             -5.78 &              1.66 &        Keck        \\
          %HD 30856 &         14846.964 &             36.19 &              1.51 &        Keck        \\
          %HD 30856 &         15080.134 &             -8.74 &              1.38 &        Keck        \\
          %HD 30856 &         15135.108 &            -19.97 &              1.25 &        Keck        \\
          %HD 30856 &         15172.931 &            -26.25 &              1.51 &        Keck        \\
          %HD 30856 &         15196.802 &            -14.70 &              1.37 &        Keck        \\
          %HD 30856 &         15231.817 &            -32.65 &              1.35 &        Keck        \\
          %HD 30856 &         15255.743 &            -33.24 &              1.44 &        Keck        \\
          %HD 30856 &         15436.126 &              6.42 &              1.51 &        Keck        \\
          %HD 30856 &         15469.130 &             10.65 &              1.58 &        Keck        \\
          %HD 30856 &         15489.987 &             19.54 &              1.53 &        Keck        \\
          %HD 30856 &         15522.932 &             25.03 &              1.46 &        Keck        \\
          %HD 30856 &         15584.912 &             26.24 &              1.43 &        Keck        \\
          %HD 30856 &         15633.809 &             33.09 &              1.47 &        Keck        \\
          %HD 30856 &         15878.978 &              7.19 &              1.39 &        Keck        \\
          %HD 30856 &         15902.009 &             -3.06 &              1.41 &        Keck        \\
          %HD 30856 &         15931.767 &             -9.79 &              1.43 &        Keck        \\
          %HD 30856 &         16018.732 &            -22.37 &              1.34 &        Keck        \\
          %HD 30856 &         16586.122 &             35.51 &              1.51 &        Keck        \\
          %HD 30856 &         16640.941 &             11.90 &              1.39 &        Keck        \\
          %HD 33142 &         14340.118 &            -28.17 &              1.35 &        Keck        \\
          %HD 33142 &         14400.032 &            -46.15 &              1.35 &        Keck        \\
          %HD 33142 &         14461.877 &            -15.23 &              1.57 &        Keck        \\
          %HD 33142 &         14718.149 &            -32.14 &              1.34 &        Keck        \\
          %HD 33142 &         14791.083 &              3.11 &              1.22 &        Keck        \\
          %HD 33142 &         14806.955 &             26.39 &              2.81 &        Keck        \\
          %HD 33142 &         14839.018 &             20.38 &              1.45 &        Keck        \\
          %HD 33142 &         14846.963 &             18.04 &              1.54 &        Keck        \\
          %HD 33142 &         14864.917 &             37.20 &              1.50 &        Keck        \\
          %HD 33142 &         14929.721 &             16.72 &              1.36 &        Keck        \\
          %HD 33142 &         15076.120 &            -14.97 &              1.28 &        Keck        \\
          %HD 33142 &         15085.088 &            -17.94 &              1.30 &        Keck        \\
          %HD 33142 &         15110.132 &            -11.99 &              1.87 &        Keck        \\
          %HD 33142 &         15173.055 &             23.77 &              1.47 &        Keck        \\
          %HD 33142 &         15187.905 &             19.28 &              1.32 &        Keck        \\
          %HD 33142 &         15188.964 &             18.99 &              1.49 &        Keck        \\
          %HD 33142 &         15189.828 &              9.52 &              1.37 &        Keck        \\
          %HD 33142 &         15190.902 &             15.75 &              1.54 &        Keck        \\
          %HD 33142 &         15196.813 &             16.28 &              1.33 &        Keck        \\
          %HD 33142 &         15197.973 &             17.58 &              1.32 &        Keck        \\
          %HD 33142 &         15199.000 &              8.84 &              1.40 &        Keck        \\
          %HD 33142 &         15229.775 &             11.83 &              1.46 &        Keck        \\
          %HD 33142 &         15255.748 &              2.41 &              1.29 &        Keck        \\
          %HD 33142 &         15285.779 &            -20.75 &              1.53 &        Keck        \\
          %HD 33142 &         15312.722 &            -31.76 &              1.35 &        Keck        \\
          %HD 33142 &         15429.112 &            -17.99 &              1.44 &        Keck        \\
          %HD 33142 &         15456.044 &             -5.20 &              1.32 &        Keck        \\
          %HD 33142 &         15490.960 &              6.82 &              1.37 &        Keck        \\
          %HD 33142 &         15521.970 &             10.99 &              1.43 &        Keck        \\
          %HD 33142 &         15546.074 &             23.33 &              1.37 &        Keck        \\
          %HD 33142 &         15556.075 &             22.82 &              1.37 &        Keck        \\
          %HD 33142 &         15584.915 &              7.82 &              1.36 &        Keck        \\
          %HD 33142 &         15633.811 &            -24.12 &              1.43 &        Keck        \\
          %HD 33142 &         15878.981 &             24.03 &              1.42 &        Keck        \\
          %HD 33142 &         15904.040 &              9.28 &              1.38 &        Keck        \\
          %HD 33142 &         15960.769 &            -26.86 &              1.32 &        Keck        \\
          %HD 33142 &         16018.738 &            -52.52 &              1.33 &        Keck        \\
          %HD 33142 &         16530.112 &             26.24 &              1.36 &        Keck        \\
          %HD 33142 &         16640.949 &            -26.87 &              1.43 &        Keck        \\
          %HD 33142 &         16913.147 &            -32.09 &              1.39 &        Keck        \\
          %HD 33142 &         17354.877 &            -31.34 &              1.50 &        Keck        \\
          %HD 33142 &         14340.118 &            -28.17 &              1.35 &        Keck        \\
          %HD 33142 &         14400.032 &            -46.15 &              1.35 &        Keck        \\
          %HD 33142 &         14461.877 &            -15.23 &              1.57 &        Keck        \\
          %HD 33142 &         14718.149 &            -32.14 &              1.34 &        Keck        \\
          %HD 33142 &         14791.083 &              3.11 &              1.22 &        Keck        \\
          %HD 33142 &         14806.955 &             26.39 &              2.81 &        Keck        \\
          %HD 33142 &         14839.018 &             20.38 &              1.45 &        Keck        \\
          %HD 33142 &         14846.963 &             18.04 &              1.54 &        Keck        \\
          %HD 33142 &         14864.917 &             37.20 &              1.50 &        Keck        \\
          %HD 33142 &         14929.721 &             16.72 &              1.36 &        Keck        \\
          %HD 33142 &         15076.120 &            -14.97 &              1.28 &        Keck        \\
          %HD 33142 &         15085.088 &            -17.94 &              1.30 &        Keck        \\
          %HD 33142 &         15110.132 &            -11.99 &              1.87 &        Keck        \\
          %HD 33142 &         15173.055 &             23.77 &              1.47 &        Keck        \\
          %HD 33142 &         15187.905 &             19.28 &              1.32 &        Keck        \\
          %HD 33142 &         15188.964 &             18.99 &              1.49 &        Keck        \\
          %HD 33142 &         15189.828 &              9.52 &              1.37 &        Keck        \\
          %HD 33142 &         15190.902 &             15.75 &              1.54 &        Keck        \\
          %HD 33142 &         15196.813 &             16.28 &              1.33 &        Keck        \\
          %HD 33142 &         15197.973 &             17.58 &              1.32 &        Keck        \\
          %HD 33142 &         15199.000 &              8.84 &              1.40 &        Keck        \\
          %HD 33142 &         15229.775 &             11.83 &              1.46 &        Keck        \\
          %HD 33142 &         15255.748 &              2.41 &              1.29 &        Keck        \\
          %HD 33142 &         15285.779 &            -20.75 &              1.53 &        Keck        \\
          %HD 33142 &         15312.722 &            -31.76 &              1.35 &        Keck        \\
          %HD 33142 &         15429.112 &            -17.99 &              1.44 &        Keck        \\
          %HD 33142 &         15456.044 &             -5.20 &              1.32 &        Keck        \\
          %HD 33142 &         15490.960 &              6.82 &              1.37 &        Keck        \\
          %HD 33142 &         15521.970 &             10.99 &              1.43 &        Keck        \\
          %HD 33142 &         15546.074 &             23.33 &              1.37 &        Keck        \\
          %HD 33142 &         15556.075 &             22.82 &              1.37 &        Keck        \\
          %HD 33142 &         15584.915 &              7.82 &              1.36 &        Keck        \\
          %HD 33142 &         15633.811 &            -24.12 &              1.43 &        Keck        \\
          %HD 33142 &         15878.981 &             24.03 &              1.42 &        Keck        \\
          %HD 33142 &         15904.040 &              9.28 &              1.38 &        Keck        \\
          %HD 33142 &         15960.769 &            -26.86 &              1.32 &        Keck        \\
          %HD 33142 &         16018.738 &            -52.52 &              1.33 &        Keck        \\
          %HD 33142 &         16530.112 &             26.24 &              1.36 &        Keck        \\
          %HD 33142 &         16640.949 &            -26.87 &              1.43 &        Keck        \\
          %HD 33142 &         16913.147 &            -32.09 &              1.39 &        Keck        \\
          %HD 33142 &         17354.877 &            -31.34 &              1.50 &        Keck        \\
          %HD 38801 &         13982.118 &            250.12 &              1.03 &        Keck        \\
          %HD 38801 &         13983.112 &            248.48 &              1.09 &        Keck        \\
          %HD 38801 &         13984.109 &            249.78 &              1.05 &        Keck        \\
          %HD 38801 &         14130.890 &             61.23 &              1.37 &        Keck        \\
          %HD 38801 &         14138.917 &             45.43 &              1.22 &        Keck        \\
          %HD 38801 &         14344.118 &           -130.77 &              0.98 &        Keck        \\
          %HD 38801 &         14398.081 &           -105.01 &              1.05 &        Keck        \\
          %HD 38801 &         14427.961 &            -46.93 &              1.11 &        Keck        \\
          %HD 38801 &         14492.737 &             43.53 &              1.08 &        Keck        \\
          %HD 38801 &         14838.976 &             27.12 &              1.13 &        Keck        \\
          %HD 38801 &         15075.130 &           -104.70 &              1.19 &        Keck        \\
          %HD 38801 &         15439.133 &            178.60 &              1.00 &        Keck        \\
          %HD 38801 &         15903.898 &            128.07 &              1.15 &        Keck        \\
          %HD 38801 &         16197.068 &             70.33 &              0.89 &        Keck        \\
          %HD 38801 &         16588.015 &            135.31 &              1.15 &        Keck        \\
          %HD 38801 &         16640.972 &            221.08 &              1.13 &        Keck        \\
          %HD 38801 &         16908.143 &             64.63 &              1.01 &        Keck        \\
          %HD 38801 &         17712.088 &            -84.39 &              0.97 &        Keck        \\
          %HD 38801 &         17713.044 &            -87.76 &              1.10 &        Keck        \\
          %HD 38801 &         17714.109 &            -87.00 &              0.96 &        Keck        \\
          %HD 38801 &         17715.028 &            -87.65 &              1.00 &        Keck        \\
          %HD 38801 &         17716.105 &            -89.48 &              1.09 &        Keck        \\
          %HD 38801 &         17716.978 &            -92.71 &              1.07 &        Keck        \\
          %HD 38801 &         17718.024 &            -94.17 &              1.49 &        Keck        \\
          %HD 38801 &         17745.910 &            -74.16 &              1.07 &        Keck        \\
          %HD 38801 &         17746.901 &            -74.10 &              1.25 &        Keck        \\
          %HD 38801 &         17747.883 &            -76.14 &              1.20 &        Keck        \\
          %HD 38801 &         17759.931 &            -87.05 &              1.18 &        Keck        \\
          %HD 38801 &         17760.809 &            -86.01 &              1.12 &        Keck        \\
          %HD 38801 &         17761.829 &            -85.42 &              1.09 &        Keck        \\
          %HD 38801 &         17764.879 &            -84.75 &              1.04 &        Keck        \\
          %HD 38801 &         17788.790 &            -85.50 &              1.11 &        Keck        \\
          %HD 38801 &         17803.787 &            -75.11 &              1.09 &        Keck        \\
          %HD 38801 &         13695.090 &           -114.91 &              4.20 &      Subaru        \\
          %HD 38801 &         13695.988 &           -107.21 &              4.00 &      Subaru        \\
          %HD 38801 &         13727.030 &            -71.31 &              4.80 &      Subaru        \\
          %HD 38801 &         14081.944 &            149.99 &              4.00 &      Subaru        \\
          %HD 38801 &         14082.979 &            145.99 &              4.70 &      Subaru        \\
          %HD 38801 &         14085.928 &            136.29 &              4.80 &      Subaru        \\
          %HD 38801 &         14087.041 &            133.09 &              4.10 &      Subaru        \\
          %HD 38801 &         14470.919 &             24.19 &              4.60 &      Subaru        \\
          %HD 38801 &         14523.773 &            103.09 &              3.50 &      Subaru        \\
          %HD 38801 &         14744.041 &            189.09 &              4.10 &      Subaru        \\
          %HD 38801 &         14787.029 &            133.69 &              3.90 &      Subaru        \\
          %HD 45410 &         15255.811 &             14.87 &              1.20 &        Keck        \\
          %HD 45410 &         15289.734 &              7.95 &              1.22 &        Keck        \\
          %HD 45410 &         15466.155 &            -33.01 &              1.04 &        Keck        \\
          %HD 45410 &         15468.059 &            -32.70 &              1.10 &        Keck        \\
          %HD 45410 &         15487.149 &            -26.97 &              1.22 &        Keck        \\
          %HD 45410 &         15557.969 &            -24.67 &              1.19 &        Keck        \\
          %HD 45410 &         15634.803 &            -15.22 &              1.25 &        Keck        \\
          %HD 45410 &         15878.164 &             28.20 &              1.15 &        Keck        \\
          %HD 45410 &         15994.860 &             35.84 &              1.64 &        Keck        \\
          %HD 45410 &         16073.725 &             24.70 &              1.25 &        Keck        \\
          %HD 45410 &         16172.151 &             12.34 &              1.13 &        Keck        \\
          %HD 45410 &         16290.001 &            -12.34 &              1.13 &        Keck        \\
          %HD 45410 &         16909.144 &             41.31 &              1.14 &        Keck        \\
          %HD 45410 &         17291.149 &            -24.45 &              1.05 &        Keck        \\
          %HD 45410 &         17384.950 &            -27.43 &              1.08 &        Keck        \\
          %HD 45410 &         17652.154 &              9.63 &              1.04 &        Keck        \\
          %HD 51272 &         14400.052 &           3839.30 &              3.80 &        Keck        \\
          %HD 51272 &         14428.016 &           3760.32 &              4.63 &        Keck        \\
          %HD 51272 &         14847.101 &           2492.09 &              3.86 &        Keck        \\
          %HD 51272 &         15135.063 &           1149.65 &              3.46 &        Keck        \\
          %HD 51272 &         15231.807 &            489.67 &              3.59 &        Keck        \\
          %HD 51272 &         15350.735 &           -604.35 &              4.18 &        Keck        \\
          %HD 51272 &         15491.128 &          -2276.32 &              4.46 &        Keck        \\
          %HD 51272 &         15633.756 &          -4680.11 &              4.58 &        Keck        \\
          %HD 51272 &         15904.894 &          -6294.37 &              5.01 &        Keck        \\
          %HD 51272 &         16073.731 &           -425.34 &              4.33 &        Keck        \\
          %HD 51272 &         16210.152 &           2423.37 &              3.54 &        Keck        \\
          %HD 72490 &         14400.061 &             11.46 &              1.61 &        Keck        \\
          %HD 72490 &         14428.974 &             25.32 &              1.50 &        Keck        \\
          %HD 72490 &         14543.837 &             21.29 &              1.65 &        Keck        \\
          %HD 72490 &         14791.095 &             -6.22 &              1.44 &        Keck        \\
          %HD 72490 &         14865.070 &            -23.07 &              1.55 &        Keck        \\
          %HD 72490 &         14954.854 &            -38.79 &              1.63 &        Keck        \\
          %HD 72490 &         14963.834 &            -33.30 &              1.46 &        Keck        \\
          %HD 72490 &         14983.764 &            -35.61 &              1.60 &        Keck        \\
          %HD 72490 &         15109.140 &            -14.08 &              1.66 &        Keck        \\
          %HD 72490 &         15164.082 &             -7.46 &              1.47 &        Keck        \\
          %HD 72490 &         15174.022 &            -13.96 &              1.58 &        Keck        \\
          %HD 72490 &         15196.975 &             -1.04 &              1.61 &        Keck        \\
          %HD 72490 &         15229.889 &            -13.35 &              1.50 &        Keck        \\
          %HD 72490 &         15256.796 &              8.91 &              1.65 &        Keck        \\
          %HD 72490 &         15285.848 &             13.82 &              1.62 &        Keck        \\
          %HD 72490 &         15320.747 &             32.54 &              1.61 &        Keck        \\
          %HD 72490 &         15342.751 &             28.13 &              1.58 &        Keck        \\
          %HD 72490 &         15501.044 &             22.14 &              1.55 &        Keck        \\
          %HD 72490 &         15606.016 &             17.55 &              1.72 &        Keck        \\
          %HD 72490 &         15608.000 &              8.64 &              1.58 &        Keck        \\
          %HD 72490 &         15722.748 &             -9.09 &              2.20 &        Keck        \\
          %HD 72490 &         15843.083 &            -30.86 &              1.63 &        Keck        \\
          %HD 72490 &         15904.954 &            -28.65 &              1.74 &        Keck        \\
          %HD 72490 &         15931.975 &            -23.56 &              1.36 &        Keck        \\
          %HD 72490 &         15945.024 &            -23.12 &              1.59 &        Keck        \\
          %HD 72490 &         15960.921 &             -9.21 &              1.63 &        Keck        \\
          %HD 72490 &         15973.034 &            -16.89 &              1.70 &        Keck        \\
          %HD 72490 &         16076.736 &              5.08 &              1.70 &        Keck        \\
          %HD 72490 &         16193.146 &             29.45 &              1.44 &        Keck        \\
          %HD 72490 &         16319.851 &             26.70 &              1.72 &        Keck        \\
          %HD 72490 &         16343.757 &             38.46 &              1.52 &        Keck        \\
          %HD 72490 &         16639.176 &            -25.57 &              1.75 &        Keck        \\
          %HD 72490 &         17297.140 &             12.84 &              1.48 &        Keck        \\
          %HD 73534 &         13014.922 &              7.64 &              1.61 &        Keck        \\
          %HD 73534 &         13015.918 &             14.05 &              1.45 &        Keck        \\
          %HD 73534 &         13016.924 &              8.40 &              1.65 &        Keck        \\
          %HD 73534 &         13071.888 &             12.24 &              1.79 &        Keck        \\
          %HD 73534 &         13369.043 &             -8.28 &              1.18 &        Keck        \\
          %HD 73534 &         13369.909 &            -11.05 &              1.12 &        Keck        \\
          %HD 73534 &         13397.905 &             -5.64 &              1.06 &        Keck        \\
          %HD 73534 &         13746.932 &            -14.21 &              1.35 &        Keck        \\
          %HD 73534 &         13747.977 &            -14.06 &              1.27 &        Keck        \\
          %HD 73534 &         13748.933 &            -14.02 &              1.22 &        Keck        \\
          %HD 73534 &         13749.862 &            -20.57 &              1.25 &        Keck        \\
          %HD 73534 &         13750.868 &            -25.85 &              1.24 &        Keck        \\
          %HD 73534 &         13752.979 &            -15.99 &              0.97 &        Keck        \\
          %HD 73534 &         13775.945 &            -13.51 &              1.10 &        Keck        \\
          %HD 73534 &         13776.837 &            -18.61 &              1.34 &        Keck        \\
          %HD 73534 &         14130.095 &             -5.28 &              1.39 &        Keck        \\
          %HD 73534 &         14428.053 &              9.01 &              1.09 &        Keck        \\
          %HD 73534 &         14428.998 &             13.07 &              1.09 &        Keck        \\
          %HD 73534 &         14779.073 &             14.70 &              1.21 &        Keck        \\
          %HD 73534 &         14780.123 &             13.85 &              1.19 &        Keck        \\
          %HD 73534 &         14806.018 &             10.44 &              1.16 &        Keck        \\
          %HD 73534 &         14807.042 &             10.39 &              1.12 &        Keck        \\
          %HD 73534 &         14808.132 &              9.84 &              1.15 &        Keck        \\
          %HD 73534 &         14809.071 &             12.08 &              1.16 &        Keck        \\
          %HD 73534 &         14810.152 &              6.73 &              1.10 &        Keck        \\
          %HD 73534 &         14811.133 &              4.95 &              1.15 &        Keck        \\
          %HD 73534 &         14838.969 &              4.39 &              1.14 &        Keck        \\
          %HD 73534 &         14846.949 &             11.45 &              1.16 &        Keck        \\
          %HD 73534 &         14865.068 &              8.66 &              1.16 &        Keck        \\
          %HD 73534 &         14867.871 &              7.72 &              1.22 &        Keck        \\
          %HD 73534 &         14929.784 &              3.23 &              1.30 &        Keck        \\
          %HD 73534 &         14963.831 &              2.11 &              1.28 &        Keck        \\
          %HD 73534 &         14983.761 &              5.95 &              1.12 &        Keck        \\
          %HD 73534 &         14984.751 &             -0.13 &              1.19 &        Keck        \\
          %HD 73534 &         15134.109 &             -0.11 &              1.26 &        Keck        \\
          %HD 73534 &         15231.026 &            -15.19 &              1.29 &        Keck        \\
          %HD 73534 &         15491.075 &            -25.38 &              1.06 &        Keck        \\
          %HD 73534 &         15606.008 &             -4.54 &              1.20 &        Keck        \\
          %HD 73534 &         15607.011 &             -7.92 &              1.12 &        Keck        \\
          %HD 73534 &         15663.830 &            -11.01 &              1.17 &        Keck        \\
          %HD 73534 &         15902.038 &              1.30 &              1.15 &        Keck        \\
          %HD 73534 &         16193.144 &             17.86 &              1.08 &        Keck        \\
          %HD 73534 &         16446.746 &             14.72 &              1.26 &        Keck        \\
          %HD 73534 &         16614.082 &              4.13 &              1.07 &        Keck        \\
          %HD 73534 &         16640.988 &              9.60 &              1.16 &        Keck        \\
          %HD 73534 &         17061.957 &            -10.50 &              1.10 &        Keck        \\
          %HD 73534 &         17297.141 &             -2.50 &              1.21 &        Keck        \\
          %HD 73534 &         17672.146 &              6.37 &              1.13 &        Keck        \\
          %HD 75784 &         13014.924 &            -30.99 &              1.44 &        Keck        \\
          %HD 75784 &         13015.920 &            -35.80 &              1.41 &        Keck        \\
          %HD 75784 &         13016.926 &            -25.95 &              1.44 &        Keck        \\
          %HD 75784 &         13071.887 &            -46.47 &              1.59 &        Keck        \\
          %HD 75784 &         13369.045 &            -32.63 &              1.00 &        Keck        \\
          %HD 75784 &         13369.912 &            -37.67 &              1.07 &        Keck        \\
          %HD 75784 &         13397.901 &            -44.97 &              0.81 &        Keck        \\
          %HD 75784 &         13398.861 &            -47.71 &              0.93 &        Keck        \\
          %HD 75784 &         14428.050 &             13.46 &              0.89 &        Keck        \\
          %HD 75784 &         14429.001 &             12.25 &              0.90 &        Keck        \\
          %HD 75784 &         14839.040 &             23.20 &              1.11 &        Keck        \\
          %HD 75784 &         14867.877 &             21.40 &              1.18 &        Keck        \\
          %HD 75784 &         15164.080 &             39.44 &              1.03 &        Keck        \\
          %HD 75784 &         15198.982 &             25.64 &              1.00 &        Keck        \\
          %HD 75784 &         15231.994 &             24.30 &              0.97 &        Keck        \\
          %HD 75784 &         15260.775 &             25.76 &              1.01 &        Keck        \\
          %HD 75784 &         15501.066 &             25.62 &              1.07 &        Keck        \\
          %HD 75784 &         15522.004 &             16.37 &              1.02 &        Keck        \\
          %HD 75784 &         15606.011 &             -2.64 &              1.02 &        Keck        \\
          %HD 75784 &         15613.013 &             -6.62 &              1.04 &        Keck        \\
          %HD 75784 &         15633.848 &             12.74 &              1.01 &        Keck        \\
          %HD 75784 &         15663.836 &             19.79 &              0.94 &        Keck        \\
          %HD 75784 &         15668.832 &             16.05 &              1.04 &        Keck        \\
          %HD 75784 &         15670.778 &             22.48 &              0.91 &        Keck        \\
          %HD 75784 &         15672.836 &             20.77 &              0.96 &        Keck        \\
          %HD 75784 &         15697.744 &             30.60 &              1.03 &        Keck        \\
          %HD 75784 &         15723.740 &             39.60 &              1.08 &        Keck        \\
          %HD 75784 &         15842.122 &              5.80 &              1.07 &        Keck        \\
          %HD 75784 &         15843.091 &              7.34 &              1.13 &        Keck        \\
          %HD 75784 &         15879.068 &             -9.90 &              0.94 &        Keck        \\
          %HD 75784 &         15902.040 &            -12.99 &              0.90 &        Keck        \\
          %HD 75784 &         15902.994 &            -10.35 &              1.00 &        Keck        \\
          %HD 75784 &         15945.026 &            -12.43 &              1.09 &        Keck        \\
          %HD 75784 &         15973.036 &             -2.11 &              1.08 &        Keck        \\
          %HD 75784 &         16027.858 &             21.14 &              1.00 &        Keck        \\
          %HD 75784 &         16193.142 &            -13.60 &              0.96 &        Keck        \\
          %HD 75784 &         16203.142 &            -24.80 &              0.99 &        Keck        \\
          %HD 75784 &         16318.882 &            -21.43 &              0.90 &        Keck        \\
          %HD 75784 &         16638.010 &            -35.84 &              1.05 &        Keck        \\
          %HD 75784 &         16674.859 &            -30.56 &              1.37 &        Keck        \\
          %HD 75784 &         16708.934 &            -21.38 &              1.08 &        Keck        \\
          %HD 75784 &         17199.740 &            -36.23 &              1.08 &        Keck        \\
          %HD 75784 &         17299.148 &            -57.66 &              1.14 &        Keck        \\
          %HD 75784 &         17716.143 &            -31.28 &              0.98 &        Keck        \\
          %HD 75784 &         13014.924 &            -30.99 &              1.44 &        Keck        \\
          %HD 75784 &         13015.920 &            -35.80 &              1.41 &        Keck        \\
          %HD 75784 &         13016.926 &            -25.95 &              1.44 &        Keck        \\
          %HD 75784 &         13071.887 &            -46.47 &              1.59 &        Keck        \\
          %HD 75784 &         13369.045 &            -32.63 &              1.00 &        Keck        \\
          %HD 75784 &         13369.912 &            -37.67 &              1.07 &        Keck        \\
          %HD 75784 &         13397.901 &            -44.97 &              0.81 &        Keck        \\
          %HD 75784 &         13398.861 &            -47.71 &              0.93 &        Keck        \\
          %HD 75784 &         14428.050 &             13.46 &              0.89 &        Keck        \\
          %HD 75784 &         14429.001 &             12.25 &              0.90 &        Keck        \\
          %HD 75784 &         14839.040 &             23.20 &              1.11 &        Keck        \\
          %HD 75784 &         14867.877 &             21.40 &              1.18 &        Keck        \\
          %HD 75784 &         15164.080 &             39.44 &              1.03 &        Keck        \\
          %HD 75784 &         15198.982 &             25.64 &              1.00 &        Keck        \\
          %HD 75784 &         15231.994 &             24.30 &              0.97 &        Keck        \\
          %HD 75784 &         15260.775 &             25.76 &              1.01 &        Keck        \\
          %HD 75784 &         15501.066 &             25.62 &              1.07 &        Keck        \\
          %HD 75784 &         15522.004 &             16.37 &              1.02 &        Keck        \\
          %HD 75784 &         15606.011 &             -2.64 &              1.02 &        Keck        \\
          %HD 75784 &         15613.013 &             -6.62 &              1.04 &        Keck        \\
          %HD 75784 &         15633.848 &             12.74 &              1.01 &        Keck        \\
          %HD 75784 &         15663.836 &             19.79 &              0.94 &        Keck        \\
          %HD 75784 &         15668.832 &             16.05 &              1.04 &        Keck        \\
          %HD 75784 &         15670.778 &             22.48 &              0.91 &        Keck        \\
          %HD 75784 &         15672.836 &             20.77 &              0.96 &        Keck        \\
          %HD 75784 &         15697.744 &             30.60 &              1.03 &        Keck        \\
          %HD 75784 &         15723.740 &             39.60 &              1.08 &        Keck        \\
          %HD 75784 &         15842.122 &              5.80 &              1.07 &        Keck        \\
          %HD 75784 &         15843.091 &              7.34 &              1.13 &        Keck        \\
          %HD 75784 &         15879.068 &             -9.90 &              0.94 &        Keck        \\
          %HD 75784 &         15902.040 &            -12.99 &              0.90 &        Keck        \\
          %HD 75784 &         15902.994 &            -10.35 &              1.00 &        Keck        \\
          %HD 75784 &         15945.026 &            -12.43 &              1.09 &        Keck        \\
          %HD 75784 &         15973.036 &             -2.11 &              1.08 &        Keck        \\
          %HD 75784 &         16027.858 &             21.14 &              1.00 &        Keck        \\
          %HD 75784 &         16193.142 &            -13.60 &              0.96 &        Keck        \\
          %HD 75784 &         16203.142 &            -24.80 &              0.99 &        Keck        \\
          %HD 75784 &         16318.882 &            -21.43 &              0.90 &        Keck        \\
          %HD 75784 &         16638.010 &            -35.84 &              1.05 &        Keck        \\
          %HD 75784 &         16674.859 &            -30.56 &              1.37 &        Keck        \\
          %HD 75784 &         16708.934 &            -21.38 &              1.08 &        Keck        \\
          %HD 75784 &         17199.740 &            -36.23 &              1.08 &        Keck        \\
          %HD 75784 &         17299.148 &            -57.66 &              1.14 &        Keck        \\
          %HD 75784 &         17716.143 &            -31.28 &              0.98 &        Keck        \\
          %HD 88133 &         13014.948 &            -20.91 &              2.03 &        Keck        \\
          %HD 88133 &         13015.947 &             24.50 &              2.06 &        Keck        \\
          %HD 88133 &         13016.953 &             21.61 &              1.91 &        Keck        \\
          %HD 88133 &         13044.088 &             22.77 &              1.63 &        Keck        \\
          %HD 88133 &         13044.869 &            -23.01 &              1.46 &        Keck        \\
          %HD 88133 &         13045.843 &            -30.11 &              1.42 &        Keck        \\
          %HD 88133 &         13046.081 &            -18.91 &              1.52 &        Keck        \\
          %HD 88133 &         13069.016 &            -26.79 &              1.89 &        Keck        \\
          %HD 88133 &         13071.788 &              8.13 &              1.92 &        Keck        \\
          %HD 88133 &         13072.021 &             -4.34 &              2.01 &        Keck        \\
          %HD 88133 &         13073.950 &             25.35 &              1.96 &        Keck        \\
          %HD 88133 &         13076.948 &             -7.13 &              2.60 &        Keck        \\
          %HD 88133 &         13153.760 &             11.14 &              1.63 &        Keck        \\
          %HD 88133 &         13179.754 &             10.66 &              1.70 &        Keck        \\
          %HD 88133 &         13195.748 &            -22.19 &              1.49 &        Keck        \\
          %HD 88133 &         13197.762 &             37.61 &              1.53 &        Keck        \\
          %HD 88133 &         13199.751 &             -8.83 &              1.46 &        Keck        \\
          %HD 88133 &         13339.127 &            -29.04 &              0.92 &        Keck        \\
          %HD 88133 &         13369.160 &             -8.49 &              0.90 &        Keck        \\
          %HD 88133 &         13478.899 &            -25.57 &              0.78 &        Keck        \\
          %HD 88133 &         13483.920 &             31.91 &              0.72 &        Keck        \\
          %HD 88133 &         13806.990 &            -32.67 &              1.20 &        Keck        \\
          %HD 88133 &         13841.881 &             -2.32 &              1.04 &        Keck        \\
          %HD 88133 &         14428.125 &            -25.98 &              1.00 &        Keck        \\
          %HD 88133 &         14634.759 &             31.73 &              0.91 &        Keck        \\
          %HD 88133 &         14638.741 &             34.94 &              1.01 &        Keck        \\
          %HD 88133 &         14641.762 &             31.01 &              1.07 &        Keck        \\
          %HD 88133 &         15164.115 &             28.35 &              1.10 &        Keck        \\
          %HD 88133 &         15380.740 &            -17.91 &              1.01 &        Keck        \\
          %HD 88133 &         15522.141 &              3.90 &              1.04 &        Keck        \\
          %HD 88133 &         15557.044 &             30.65 &              1.01 &        Keck        \\
          %HD 88133 &         15608.004 &             27.75 &              1.09 &        Keck        \\
          %HD 88133 &         15613.003 &            -29.30 &              1.46 &        Keck        \\
          %HD 88133 &         15633.791 &            -28.97 &              1.10 &        Keck        \\
          %HD 88133 &         15663.928 &            -10.29 &              0.93 &        Keck        \\
          %HD 88133 &         15667.963 &            -25.35 &              0.90 &        Keck        \\
          %HD 88133 &         15670.821 &             -4.85 &              0.93 &        Keck        \\
          %HD 88133 &         15671.797 &            -23.05 &              0.85 &        Keck        \\
          %HD 88133 &         15672.840 &             32.83 &              0.97 &        Keck        \\
          %HD 88133 &         15673.787 &             22.29 &              0.92 &        Keck        \\
          %HD 88133 &         15697.748 &             20.21 &              1.04 &        Keck        \\
          %HD 88133 &         15698.792 &            -29.96 &              0.99 &        Keck        \\
          %HD 88133 &         15700.827 &             34.32 &              1.02 &        Keck        \\
          %HD 88133 &         15703.737 &             30.45 &              0.94 &        Keck        \\
          %HD 88133 &         15704.739 &              0.98 &              0.94 &        Keck        \\
          %HD 88133 &         15705.734 &            -30.14 &              0.94 &        Keck        \\
          %HD 88133 &         15722.761 &            -29.50 &              0.95 &        Keck        \\
          %HD 88133 &         15723.744 &             17.59 &              0.90 &        Keck        \\
          %HD 88133 &         15728.749 &              0.07 &              1.01 &        Keck        \\
          %HD 88133 &         15879.092 &             -8.88 &              1.00 &        Keck        \\
          %HD 88133 &         16110.745 &             17.06 &              1.10 &        Keck        \\
          %HD 88133 &         16614.134 &            -29.49 &              1.20 &        Keck        \\
          %HD 88133 &         16637.999 &            -34.23 &              1.09 &        Keck        \\
          %HD 88133 &         17209.743 &             26.23 &              1.07 &        Keck        \\
          %HD 88133 &         17354.158 &             -1.60 &              0.96 &        Keck        \\
          %HD 88133 &         17520.787 &             35.45 &              0.85 &        Keck        \\
          %HD 88133 &         17569.738 &            -24.51 &              1.07 &        Keck        \\
          %HD 88133 &         17704.149 &            -10.50 &              1.28 &        Keck        \\
          %HD 88133 &         17717.092 &            -27.96 &              1.04 &        Keck        \\
          %HD 88133 &         17764.945 &            -29.09 &              1.08 &        Keck        \\
          %HD 93396 &         14216.871 &             -0.10 &              1.58 &        Keck        \\
          %HD 93396 &         14429.131 &             -0.65 &              1.35 &        Keck        \\
          %HD 93396 &         14543.958 &             -2.36 &              1.44 &        Keck        \\
          %HD 93396 &         14847.046 &              2.62 &              1.50 &        Keck        \\
          %HD 93396 &         15173.107 &            -18.73 &              1.50 &        Keck        \\
          %HD 93396 &         15232.144 &             20.08 &              1.44 &        Keck        \\
          %HD 93396 &         15319.783 &            -22.44 &              1.52 &        Keck        \\
          %HD 93396 &         15557.098 &            -12.87 &              1.47 &        Keck        \\
          %HD 93396 &         15634.925 &             11.62 &              1.49 &        Keck        \\
          %HD 93396 &         15945.176 &            -24.77 &              1.54 &        Keck        \\
          %HD 93396 &         16101.742 &            -20.31 &              1.51 &        Keck        \\
          %HD 93396 &         16477.737 &             12.23 &              1.55 &        Keck        \\
          %HD 93396 &         16641.045 &            -20.37 &              1.43 &        Keck        \\
          %HD 93396 &         17057.922 &            -18.84 &              1.57 &        Keck        \\
          %HD 93396 &         17058.902 &            -16.02 &              1.44 &        Keck        \\
          %HD 93396 &         17061.010 &             10.45 &              1.53 &        Keck        \\
          %HD 93396 &         17061.973 &             -5.61 &              1.61 &        Keck        \\
          %HD 93396 &         17207.760 &             18.05 &              1.51 &        Keck        \\
          %HD 93396 &         17210.737 &            -10.01 &              1.48 &        Keck        \\
          %HD 93396 &         17213.737 &             -0.58 &              1.77 &        Keck        \\
          %HD 93396 &         17215.739 &              4.65 &              1.78 &        Keck        \\
          %HD 93396 &         17216.740 &             26.32 &              1.59 &        Keck        \\
          %HD 93396 &         17217.746 &             22.88 &              1.64 &        Keck        \\
          %HD 93396 &         17385.039 &            -14.30 &              1.59 &        Keck        \\
          %HD 93396 &         17402.087 &             28.62 &              1.45 &        Keck        \\
          %HD 93396 &         17411.923 &             10.33 &              1.43 &        Keck        \\
          %HD 93396 &         17412.909 &             -9.27 &              1.44 &        Keck        \\
          %HD 93396 &         17423.013 &            -15.80 &              1.39 &        Keck        \\
          %HD 93396 &         17712.165 &             -5.99 &              1.52 &        Keck        \\
          %HD 94834 &         14216.797 &             17.39 &              1.09 &        Keck        \\
          %HD 94834 &         14428.122 &             16.44 &              1.19 &        Keck        \\
          %HD 94834 &         14544.050 &             20.38 &              1.35 &        Keck        \\
          %HD 94834 &         14791.132 &            -16.08 &              1.19 &        Keck        \\
          %HD 94834 &         14963.920 &            -22.79 &              1.21 &        Keck        \\
          %HD 94834 &         14984.899 &            -15.33 &              1.19 &        Keck        \\
          %HD 94834 &         15289.993 &             -4.73 &              1.24 &        Keck        \\
          %HD 94834 &         15343.834 &            -13.70 &              1.15 &        Keck        \\
          %HD 94834 &         15378.740 &            -15.02 &              1.07 &        Keck        \\
          %HD 94834 &         15380.739 &            -22.71 &              1.13 &        Keck        \\
          %HD 94834 &         15400.739 &             -9.65 &              1.16 &        Keck        \\
          %HD 94834 &         15403.731 &             -9.48 &              1.17 &        Keck        \\
          %HD 94834 &         15404.731 &            -14.18 &              1.31 &        Keck        \\
          %HD 94834 &         15405.736 &            -23.91 &              1.15 &        Keck        \\
          %HD 94834 &         15406.734 &            -19.19 &              1.16 &        Keck        \\
          %HD 94834 &         15522.091 &             -7.27 &              1.26 &        Keck        \\
          %HD 94834 &         15546.092 &              3.60 &              1.05 &        Keck        \\
          %HD 94834 &         15556.132 &              7.28 &              1.17 &        Keck        \\
          %HD 94834 &         15585.051 &              3.87 &              1.36 &        Keck        \\
          %HD 94834 &         15605.984 &             -5.49 &              1.28 &        Keck        \\
          %HD 94834 &         15606.980 &             -0.71 &              1.15 &        Keck        \\
          %HD 94834 &         15607.976 &              2.03 &              1.17 &        Keck        \\
          %HD 94834 &         15613.016 &             12.40 &              1.19 &        Keck        \\
          %HD 94834 &         15614.080 &              7.28 &              1.14 &        Keck        \\
          %HD 94834 &         15633.990 &             -4.05 &              1.20 &        Keck        \\
          %HD 94834 &         15667.965 &             -8.70 &              1.12 &        Keck        \\
          %HD 94834 &         15697.799 &              6.90 &              1.20 &        Keck        \\
          %HD 94834 &         15734.777 &              4.95 &              1.10 &        Keck        \\
          %HD 94834 &         15871.136 &             14.80 &              1.34 &        Keck        \\
          %HD 94834 &         15878.151 &             20.39 &              1.22 &        Keck        \\
          %HD 94834 &         15903.025 &             14.88 &              1.18 &        Keck        \\
          %HD 94834 &         15945.108 &             17.99 &              1.41 &        Keck        \\
          %HD 94834 &         15972.960 &             13.10 &              1.12 &        Keck        \\
          %HD 94834 &         16109.732 &              7.58 &              1.03 &        Keck        \\
          %HD 94834 &         16289.995 &            -11.07 &              1.20 &        Keck        \\
          %HD 94834 &         16318.910 &             -1.17 &              1.20 &        Keck        \\
          %HD 94834 &         16844.731 &            -22.93 &              1.46 &        Keck        \\
          %HD 94834 &         17201.741 &              9.52 &              1.18 &        Keck        \\
          %HD 94834 &         17216.741 &             -2.53 &              1.35 &        Keck        \\
          %HD 95089 &         14216.851 &            -62.45 &              1.25 &        Keck        \\
          %HD 95089 &         14429.126 &            -30.82 &              1.44 &        Keck        \\
          %HD 95089 &         14543.962 &              3.32 &              1.41 &        Keck        \\
          %HD 95089 &         14602.807 &            -18.34 &              1.20 &        Keck        \\
          %HD 95089 &         14603.793 &            -10.01 &              1.31 &        Keck        \\
          %HD 95089 &         14808.056 &            -23.28 &              1.31 &        Keck        \\
          %HD 95089 &         14839.102 &            -17.44 &              1.50 &        Keck        \\
          %HD 95089 &         14847.054 &             -8.38 &              1.58 &        Keck        \\
          %HD 95089 &         14865.063 &             -8.48 &              1.39 &        Keck        \\
          %HD 95089 &         14929.816 &             11.83 &              1.52 &        Keck        \\
          %HD 95089 &         14956.912 &             32.41 &              1.32 &        Keck        \\
          %HD 95089 &         14983.770 &             28.09 &              1.41 &        Keck        \\
          %HD 95089 &         14984.829 &             31.45 &              1.46 &        Keck        \\
          %HD 95089 &         14987.835 &             44.82 &              1.32 &        Keck        \\
          %HD 95089 &         15015.761 &             47.08 &              1.33 &        Keck        \\
          %HD 95089 &         15135.149 &             27.10 &              1.52 &        Keck        \\
          %HD 95089 &         15164.109 &             24.76 &              1.51 &        Keck        \\
          %HD 95089 &         15172.146 &             24.58 &              1.43 &        Keck        \\
          %HD 95089 &         15173.095 &             22.25 &              1.49 &        Keck        \\
          %HD 95089 &         15188.103 &             26.18 &              1.56 &        Keck        \\
          %HD 95089 &         15232.135 &             12.33 &              1.59 &        Keck        \\
          %HD 95089 &         15252.034 &              4.14 &              1.52 &        Keck        \\
          %HD 95089 &         15285.856 &              4.82 &              1.49 &        Keck        \\
          %HD 95089 &         15311.809 &              9.58 &              1.48 &        Keck        \\
          %HD 95089 &         15342.782 &             23.33 &              1.41 &        Keck        \\
          %HD 95089 &         15373.744 &             30.75 &              1.44 &        Keck        \\
          %HD 95089 &         15400.737 &             45.11 &              1.43 &        Keck        \\
          %HD 95089 &         15546.089 &             -1.28 &              1.32 &        Keck        \\
          %HD 95089 &         15634.945 &            -52.77 &              1.45 &        Keck        \\
          %HD 95089 &         15700.754 &            -75.04 &              1.30 &        Keck        \\
          %HD 95089 &         15879.093 &            -40.56 &              1.18 &        Keck        \\
          %HD 95089 &         15972.964 &            -30.15 &              1.39 &        Keck        \\
          %HD 95089 &         16101.744 &            -60.82 &              1.41 &        Keck        \\
          %HD 95089 &         16318.911 &            -10.28 &              1.48 &        Keck        \\
          %HD 95089 &         16486.733 &            -26.01 &              1.45 &        Keck        \\
          %HD 95089 &         16614.113 &            -34.14 &              1.38 &        Keck        \\
          %HD 95089 &         16639.093 &            -21.99 &              1.16 &        Keck        \\
          %HD 95089 &         17150.915 &             11.30 &              1.36 &        Keck        \\
          %HD 95089 &         17201.743 &              4.24 &              1.30 &        Keck        \\
          %HD 95089 &         17765.016 &            -19.26 &              1.26 &        Keck        \\
          %HD 95089 &         14216.851 &            -62.45 &              1.25 &        Keck        \\
          %HD 95089 &         14429.126 &            -30.82 &              1.44 &        Keck        \\
          %HD 95089 &         14543.962 &              3.32 &              1.41 &        Keck        \\
          %HD 95089 &         14602.807 &            -18.34 &              1.20 &        Keck        \\
          %HD 95089 &         14603.793 &            -10.01 &              1.31 &        Keck        \\
          %HD 95089 &         14808.056 &            -23.28 &              1.31 &        Keck        \\
          %HD 95089 &         14839.102 &            -17.44 &              1.50 &        Keck        \\
          %HD 95089 &         14847.054 &             -8.38 &              1.58 &        Keck        \\
          %HD 95089 &         14865.063 &             -8.48 &              1.39 &        Keck        \\
          %HD 95089 &         14929.816 &             11.83 &              1.52 &        Keck        \\
          %HD 95089 &         14956.912 &             32.41 &              1.32 &        Keck        \\
          %HD 95089 &         14983.770 &             28.09 &              1.41 &        Keck        \\
          %HD 95089 &         14984.829 &             31.45 &              1.46 &        Keck        \\
          %HD 95089 &         14987.835 &             44.82 &              1.32 &        Keck        \\
          %HD 95089 &         15015.761 &             47.08 &              1.33 &        Keck        \\
          %HD 95089 &         15135.149 &             27.10 &              1.52 &        Keck        \\
          %HD 95089 &         15164.109 &             24.76 &              1.51 &        Keck        \\
          %HD 95089 &         15172.146 &             24.58 &              1.43 &        Keck        \\
          %HD 95089 &         15173.095 &             22.25 &              1.49 &        Keck        \\
          %HD 95089 &         15188.103 &             26.18 &              1.56 &        Keck        \\
          %HD 95089 &         15232.135 &             12.33 &              1.59 &        Keck        \\
          %HD 95089 &         15252.034 &              4.14 &              1.52 &        Keck        \\
          %HD 95089 &         15285.856 &              4.82 &              1.49 &        Keck        \\
          %HD 95089 &         15311.809 &              9.58 &              1.48 &        Keck        \\
          %HD 95089 &         15342.782 &             23.33 &              1.41 &        Keck        \\
          %HD 95089 &         15373.744 &             30.75 &              1.44 &        Keck        \\
          %HD 95089 &         15400.737 &             45.11 &              1.43 &        Keck        \\
          %HD 95089 &         15546.089 &             -1.28 &              1.32 &        Keck        \\
          %HD 95089 &         15634.945 &            -52.77 &              1.45 &        Keck        \\
          %HD 95089 &         15700.754 &            -75.04 &              1.30 &        Keck        \\
          %HD 95089 &         15879.093 &            -40.56 &              1.18 &        Keck        \\
          %HD 95089 &         15972.964 &            -30.15 &              1.39 &        Keck        \\
          %HD 95089 &         16101.744 &            -60.82 &              1.41 &        Keck        \\
          %HD 95089 &         16318.911 &            -10.28 &              1.48 &        Keck        \\
          %HD 95089 &         16486.733 &            -26.01 &              1.45 &        Keck        \\
          %HD 95089 &         16614.113 &            -34.14 &              1.38 &        Keck        \\
          %HD 95089 &         16639.093 &            -21.99 &              1.16 &        Keck        \\
          %HD 95089 &         17150.915 &             11.30 &              1.36 &        Keck        \\
          %HD 95089 &         17201.743 &              4.24 &              1.30 &        Keck        \\
          %HD 95089 &         17765.016 &            -19.26 &              1.26 &        Keck        \\
          %HD 96063 &         14216.847 &             -1.59 &              1.44 &        Keck        \\
          %HD 96063 &         14544.037 &             19.95 &              1.44 &        Keck        \\
          %HD 96063 &         14847.052 &             10.91 &              1.63 &        Keck        \\
          %HD 96063 &         14988.857 &             -9.66 &              1.36 &        Keck        \\
          %HD 96063 &         15172.147 &             -6.82 &              1.34 &        Keck        \\
          %HD 96063 &         15189.117 &              7.17 &              1.38 &        Keck        \\
          %HD 96063 &         15232.140 &             21.35 &              1.52 &        Keck        \\
          %HD 96063 &         15261.007 &             16.68 &              1.55 &        Keck        \\
          %HD 96063 &         15285.872 &             16.44 &              1.39 &        Keck        \\
          %HD 96063 &         15320.782 &            -10.34 &              1.32 &        Keck        \\
          %HD 96063 &         15344.791 &            -21.96 &              1.46 &        Keck        \\
          %HD 96063 &         15372.761 &            -25.95 &              1.36 &        Keck        \\
          %HD 96063 &         15403.733 &            -35.16 &              1.48 &        Keck        \\
          %HD 96063 &         15605.996 &              9.81 &              1.41 &        Keck        \\
          %HD 96063 &         15615.056 &             11.01 &              1.52 &        Keck        \\
          %HD 96063 &         15902.058 &            -12.19 &              1.30 &        Keck        \\
          %HD 96063 &         15905.142 &             -1.13 &              1.37 &        Keck        \\
          %HD 96063 &         15973.050 &             10.20 &              1.37 &        Keck        \\
          %HD 96063 &         15973.091 &              8.81 &              1.43 &        Keck        \\
          %HD 96063 &         16099.799 &            -26.04 &              1.51 &        Keck        \\
          %HD 96063 &         16473.746 &            -24.74 &              1.29 &        Keck        \\
          %HD 96063 &         16638.128 &              3.91 &              1.20 &        Keck        \\
          %HD 96167 &         13015.110 &            -16.70 &              1.99 &        Keck        \\
          %HD 96167 &         13016.127 &            -20.81 &              1.82 &        Keck        \\
          %HD 96167 &         13017.114 &            -19.49 &              1.98 &        Keck        \\
          %HD 96167 &         13044.149 &            -10.99 &              1.48 &        Keck        \\
          %HD 96167 &         13046.017 &            -15.87 &              1.62 &        Keck        \\
          %HD 96167 &         13069.005 &             21.67 &              2.12 &        Keck        \\
          %HD 96167 &         13073.938 &             22.99 &              2.32 &        Keck        \\
          %HD 96167 &         13153.798 &              2.68 &              1.70 &        Keck        \\
          %HD 96167 &         13195.752 &             -7.13 &              1.51 &        Keck        \\
          %HD 96167 &         13196.783 &              6.41 &              1.53 &        Keck        \\
          %HD 96167 &         13197.766 &              5.01 &              1.56 &        Keck        \\
          %HD 96167 &         13369.127 &             -7.35 &              1.19 &        Keck        \\
          %HD 96167 &         13370.114 &             11.02 &              1.23 &        Keck        \\
          %HD 96167 &         13398.012 &            -11.33 &              1.08 &        Keck        \\
          %HD 96167 &         13398.943 &             -8.28 &              1.18 &        Keck        \\
          %HD 96167 &         13400.962 &            -10.62 &              1.14 &        Keck        \\
          %HD 96167 &         13424.993 &             -9.01 &              1.06 &        Keck        \\
          %HD 96167 &         13425.941 &            -13.35 &              1.15 &        Keck        \\
          %HD 96167 &         13426.978 &            -12.41 &              1.11 &        Keck        \\
          %HD 96167 &         13428.094 &            -11.66 &              1.13 &        Keck        \\
          %HD 96167 &         13431.095 &            -11.42 &              1.10 &        Keck        \\
          %HD 96167 &         13478.938 &            -13.57 &              1.15 &        Keck        \\
          %HD 96167 &         13480.838 &            -13.19 &              1.12 &        Keck        \\
          %HD 96167 &         13483.769 &            -15.80 &              1.08 &        Keck        \\
          %HD 96167 &         13546.752 &             -8.12 &              1.54 &        Keck        \\
          %HD 96167 &         13724.121 &              3.73 &              1.06 &        Keck        \\
          %HD 96167 &         13748.102 &             -4.38 &              1.36 &        Keck        \\
          %HD 96167 &         13753.029 &              2.41 &              1.30 &        Keck        \\
          %HD 96167 &         13753.054 &             -2.26 &              1.02 &        Keck        \\
          %HD 96167 &         13754.012 &             -4.60 &              1.26 &        Keck        \\
          %HD 96167 &         13754.090 &             -5.80 &              1.31 &        Keck        \\
          %HD 96167 &         13775.991 &              2.43 &              1.21 &        Keck        \\
          %HD 96167 &         13776.990 &             -4.54 &              1.59 &        Keck        \\
          %HD 96167 &         13806.985 &             -7.04 &              1.51 &        Keck        \\
          %HD 96167 &         14131.028 &             11.94 &              1.50 &        Keck        \\
          %HD 96167 &         14216.853 &              6.51 &              1.56 &        Keck        \\
          %HD 96167 &         14248.838 &              2.73 &              1.33 &        Keck        \\
          %HD 96167 &         14428.146 &             -7.09 &              1.09 &        Keck        \\
          %HD 96167 &         14429.120 &             -9.94 &              1.13 &        Keck        \\
          %HD 96167 &         14493.008 &            -17.32 &              1.21 &        Keck        \\
          %HD 96167 &         14547.913 &             -1.63 &              1.46 &        Keck        \\
          %HD 96167 &         14548.850 &             -0.30 &              1.28 &        Keck        \\
          %HD 96167 &         14602.805 &             21.10 &              1.32 &        Keck        \\
          %HD 96167 &         14603.795 &             15.69 &              1.33 &        Keck        \\
          %HD 96167 &         14639.781 &             10.79 &              1.29 &        Keck        \\
          %HD 96167 &         14806.156 &              7.22 &              1.55 &        Keck        \\
          %HD 96167 &         14811.120 &             -3.70 &              1.29 &        Keck        \\
          %HD 96167 &         14839.123 &             -5.51 &              1.28 &        Keck        \\
          %HD 96167 &         14847.065 &            -12.07 &              1.32 &        Keck        \\
          %HD 96167 &         14987.770 &            -16.88 &              1.30 &        Keck        \\
          %HD 96167 &         15015.760 &            -15.78 &              1.32 &        Keck        \\
          %HD 96167 &         15174.116 &             12.30 &              1.24 &        Keck        \\
          %HD 96167 &         15522.146 &            -14.70 &              1.27 &        Keck        \\
          %HD 96167 &         15546.157 &              2.82 &              1.20 &        Keck        \\
          %HD 96167 &         15606.036 &             21.54 &              1.41 &        Keck        \\
          %HD 96167 &         15635.954 &             17.76 &              1.23 &        Keck        \\
          %HD 96167 &         15670.815 &              8.45 &              1.34 &        Keck        \\
          %HD 96167 &         16113.754 &             11.50 &              1.30 &        Keck        \\
          %HD 96167 &         16472.741 &            -20.28 &              1.34 &        Keck        \\
          %HD 96167 &         16614.123 &              9.29 &              1.29 &        Keck        \\
          %HD 96167 &         16641.042 &             11.78 &              1.33 &        Keck        \\
          %HD 96167 &         16641.076 &             12.86 &              1.20 &        Keck        \\
          %HD 96167 &         17209.739 &              3.51 &              1.38 &        Keck        \\
          %HD 96167 &         17587.737 &             24.23 &              1.46 &        Keck        \\
          %HD 97601 &         14216.801 &          -2265.29 &              1.12 &        Keck        \\
          %HD 97601 &         14429.090 &          -1930.74 &              1.49 &        Keck        \\
          %HD 97601 &         14464.056 &          -1843.75 &              1.59 &        Keck        \\
          %HD 97601 &         14929.888 &           -855.73 &              1.66 &        Keck        \\
          %HD 97601 &         15173.165 &           -134.67 &              1.37 &        Keck        \\
          %HD 97601 &         15232.030 &             33.31 &              1.63 &        Keck        \\
          %HD 97601 &         15350.784 &            408.02 &              1.42 &        Keck        \\
          %HD 97601 &         15378.750 &            434.77 &              1.38 &        Keck        \\
          %HD 97601 &         15543.171 &            989.14 &              1.15 &        Keck        \\
          %HD 97601 &         15635.061 &           1338.48 &              1.52 &        Keck        \\
          %HD 97601 &         15635.998 &           1346.30 &              1.38 &        Keck        \\
          %HD 97601 &         15945.123 &           2463.82 &              1.45 &        Keck        \\
          %HD 97601 &         16111.739 &           2995.20 &              1.37 &        Keck        \\
          %HD 97601 &         16482.746 &           2805.29 &              1.50 &        Keck        \\
          %HD 97601 &         17380.173 &          -2749.48 &              1.36 &        Keck        \\
          %HD 97601 &         17718.163 &          -3050.56 &              1.39 &        Keck        \\
          %HD 98219 &         14216.845 &             49.53 &              1.11 &        Keck        \\
          %HD 98219 &         14544.043 &             11.36 &              1.46 &        Keck        \\
          %HD 98219 &         14640.749 &             43.48 &              1.99 &        Keck        \\
          %HD 98219 &         14847.056 &            -41.51 &              1.43 &        Keck        \\
          %HD 98219 &         14983.779 &             10.93 &              1.23 &        Keck        \\
          %HD 98219 &         15171.164 &              1.78 &              1.33 &        Keck        \\
          %HD 98219 &         15189.134 &            -10.03 &              1.29 &        Keck        \\
          %HD 98219 &         15229.061 &            -25.24 &              1.33 &        Keck        \\
          %HD 98219 &         15252.042 &            -32.63 &              1.23 &        Keck        \\
          %HD 98219 &         15255.886 &            -32.57 &              1.23 &        Keck        \\
          %HD 98219 &         15285.870 &            -27.13 &              1.31 &        Keck        \\
          %HD 98219 &         15313.833 &            -33.39 &              1.37 &        Keck        \\
          %HD 98219 &         15342.794 &            -21.80 &              1.27 &        Keck        \\
          %HD 98219 &         15376.739 &             -9.11 &              1.31 &        Keck        \\
          %HD 98219 &         15585.146 &             22.29 &              1.35 &        Keck        \\
          %HD 98219 &         15606.033 &              8.42 &              1.32 &        Keck        \\
          %HD 98219 &         15700.771 &            -43.34 &              1.23 &        Keck        \\
          %HD 98219 &         15932.141 &             51.18 &              1.22 &        Keck        \\
          %HD 98219 &         15973.093 &             38.73 &              1.31 &        Keck        \\
          %HD 98219 &         16027.929 &             10.87 &              1.28 &        Keck        \\
          %HD 98219 &         16076.783 &              0.06 &              1.18 &        Keck        \\
          %HD 98219 &         16473.744 &             -8.77 &              1.33 &        Keck        \\
          %HD 98219 &         16708.999 &              5.69 &              1.39 &        Keck        \\
          %HD 99706 &         14428.161 &             29.62 &              1.30 &        Keck        \\
          %HD 99706 &         14429.089 &             27.52 &              1.33 &        Keck        \\
          %HD 99706 &         14464.061 &             17.14 &              1.53 &        Keck        \\
          %HD 99706 &         14847.076 &             -3.99 &              1.38 &        Keck        \\
          %HD 99706 &         14988.839 &             -8.68 &              1.32 &        Keck        \\
          %HD 99706 &         15174.163 &             25.58 &              1.25 &        Keck        \\
          %HD 99706 &         15229.072 &             26.86 &              1.27 &        Keck        \\
          %HD 99706 &         15255.959 &             23.16 &              1.21 &        Keck        \\
          %HD 99706 &         15256.978 &             19.91 &              1.27 &        Keck        \\
          %HD 99706 &         15284.916 &             14.94 &              1.31 &        Keck        \\
          %HD 99706 &         15313.949 &              7.97 &              1.25 &        Keck        \\
          %HD 99706 &         15343.849 &              4.79 &              1.25 &        Keck        \\
          %HD 99706 &         15378.747 &            -10.32 &              1.32 &        Keck        \\
          %HD 99706 &         15404.733 &             -8.08 &              1.27 &        Keck        \\
          %HD 99706 &         15543.173 &            -17.23 &              1.21 &        Keck        \\
          %HD 99706 &         15585.109 &            -19.57 &              1.15 &        Keck        \\
          %HD 99706 &         15605.982 &            -34.22 &              1.32 &        Keck        \\
          %HD 99706 &         15615.040 &            -28.55 &              1.29 &        Keck        \\
          %HD 99706 &         15633.901 &            -29.30 &              1.24 &        Keck        \\
          %HD 99706 &         15663.964 &            -21.55 &              1.19 &        Keck        \\
          %HD 99706 &         15667.970 &            -21.21 &              1.15 &        Keck        \\
          %HD 99706 &         15700.815 &            -27.68 &              1.24 &        Keck        \\
          %HD 99706 &         15734.767 &            -22.80 &              1.11 &        Keck        \\
          %HD 99706 &         15770.743 &            -21.46 &              1.40 &        Keck        \\
          %HD 99706 &         15882.148 &             26.92 &              1.20 &        Keck        \\
          %HD 99706 &         15945.119 &             13.62 &              1.39 &        Keck        \\
          %HD 99706 &         15972.949 &             15.98 &              1.24 &        Keck        \\
          %HD 99706 &         16110.736 &             20.22 &              1.37 &        Keck        \\
          %HD 99706 &         16133.743 &              9.96 &              1.21 &        Keck        \\
          %HD 99706 &         16290.060 &             -3.72 &              1.17 &        Keck        \\
          %HD 99706 &         16512.725 &            -16.87 &              1.50 &        Keck        \\
          %HD 99706 &         16640.150 &              0.53 &              1.18 &        Keck        \\
          %HD 99706 &         16845.734 &            -15.06 &              1.27 &        Keck        \\
          %HD 99706 &         17179.750 &            -16.50 &              1.21 &        Keck        \\
          %HD 99706 &         17217.737 &            -14.38 &              1.18 &        Keck        \\
          %HD 99706 &         17380.172 &             27.14 &              1.21 &        Keck        \\
          %HD 99706 &         17587.743 &             -4.24 &              1.36 &        Keck        \\
         %HD 102956 &         14216.805 &             33.60 &              1.26 &        Keck        \\
         %HD 102956 &         14429.150 &             28.36 &              1.31 &        Keck        \\
         %HD 102956 &         14866.114 &             60.47 &              1.27 &        Keck        \\
         %HD 102956 &         14986.851 &            -37.58 &              1.38 &        Keck        \\
         %HD 102956 &         15014.772 &             80.02 &              1.14 &        Keck        \\
         %HD 102956 &         15016.870 &            -27.09 &              1.18 &        Keck        \\
         %HD 102956 &         15284.917 &            -58.62 &              1.28 &        Keck        \\
         %HD 102956 &         15285.993 &              7.01 &              1.32 &        Keck        \\
         %HD 102956 &         15313.915 &             65.44 &              1.30 &        Keck        \\
         %HD 102956 &         15314.828 &             12.34 &              1.27 &        Keck        \\
         %HD 102956 &         15343.795 &            -44.14 &              1.19 &        Keck        \\
         %HD 102956 &         15344.885 &             26.17 &              1.38 &        Keck        \\
         %HD 102956 &         15350.786 &            -19.09 &              1.35 &        Keck        \\
         %HD 102956 &         15351.880 &             55.71 &              1.22 &        Keck        \\
         %HD 102956 &         15372.804 &             51.77 &              1.27 &        Keck        \\
         %HD 102956 &         15373.796 &            -21.10 &              1.30 &        Keck        \\
         %HD 102956 &         15374.753 &            -76.79 &              1.11 &        Keck        \\
         %HD 102956 &         15376.783 &             -7.00 &              1.15 &        Keck        \\
         %HD 102956 &         15377.812 &             52.61 &              1.14 &        Keck        \\
         %HD 102956 &         15378.749 &             72.43 &              1.17 &        Keck        \\
         %HD 102956 &         15379.787 &             21.80 &              1.13 &        Keck        \\
         %HD 102956 &         15380.805 &            -48.74 &              1.14 &        Keck        \\
         %HD 102956 &         15400.781 &            -56.33 &              1.32 &        Keck        \\
         %HD 102956 &         15401.747 &            -69.32 &              1.72 &        Keck        \\
         %HD 102956 &         15546.147 &             31.46 &              1.37 &        Keck        \\
         %HD 102956 &         15635.063 &            -72.63 &              1.43 &        Keck        \\
         %HD 102956 &         15635.999 &            -50.07 &              1.30 &        Keck        \\
         %HD 102956 &         15879.155 &             49.33 &              1.12 &        Keck        \\
         %HD 102956 &         15973.125 &            -80.60 &              1.33 &        Keck        \\
         %HD 102956 &         16111.741 &             67.79 &              1.15 &        Keck        \\
         %HD 102956 &         16513.729 &             20.74 &              1.53 &        Keck        \\
         %HD 102956 &         16640.147 &             -5.59 &              1.32 &        Keck        \\
         %HD 102956 &         17245.740 &            -81.21 &              1.49 &        Keck        \\
         %HD 102956 &         17795.989 &              9.57 &              1.29 &        Keck        \\
         %HD 106270 &         14216.835 &             -6.50 &              1.35 &        Keck        \\
         %HD 106270 &         14455.170 &             75.72 &              1.52 &        Keck        \\
         %HD 106270 &         14635.767 &            144.88 &              1.55 &        Keck        \\
         %HD 106270 &         14927.970 &            134.92 &              1.68 &        Keck        \\
         %HD 106270 &         15015.817 &             93.84 &              1.51 &        Keck        \\
         %HD 106270 &         15044.739 &             56.06 &              1.67 &        Keck        \\
         %HD 106270 &         15173.130 &              1.67 &              1.56 &        Keck        \\
         %HD 106270 &         15189.137 &             -3.48 &              1.59 &        Keck        \\
         %HD 106270 &         15261.009 &            -26.14 &              1.63 &        Keck        \\
         %HD 106270 &         15289.948 &            -20.96 &              1.60 &        Keck        \\
         %HD 106270 &         15313.840 &            -35.75 &              1.68 &        Keck        \\
         %HD 106270 &         15342.801 &            -46.83 &              1.44 &        Keck        \\
         %HD 106270 &         15372.764 &            -64.62 &              1.49 &        Keck        \\
         %HD 106270 &         15403.764 &            -59.13 &              1.58 &        Keck        \\
         %HD 106270 &         15585.138 &            -68.45 &              1.48 &        Keck        \\
         %HD 106270 &         15606.038 &           -100.10 &              1.78 &        Keck        \\
         %HD 106270 &         15607.055 &            -96.90 &              1.69 &        Keck        \\
         %HD 106270 &         15633.891 &            -81.53 &              1.65 &        Keck        \\
         %HD 106270 &         15663.891 &            -90.83 &              1.66 &        Keck        \\
         %HD 106270 &         15700.773 &            -97.34 &              1.42 &        Keck        \\
         %HD 106270 &         15905.126 &            -74.67 &              1.65 &        Keck        \\
         %HD 106270 &         15945.035 &            -46.18 &              1.70 &        Keck        \\
         %HD 106270 &         16027.931 &            -26.84 &              1.57 &        Keck        \\
         %HD 106270 &         16102.744 &            -23.36 &              1.26 &        Keck        \\
         %HD 106270 &         16487.735 &            171.69 &              1.43 &        Keck        \\
         %HD 106270 &         16638.144 &            201.18 &              1.52 &        Keck        \\
         %HD 106270 &         16851.737 &            112.40 &              1.49 &        Keck        \\
         %HD 106270 &         17200.741 &            -16.81 &              1.53 &        Keck        \\
         %HD 106270 &         17412.182 &            -54.59 &              1.50 &        Keck        \\
         %HD 108863 &         14216.812 &            -51.27 &              1.21 &        Keck        \\
         %HD 108863 &         14544.048 &              0.11 &              1.36 &        Keck        \\
         %HD 108863 &         14635.827 &            -46.95 &              1.01 &        Keck        \\
         %HD 108863 &         14934.865 &             31.86 &              1.48 &        Keck        \\
         %HD 108863 &         14963.988 &             23.77 &              1.32 &        Keck        \\
         %HD 108863 &         14983.892 &             10.96 &              1.12 &        Keck        \\
         %HD 108863 &         15014.775 &            -14.86 &              1.14 &        Keck        \\
         %HD 108863 &         15016.863 &            -18.20 &              1.12 &        Keck        \\
         %HD 108863 &         15043.745 &            -29.73 &              1.44 &        Keck        \\
         %HD 108863 &         15172.141 &            -26.40 &              1.31 &        Keck        \\
         %HD 108863 &         15189.146 &            -27.28 &              1.21 &        Keck        \\
         %HD 108863 &         15255.891 &             19.73 &              1.25 &        Keck        \\
         %HD 108863 &         15284.882 &             42.77 &              1.38 &        Keck        \\
         %HD 108863 &         15311.804 &             38.79 &              1.44 &        Keck        \\
         %HD 108863 &         15342.876 &             39.69 &              1.15 &        Keck        \\
         %HD 108863 &         15376.783 &             32.56 &              1.08 &        Keck        \\
         %HD 108863 &         15402.751 &             12.89 &              1.20 &        Keck        \\
         %HD 108863 &         15522.156 &            -48.29 &              1.33 &        Keck        \\
         %HD 108863 &         15546.166 &            -56.99 &              1.23 &        Keck        \\
         %HD 108863 &         15585.090 &            -47.26 &              1.28 &        Keck        \\
         %HD 108863 &         15605.993 &            -20.77 &              1.31 &        Keck        \\
         %HD 108863 &         15634.002 &            -16.58 &              1.27 &        Keck        \\
         %HD 108863 &         15663.942 &              3.72 &              1.32 &        Keck        \\
         %HD 108863 &         15704.813 &             13.63 &              1.16 &        Keck        \\
         %HD 108863 &         15961.081 &            -56.47 &              1.21 &        Keck        \\
         %HD 108863 &         15991.891 &            -51.91 &              1.37 &        Keck        \\
         %HD 108863 &         16109.738 &              7.35 &              1.10 &        Keck        \\
         %HD 108863 &         16110.742 &             -3.08 &              1.22 &        Keck        \\
         %HD 108863 &         16111.739 &              4.35 &              1.13 &        Keck        \\
         %HD 108863 &         16112.749 &             12.22 &              1.10 &        Keck        \\
         %HD 108863 &         16113.749 &              2.11 &              1.23 &        Keck        \\
         %HD 108863 &         16114.737 &              5.48 &              0.97 &        Keck        \\
         %HD 108863 &         16115.750 &             13.13 &              0.87 &        Keck        \\
         %HD 108863 &         16133.745 &             27.41 &              1.12 &        Keck        \\
         %HD 108863 &         16134.742 &             33.72 &              1.14 &        Keck        \\
         %HD 108863 &         16140.747 &             34.46 &              1.14 &        Keck        \\
         %HD 108863 &         16144.737 &             34.17 &              1.22 &        Keck        \\
         %HD 108863 &         16145.730 &             34.46 &              1.21 &        Keck        \\
         %HD 108863 &         16147.736 &             32.82 &              1.19 &        Keck        \\
         %HD 108863 &         16451.804 &            -53.80 &              1.15 &        Keck        \\
         %HD 108863 &         16637.166 &             27.91 &              1.13 &        Keck        \\
         %HD 112988 &         14216.817 &            632.26 &              1.28 &        Keck        \\
         %HD 112988 &         14548.951 &            728.93 &              1.26 &        Keck        \\
         %HD 112988 &         14635.831 &            701.93 &              1.40 &        Keck        \\
         %HD 112988 &         14674.751 &            715.55 &              1.17 &        Keck        \\
         %HD 112988 &         14983.898 &            702.78 &              1.39 &        Keck        \\
         %HD 112988 &         15043.756 &            707.61 &              1.43 &        Keck        \\
         %HD 112988 &         15189.147 &            670.10 &              1.34 &        Keck        \\
         %HD 112988 &         15229.048 &            643.74 &              1.43 &        Keck        \\
         %HD 112988 &         15256.986 &            648.14 &              1.46 &        Keck        \\
         %HD 112988 &         15286.002 &            622.63 &              1.49 &        Keck        \\
         %HD 112988 &         15312.879 &            607.70 &              1.28 &        Keck        \\
         %HD 112988 &         15342.833 &            591.67 &              1.44 &        Keck        \\
         %HD 112988 &         15379.787 &            576.59 &              1.25 &        Keck        \\
         %HD 112988 &         15404.773 &            556.73 &              1.31 &        Keck        \\
         %HD 112988 &         15426.729 &            539.70 &              1.42 &        Keck        \\
         %HD 112988 &         15585.130 &            353.48 &              1.44 &        Keck        \\
         %HD 112988 &         15788.739 &           -124.37 &              1.53 &        Keck        \\
         %HD 112988 &         15932.178 &           -813.54 &              1.36 &        Keck        \\
         %HD 112988 &         16079.742 &          -2377.90 &              1.34 &        Keck        \\
         %HD 112988 &         16475.742 &          -6693.14 &              1.52 &        Keck        \\
         %HD 125390 &         14216.928 &            476.32 &              1.55 &        Keck        \\
         %HD 125390 &         14345.770 &            161.03 &              1.82 &        Keck        \\
         %HD 125390 &         14633.951 &            -80.81 &              1.45 &        Keck        \\
         %HD 125390 &         14986.912 &           -162.38 &              1.63 &        Keck        \\
         %HD 125390 &         15198.166 &           -192.31 &              1.74 &        Keck        \\
         %HD 125390 &         15256.989 &           -206.85 &              1.61 &        Keck        \\
         %HD 125390 &         15378.776 &           -209.37 &              1.34 &        Keck        \\
         %HD 125390 &         15608.048 &           -147.19 &              1.70 &        Keck        \\
         %HD 125390 &         15636.039 &           -125.91 &              1.59 &        Keck        \\
         %HD 125390 &         15763.761 &              9.91 &              1.35 &        Keck        \\
         %HD 125390 &         15991.978 &            424.77 &              1.62 &        Keck        \\
         %HD 125390 &         16097.787 &            165.31 &              1.42 &        Keck        \\
         %HD 125390 &         16192.708 &             56.00 &              1.64 &        Keck        \\
         %HD 125390 &         16320.155 &            -41.82 &              1.61 &        Keck        \\
         %HD 125390 &         16485.738 &           -135.28 &              1.27 &        Keck        \\
         %HD 125607 &         14216.927 &            278.12 &              1.68 &        Keck        \\
         %HD 125607 &         14345.772 &           8139.16 &              3.05 &        Keck        \\
         %HD 125607 &         14633.953 &          -4420.55 &              1.66 &        Keck        \\
         %HD 125607 &         14956.934 &           3701.69 &              1.74 &        Keck        \\
         %HD 125607 &         15198.167 &          -4601.14 &              2.02 &        Keck        \\
         %HD 125607 &         15406.755 &           2562.96 &              1.61 &        Keck        \\
         %HD 125607 &         15608.050 &          -2863.38 &              1.91 &        Keck        \\
         %HD 125607 &         15636.040 &          -3843.64 &              1.72 &        Keck        \\
         %HD 125607 &         15722.941 &          -4813.08 &              2.51 &        Keck        \\
         %HD 125607 &         15991.973 &           3154.68 &              1.78 &        Keck        \\
         %HD 125607 &         16097.788 &           6085.25 &              2.08 &        Keck        \\
         %HD 125607 &         16482.751 &          -1925.29 &              1.85 &        Keck        \\
         %HD 131496 &         14257.786 &             43.34 &              1.07 &        Keck        \\
         %HD 131496 &         14339.738 &             16.89 &              1.16 &        Keck        \\
         %HD 131496 &         14633.832 &            -17.30 &              1.07 &        Keck        \\
         %HD 131496 &         14674.792 &            -29.96 &              1.18 &        Keck        \\
         %HD 131496 &         14964.066 &             18.78 &              1.08 &        Keck        \\
         %HD 131496 &         15041.844 &             51.33 &              1.33 &        Keck        \\
         %HD 131496 &         15042.878 &             35.41 &              1.25 &        Keck        \\
         %HD 131496 &         15081.714 &             43.88 &              1.18 &        Keck        \\
         %HD 131496 &         15197.163 &             27.22 &              1.28 &        Keck        \\
         %HD 131496 &         15231.152 &             23.24 &              1.25 &        Keck        \\
         %HD 131496 &         15257.013 &              8.75 &              1.34 &        Keck        \\
         %HD 131496 &         15284.883 &             -3.40 &              1.31 &        Keck        \\
         %HD 131496 &         15314.853 &             -4.59 &              1.47 &        Keck        \\
         %HD 131496 &         15343.794 &             -0.37 &              1.24 &        Keck        \\
         %HD 131496 &         15379.822 &            -19.21 &              1.18 &        Keck        \\
         %HD 131496 &         15404.780 &            -24.43 &              1.18 &        Keck        \\
         %HD 131496 &         15455.749 &            -32.99 &              1.25 &        Keck        \\
         %HD 131496 &         15546.161 &            -20.06 &              1.30 &        Keck        \\
         %HD 131496 &         15559.166 &             -8.53 &              1.42 &        Keck        \\
         %HD 131496 &         15606.044 &            -32.74 &              1.21 &        Keck        \\
         %HD 131496 &         15607.057 &            -27.87 &              1.21 &        Keck        \\
         %HD 131496 &         15608.029 &            -14.64 &              1.11 &        Keck        \\
         %HD 131496 &         15614.025 &            -14.76 &              1.17 &        Keck        \\
         %HD 131496 &         15615.045 &            -16.43 &              1.43 &        Keck        \\
         %HD 131496 &         15634.062 &            -12.17 &              1.28 &        Keck        \\
         %HD 131496 &         15634.998 &            -24.35 &              1.32 &        Keck        \\
         %HD 131496 &         15635.979 &             -8.10 &              1.05 &        Keck        \\
         %HD 131496 &         15636.968 &            -22.48 &              1.34 &        Keck        \\
         %HD 131496 &         15663.945 &             -5.68 &              1.35 &        Keck        \\
         %HD 131496 &         15670.959 &            -19.51 &              1.14 &        Keck        \\
         %HD 131496 &         15670.960 &            -11.74 &              1.16 &        Keck        \\
         %HD 131496 &         15670.961 &            -15.74 &              1.03 &        Keck        \\
         %HD 131496 &         15671.833 &             -3.28 &              1.03 &        Keck        \\
         %HD 131496 &         15672.820 &             -4.93 &              1.17 &        Keck        \\
         %HD 131496 &         15673.834 &             -3.36 &              1.25 &        Keck        \\
         %HD 131496 &         15697.864 &              1.69 &              1.44 &        Keck        \\
         %HD 131496 &         15698.865 &             -1.23 &              1.29 &        Keck        \\
         %HD 131496 &         15699.823 &             -6.17 &              1.20 &        Keck        \\
         %HD 131496 &         15700.806 &             -0.47 &              1.24 &        Keck        \\
         %HD 131496 &         15703.772 &             -8.24 &              1.16 &        Keck        \\
         %HD 131496 &         15704.799 &             -0.96 &              1.17 &        Keck        \\
         %HD 131496 &         15705.814 &             -4.90 &              1.04 &        Keck        \\
         %HD 131496 &         15722.964 &             -5.51 &              1.29 &        Keck        \\
         %HD 131496 &         15790.738 &              7.13 &              1.27 &        Keck        \\
         %HD 131496 &         15961.153 &             33.01 &              1.01 &        Keck        \\
         %HD 131496 &         15991.945 &             29.32 &              1.37 &        Keck        \\
         %HD 131496 &         16114.810 &             19.53 &              1.09 &        Keck        \\
         %HD 131496 &         16522.726 &             -0.24 &              1.12 &        Keck        \\
         %HD 131496 &         16845.886 &             17.08 &              1.21 &        Keck        \\
         %HD 238433 &         14216.953 &          -1485.60 &              1.56 &        Keck        \\
         %HD 238433 &         14345.810 &           5667.44 &              2.14 &        Keck        \\
         %HD 238433 &         14633.956 &           6412.97 &              1.89 &        Keck        \\
         %HD 238433 &         14674.884 &           5087.96 &              1.77 &        Keck        \\
         %HD 238433 &         15198.156 &          -1722.28 &              1.60 &        Keck        \\
         %HD 238433 &         15351.930 &          -2560.01 &              1.30 &        Keck        \\
         %HD 238433 &         15378.779 &          -2700.86 &              1.55 &        Keck        \\
         %HD 238433 &         15608.074 &          -3414.85 &              1.67 &        Keck        \\
         %HD 238433 &         15636.100 &          -3470.39 &              1.55 &        Keck        \\
         %HD 238433 &         15722.927 &          -3575.52 &              1.50 &        Keck        \\
         %HD 238433 &         16115.742 &           1760.74 &              1.44 &        Keck        \\
         %HD 142091 &         15257.177 &            -16.71 &              1.43 &        Keck        \\
         %HD 142091 &         15261.158 &            -14.85 &              1.39 &        Keck        \\
         %HD 142091 &         15351.867 &            -16.32 &              1.35 &        Keck        \\
         %HD 142091 &         15376.833 &            -22.37 &              0.95 &        Keck        \\
         %HD 142091 &         15464.705 &            -28.89 &              1.26 &        Keck        \\
         %HD 142091 &         15469.700 &            -36.12 &              1.40 &        Keck        \\
         %HD 142091 &         15486.704 &            -32.00 &              1.42 &        Keck        \\
         %HD 142091 &         15606.130 &            -32.55 &              1.52 &        Keck        \\
         %HD 142091 &         15634.056 &            -41.31 &              1.43 &        Keck        \\
         %HD 142091 &         15668.011 &            -15.98 &              1.48 &        Keck        \\
         %HD 142091 &         15703.870 &            -10.76 &              1.31 &        Keck        \\
         %HD 142091 &         15722.880 &             -6.31 &              1.53 &        Keck        \\
         %HD 142091 &         15995.046 &             19.30 &              1.42 &        Keck        \\
         %HD 142091 &         16112.738 &             15.29 &              1.05 &        Keck        \\
         %HD 142091 &         16115.739 &             21.63 &              1.08 &        Keck        \\
         %HD 142091 &         16147.735 &             24.20 &              1.38 &        Keck        \\
         %HD 142091 &         16452.048 &              1.10 &              1.48 &        Keck        \\
         %HD 142091 &         16468.749 &             -0.81 &              0.72 &        Keck        \\
         %HD 142091 &         16468.749 &             -0.72 &              0.85 &        Keck        \\
         %HD 142091 &         16468.750 &             -0.80 &              0.77 &        Keck        \\
         %HD 142091 &         16468.750 &             -3.40 &              0.82 &        Keck        \\
         %HD 142091 &         16468.751 &             -3.03 &              0.69 &        Keck        \\
         %HD 142091 &         16468.751 &             -0.84 &              0.71 &        Keck        \\
         %HD 142091 &         16468.752 &             -2.36 &              0.81 &        Keck        \\
         %HD 142091 &         16468.753 &             -2.29 &              0.82 &        Keck        \\
         %HD 142091 &         16468.753 &             -0.35 &              0.78 &        Keck        \\
         %HD 142091 &         16468.754 &             -2.62 &              0.79 &        Keck        \\
         %HD 142091 &         16468.754 &             -0.47 &              0.75 &        Keck        \\
         %HD 142091 &         16468.755 &             -1.71 &              0.77 &        Keck        \\
         %HD 142091 &         16468.756 &             -0.68 &              0.76 &        Keck        \\
         %HD 142091 &         16468.756 &             -0.14 &              0.74 &        Keck        \\
         %HD 142091 &         16468.757 &             -3.28 &              0.78 &        Keck        \\
         %HD 142091 &         16468.757 &              0.09 &              0.71 &        Keck        \\
         %HD 142091 &         16468.758 &             -2.02 &              0.74 &        Keck        \\
         %HD 142091 &         16468.758 &              0.05 &              0.77 &        Keck        \\
         %HD 142091 &         16468.759 &              1.65 &              0.85 &        Keck        \\
         %HD 142091 &         16468.760 &             -2.00 &              0.73 &        Keck        \\
         %HD 142091 &         16468.760 &             -2.02 &              0.73 &        Keck        \\
         %HD 142091 &         16468.761 &             -0.15 &              0.77 &        Keck        \\
         %HD 142091 &         16468.761 &             -1.95 &              0.72 &        Keck        \\
         %HD 142091 &         16468.762 &             -0.89 &              0.82 &        Keck        \\
         %HD 142091 &         16468.763 &             -1.59 &              0.65 &        Keck        \\
         %HD 142091 &         16468.763 &             -0.26 &              0.71 &        Keck        \\
         %HD 142091 &         16468.764 &              0.82 &              0.80 &        Keck        \\
         %HD 142091 &         16468.764 &             -2.81 &              0.77 &        Keck        \\
         %HD 142091 &         16468.765 &             -0.53 &              0.76 &        Keck        \\
         %HD 142091 &         16468.765 &              0.20 &              0.89 &        Keck        \\
         %HD 142091 &         16468.766 &             -1.33 &              0.73 &        Keck        \\
         %HD 142091 &         16468.767 &              1.31 &              0.76 &        Keck        \\
         %HD 142091 &         16468.767 &             -3.21 &              0.73 &        Keck        \\
         %HD 142091 &         16468.768 &              0.48 &              0.75 &        Keck        \\
         %HD 142091 &         16468.768 &              3.32 &              0.76 &        Keck        \\
         %HD 142091 &         16468.769 &             -0.23 &              0.71 &        Keck        \\
         %HD 142091 &         16468.770 &             -0.49 &              0.68 &        Keck        \\
         %HD 142091 &         16468.770 &              0.37 &              0.71 &        Keck        \\
         %HD 142091 &         16468.771 &              0.27 &              0.70 &        Keck        \\
         %HD 142091 &         16468.772 &             -0.24 &              0.82 &        Keck        \\
         %HD 142091 &         16468.772 &             -2.30 &              0.75 &        Keck        \\
         %HD 142091 &         16468.773 &              1.58 &              0.74 &        Keck        \\
         %HD 142091 &         16468.773 &             -1.97 &              0.80 &        Keck        \\
         %HD 142091 &         16468.774 &              2.20 &              0.74 &        Keck        \\
         %HD 142091 &         16468.775 &             -1.55 &              0.76 &        Keck        \\
         %HD 142091 &         16468.775 &              0.51 &              0.77 &        Keck        \\
         %HD 142091 &         16468.776 &              0.87 &              0.71 &        Keck        \\
         %HD 142091 &         16468.776 &              0.18 &              0.76 &        Keck        \\
         %HD 142091 &         16468.777 &             -1.67 &              0.84 &        Keck        \\
         %HD 142091 &         16468.777 &             -4.59 &              0.80 &        Keck        \\
         %HD 142091 &         16468.778 &              1.25 &              0.78 &        Keck        \\
         %HD 142091 &         16468.779 &              0.61 &              0.72 &        Keck        \\
         %HD 142091 &         16468.779 &              0.32 &              0.73 &        Keck        \\
         %HD 142091 &         16468.780 &              2.64 &              0.74 &        Keck        \\
         %HD 142091 &         16468.780 &              2.37 &              0.77 &        Keck        \\
         %HD 142091 &         16468.781 &              0.20 &              0.72 &        Keck        \\
         %HD 142091 &         16468.782 &              2.52 &              0.71 &        Keck        \\
         %HD 142091 &         16468.782 &              1.46 &              0.68 &        Keck        \\
         %HD 142091 &         16468.783 &              2.35 &              0.80 &        Keck        \\
         %HD 142091 &         16468.783 &              3.22 &              0.71 &        Keck        \\
         %HD 142091 &         16468.784 &              2.43 &              0.69 &        Keck        \\
         %HD 142091 &         16468.784 &              2.68 &              0.83 &        Keck        \\
         %HD 142091 &         16468.785 &              5.27 &              0.78 &        Keck        \\
         %HD 142091 &         16468.786 &              3.73 &              0.74 &        Keck        \\
         %HD 142091 &         16468.786 &              2.98 &              0.76 &        Keck        \\
         %HD 142091 &         16468.787 &              0.87 &              0.76 &        Keck        \\
         %HD 142091 &         16468.787 &              4.59 &              0.68 &        Keck        \\
         %HD 142091 &         16468.788 &              3.14 &              0.74 &        Keck        \\
         %HD 142091 &         16468.789 &              4.67 &              0.76 &        Keck        \\
         %HD 142091 &         16468.789 &              6.19 &              0.77 &        Keck        \\
         %HD 142091 &         16468.790 &              5.39 &              0.72 &        Keck        \\
         %HD 142091 &         16468.790 &              4.97 &              0.78 &        Keck        \\
         %HD 142091 &         16468.791 &              4.69 &              0.69 &        Keck        \\
         %HD 142091 &         16468.791 &              2.59 &              0.72 &        Keck        \\
         %HD 142091 &         16468.792 &              5.68 &              0.70 &        Keck        \\
         %HD 142091 &         16468.793 &              4.98 &              0.69 &        Keck        \\
         %HD 142091 &         16468.793 &              6.92 &              0.66 &        Keck        \\
         %HD 142091 &         16468.794 &              6.29 &              0.76 &        Keck        \\
         %HD 142091 &         16468.794 &              4.87 &              0.76 &        Keck        \\
         %HD 142091 &         16468.795 &              3.85 &              0.75 &        Keck        \\
         %HD 142091 &         16468.796 &              5.31 &              0.71 &        Keck        \\
         %HD 142091 &         16468.796 &              4.45 &              0.71 &        Keck        \\
         %HD 142091 &         16468.797 &              4.18 &              0.71 &        Keck        \\
         %HD 142091 &         16468.797 &              4.44 &              0.74 &        Keck        \\
         %HD 142091 &         16468.798 &              3.07 &              0.70 &        Keck        \\
         %HD 142091 &         16468.799 &              1.79 &              0.79 &        Keck        \\
         %HD 142091 &         16468.799 &              4.01 &              0.81 &        Keck        \\
         %HD 142091 &         16468.800 &              5.04 &              0.78 &        Keck        \\
         %HD 142091 &         16468.800 &              3.10 &              0.77 &        Keck        \\
         %HD 142091 &         16468.801 &              3.12 &              0.77 &        Keck        \\
         %HD 142091 &         16468.802 &              4.60 &              0.76 &        Keck        \\
         %HD 142091 &         16468.802 &              0.80 &              0.77 &        Keck        \\
         %HD 142091 &         16468.803 &              2.31 &              0.76 &        Keck        \\
         %HD 142091 &         16468.804 &              3.39 &              0.78 &        Keck        \\
         %HD 142091 &         16468.804 &              1.22 &              0.79 &        Keck        \\
         %HD 142091 &         16468.805 &              2.53 &              0.80 &        Keck        \\
         %HD 142091 &         16468.805 &             -0.51 &              0.73 &        Keck        \\
         %HD 142091 &         16468.806 &              0.37 &              0.72 &        Keck        \\
         %HD 142091 &         16468.807 &              0.83 &              0.76 &        Keck        \\
         %HD 142091 &         16468.807 &              1.37 &              0.78 &        Keck        \\
         %HD 142091 &         16468.808 &              3.40 &              0.79 &        Keck        \\
         %HD 142091 &         16468.808 &              3.19 &              0.79 &        Keck        \\
         %HD 142091 &         16468.809 &              1.42 &              0.80 &        Keck        \\
         %HD 142091 &         16468.810 &             -0.14 &              0.77 &        Keck        \\
         %HD 142091 &         16468.810 &              2.20 &              0.73 &        Keck        \\
         %HD 142091 &         16468.811 &             -0.69 &              0.75 &        Keck        \\
         %HD 142091 &         16468.811 &             -0.97 &              0.73 &        Keck        \\
         %HD 142091 &         16468.812 &              0.65 &              0.76 &        Keck        \\
         %HD 142091 &         16468.813 &              1.35 &              0.74 &        Keck        \\
         %HD 142091 &         16468.813 &              2.23 &              0.77 &        Keck        \\
         %HD 142091 &         16468.814 &             -0.87 &              0.88 &        Keck        \\
         %HD 142091 &         16468.814 &              1.07 &              0.73 &        Keck        \\
         %HD 142091 &         16468.815 &             -1.78 &              0.80 &        Keck        \\
         %HD 142091 &         16468.816 &             -3.10 &              0.78 &        Keck        \\
         %HD 142091 &         16468.816 &             -2.08 &              0.70 &        Keck        \\
         %HD 142091 &         16468.817 &             -2.36 &              0.74 &        Keck        \\
         %HD 142091 &         16468.817 &             -0.95 &              0.70 &        Keck        \\
         %HD 142091 &         16468.818 &             -2.08 &              0.75 &        Keck        \\
         %HD 142091 &         16468.819 &             -3.30 &              0.80 &        Keck        \\
         %HD 142091 &         16468.819 &             -0.23 &              0.74 &        Keck        \\
         %HD 142091 &         16468.820 &             -4.63 &              0.79 &        Keck        \\
         %HD 142091 &         16468.820 &             -3.61 &              0.77 &        Keck        \\
         %HD 142091 &         16468.821 &             -3.84 &              0.73 &        Keck        \\
         %HD 142091 &         16468.821 &             -3.64 &              0.73 &        Keck        \\
         %HD 142091 &         16468.822 &             -1.12 &              0.67 &        Keck        \\
         %HD 142091 &         16468.823 &             -4.55 &              0.77 &        Keck        \\
         %HD 142091 &         16468.823 &             -1.67 &              0.74 &        Keck        \\
         %HD 142091 &         16468.824 &             -4.49 &              0.70 &        Keck        \\
         %HD 142091 &         16468.824 &             -4.39 &              0.73 &        Keck        \\
         %HD 142091 &         16468.825 &             -4.89 &              0.80 &        Keck        \\
         %HD 142091 &         16468.826 &             -6.83 &              0.73 &        Keck        \\
         %HD 142091 &         16468.826 &             -6.17 &              0.83 &        Keck        \\
         %HD 142091 &         16468.827 &             -3.27 &              0.76 &        Keck        \\
         %HD 142091 &         16468.827 &             -4.45 &              0.72 &        Keck        \\
         %HD 142091 &         16468.828 &             -2.57 &              0.70 &        Keck        \\
         %HD 142091 &         16468.829 &             -2.70 &              0.69 &        Keck        \\
         %HD 142091 &         16468.829 &             -5.66 &              0.75 &        Keck        \\
         %HD 142091 &         16468.830 &             -6.39 &              0.75 &        Keck        \\
         %HD 142091 &         16468.830 &             -5.24 &              0.78 &        Keck        \\
         %HD 142091 &         16468.831 &             -3.29 &              0.75 &        Keck        \\
         %HD 142091 &         16468.832 &             -7.42 &              0.79 &        Keck        \\
         %HD 142091 &         16468.832 &             -1.33 &              0.74 &        Keck        \\
         %HD 142091 &         16468.833 &             -1.77 &              0.74 &        Keck        \\
         %HD 142091 &         16468.833 &             -3.98 &              0.74 &        Keck        \\
         %HD 142091 &         16468.834 &             -1.17 &              0.72 &        Keck        \\
         %HD 142091 &         16468.835 &             -3.07 &              0.78 &        Keck        \\
         %HD 142091 &         16468.835 &             -1.54 &              0.77 &        Keck        \\
         %HD 142091 &         16468.836 &             -3.84 &              0.78 &        Keck        \\
         %HD 142091 &         16468.836 &             -2.51 &              0.81 &        Keck        \\
         %HD 142091 &         16468.837 &             -3.75 &              0.74 &        Keck        \\
         %HD 142091 &         16468.838 &             -1.73 &              0.71 &        Keck        \\
         %HD 142091 &         16468.838 &             -1.14 &              0.73 &        Keck        \\
         %HD 142091 &         16468.839 &             -0.73 &              0.73 &        Keck        \\
         %HD 142091 &         16468.839 &             -0.96 &              0.79 &        Keck        \\
         %HD 142091 &         16468.840 &              1.30 &              0.72 &        Keck        \\
         %HD 142091 &         16468.840 &             -0.37 &              0.66 &        Keck        \\
         %HD 142091 &         16468.841 &              0.62 &              0.69 &        Keck        \\
         %HD 142091 &         16468.842 &              1.68 &              0.80 &        Keck        \\
         %HD 142091 &         16468.842 &              1.37 &              0.73 &        Keck        \\
         %HD 142091 &         16468.843 &             -1.97 &              0.71 &        Keck        \\
         %HD 142091 &         16468.843 &              0.22 &              0.74 &        Keck        \\
         %HD 142091 &         16468.844 &              1.05 &              0.70 &        Keck        \\
         %HD 142091 &         16468.845 &             -0.01 &              0.71 &        Keck        \\
         %HD 142091 &         16468.845 &             -0.66 &              0.63 &        Keck        \\
         %HD 142091 &         16468.846 &              0.66 &              0.72 &        Keck        \\
         %HD 142091 &         16468.846 &              0.38 &              0.79 &        Keck        \\
         %HD 142091 &         16468.847 &              0.87 &              0.74 &        Keck        \\
         %HD 142091 &         16468.848 &              0.58 &              0.75 &        Keck        \\
         %HD 142091 &         16468.848 &             -1.20 &              0.65 &        Keck        \\
         %HD 142091 &         16468.849 &             -1.33 &              0.74 &        Keck        \\
         %HD 142091 &         16468.849 &              1.39 &              0.70 &        Keck        \\
         %HD 142091 &         16468.850 &             -0.92 &              0.75 &        Keck        \\
         %HD 142091 &         16468.850 &             -0.41 &              0.76 &        Keck        \\
         %HD 142091 &         16468.851 &             -1.32 &              0.70 &        Keck        \\
         %HD 142091 &         16468.852 &              1.40 &              0.73 &        Keck        \\
         %HD 142091 &         16468.852 &             -0.39 &              0.71 &        Keck        \\
         %HD 142091 &         16468.853 &              2.87 &              0.81 &        Keck        \\
         %HD 142091 &         16468.853 &              0.23 &              0.70 &        Keck        \\
         %HD 142091 &         16468.854 &              0.18 &              0.71 &        Keck        \\
         %HD 142091 &         16468.855 &              1.87 &              0.77 &        Keck        \\
         %HD 142091 &         16468.855 &              3.91 &              0.78 &        Keck        \\
         %HD 142091 &         16468.856 &              1.22 &              0.74 &        Keck        \\
         %HD 142091 &         16468.856 &              2.03 &              0.70 &        Keck        \\
         %HD 142091 &         16468.857 &             -0.36 &              0.76 &        Keck        \\
         %HD 142091 &         16468.857 &              4.05 &              0.78 &        Keck        \\
         %HD 142091 &         16468.858 &             -0.69 &              0.79 &        Keck        \\
         %HD 142091 &         16468.859 &              1.31 &              0.76 &        Keck        \\
         %HD 142091 &         16468.859 &             -1.90 &              0.77 &        Keck        \\
         %HD 142091 &         16468.860 &              0.98 &              0.77 &        Keck        \\
         %HD 142091 &         16468.860 &              1.09 &              0.76 &        Keck        \\
         %HD 142091 &         16468.861 &              0.43 &              0.71 &        Keck        \\
         %HD 142091 &         16468.862 &              2.16 &              0.74 &        Keck        \\
         %HD 142091 &         16468.862 &              3.31 &              0.75 &        Keck        \\
         %HD 142091 &         16468.863 &              0.12 &              0.78 &        Keck        \\
         %HD 142091 &         16468.863 &              0.65 &              0.79 &        Keck        \\
         %HD 142091 &         16468.864 &              0.27 &              0.73 &        Keck        \\
         %HD 142091 &         16468.864 &              3.05 &              0.75 &        Keck        \\
         %HD 142091 &         16468.865 &              1.30 &              0.79 &        Keck        \\
         %HD 142091 &         16468.866 &             -2.34 &              0.76 &        Keck        \\
         %HD 142091 &         16468.866 &             -1.08 &              0.79 &        Keck        \\
         %HD 142091 &         16468.867 &              2.02 &              0.78 &        Keck        \\
         %HD 142091 &         16468.867 &              1.18 &              0.79 &        Keck        \\
         %HD 142091 &         16468.868 &              0.67 &              0.78 &        Keck        \\
         %HD 142091 &         16468.869 &              2.35 &              0.77 &        Keck        \\
         %HD 142091 &         16468.869 &             -1.49 &              0.72 &        Keck        \\
         %HD 142091 &         16468.870 &              1.20 &              0.72 &        Keck        \\
         %HD 142091 &         16468.870 &              1.89 &              0.79 &        Keck        \\
         %HD 142091 &         16468.871 &              1.27 &              0.73 &        Keck        \\
         %HD 142091 &         16468.872 &              2.16 &              0.73 &        Keck        \\
         %HD 142091 &         16468.872 &              0.33 &              0.77 &        Keck        \\
         %HD 142091 &         16468.873 &              3.64 &              0.69 &        Keck        \\
         %HD 142091 &         16468.873 &              3.00 &              0.74 &        Keck        \\
         %HD 142091 &         16468.874 &              4.00 &              0.71 &        Keck        \\
         %HD 142091 &         16468.875 &              2.74 &              0.80 &        Keck        \\
         %HD 142091 &         16468.875 &              3.00 &              0.71 &        Keck        \\
         %HD 142091 &         16468.876 &              1.63 &              0.72 &        Keck        \\
         %HD 142091 &         16468.876 &              0.66 &              0.85 &        Keck        \\
         %HD 142091 &         16468.877 &              2.51 &              0.80 &        Keck        \\
         %HD 142091 &         16468.878 &              2.71 &              0.68 &        Keck        \\
         %HD 142091 &         16468.878 &              1.24 &              0.77 &        Keck        \\
         %HD 142091 &         16468.879 &             -0.49 &              0.77 &        Keck        \\
         %HD 142091 &         16468.879 &              3.45 &              0.74 &        Keck        \\
         %HD 142091 &         16468.880 &              0.93 &              0.79 &        Keck        \\
         %HD 142091 &         16468.881 &              2.66 &              0.78 &        Keck        \\
         %HD 142091 &         16468.881 &              2.24 &              0.86 &        Keck        \\
         %HD 142091 &         16468.882 &             -0.40 &              0.80 &        Keck        \\
         %HD 142091 &         16468.882 &             -0.04 &              0.75 &        Keck        \\
         %HD 142091 &         16468.883 &              0.87 &              0.75 &        Keck        \\
         %HD 142091 &         16468.884 &              0.33 &              0.76 &        Keck        \\
         %HD 142091 &         16468.884 &             -1.46 &              0.75 &        Keck        \\
         %HD 142091 &         16468.885 &             -0.56 &              0.82 &        Keck        \\
         %HD 142091 &         16468.885 &              1.61 &              0.76 &        Keck        \\
         %HD 142091 &         16468.886 &             -0.06 &              0.82 &        Keck        \\
         %HD 142091 &         16468.887 &              0.71 &              0.82 &        Keck        \\
         %HD 142091 &         16468.887 &             -0.12 &              0.73 &        Keck        \\
         %HD 142091 &         16468.888 &              1.43 &              0.74 &        Keck        \\
         %HD 142091 &         16468.888 &             -0.98 &              0.74 &        Keck        \\
         %HD 142091 &         16468.889 &             -3.48 &              0.69 &        Keck        \\
         %HD 142091 &         16468.890 &             -1.44 &              0.71 &        Keck        \\
         %HD 142091 &         16468.890 &             -0.36 &              0.72 &        Keck        \\
         %HD 142091 &         16468.891 &             -1.80 &              0.70 &        Keck        \\
         %HD 142091 &         16468.891 &             -1.51 &              0.71 &        Keck        \\
         %HD 142091 &         16468.892 &             -1.64 &              0.72 &        Keck        \\
         %HD 142091 &         16468.893 &             -2.47 &              0.80 &        Keck        \\
         %HD 142091 &         16468.893 &             -1.53 &              0.75 &        Keck        \\
         %HD 142091 &         16468.894 &             -1.99 &              0.67 &        Keck        \\
         %HD 142091 &         16474.748 &              5.05 &              0.83 &        Keck        \\
         %HD 142091 &         16474.749 &              2.40 &              0.79 &        Keck        \\
         %HD 142091 &         16474.749 &              4.29 &              0.82 &        Keck        \\
         %HD 142091 &         16474.750 &              3.09 &              0.79 &        Keck        \\
         %HD 142091 &         16474.750 &              4.38 &              0.73 &        Keck        \\
         %HD 142091 &         16474.751 &              5.48 &              0.83 &        Keck        \\
         %HD 142091 &         16474.752 &              6.39 &              0.77 &        Keck        \\
         %HD 142091 &         16474.752 &              4.35 &              0.81 &        Keck        \\
         %HD 142091 &         16474.753 &              4.66 &              0.82 &        Keck        \\
         %HD 142091 &         16474.753 &              4.57 &              0.78 &        Keck        \\
         %HD 142091 &         16474.754 &              5.69 &              0.88 &        Keck        \\
         %HD 142091 &         16474.755 &              3.89 &              0.81 &        Keck        \\
         %HD 142091 &         16474.755 &              3.73 &              0.84 &        Keck        \\
         %HD 142091 &         16474.756 &              3.45 &              0.74 &        Keck        \\
         %HD 142091 &         16474.756 &              1.43 &              0.76 &        Keck        \\
         %HD 142091 &         16474.757 &              2.80 &              0.72 &        Keck        \\
         %HD 142091 &         16474.757 &              0.43 &              0.80 &        Keck        \\
         %HD 142091 &         16474.758 &              2.30 &              0.76 &        Keck        \\
         %HD 142091 &         16474.759 &              1.89 &              0.76 &        Keck        \\
         %HD 142091 &         16474.759 &              2.55 &              0.75 &        Keck        \\
         %HD 142091 &         16474.760 &              1.19 &              0.78 &        Keck        \\
         %HD 142091 &         16474.760 &              3.21 &              0.85 &        Keck        \\
         %HD 142091 &         16474.761 &              1.72 &              0.78 &        Keck        \\
         %HD 142091 &         16474.761 &              2.16 &              0.79 &        Keck        \\
         %HD 142091 &         16474.762 &              2.97 &              0.80 &        Keck        \\
         %HD 142091 &         16474.763 &              5.13 &              0.72 &        Keck        \\
         %HD 142091 &         16474.763 &             -0.89 &              0.80 &        Keck        \\
         %HD 142091 &         16474.764 &              1.12 &              0.78 &        Keck        \\
         %HD 142091 &         16474.764 &              4.29 &              0.81 &        Keck        \\
         %HD 142091 &         16474.765 &              1.02 &              0.77 &        Keck        \\
         %HD 142091 &         16474.765 &              3.01 &              0.82 &        Keck        \\
         %HD 142091 &         16474.766 &              1.13 &              0.87 &        Keck        \\
         %HD 142091 &         16474.767 &              0.62 &              0.77 &        Keck        \\
         %HD 142091 &         16474.767 &              3.75 &              0.81 &        Keck        \\
         %HD 142091 &         16474.768 &              0.50 &              0.85 &        Keck        \\
         %HD 142091 &         16474.768 &             -0.49 &              0.73 &        Keck        \\
         %HD 142091 &         16474.769 &             -2.07 &              0.80 &        Keck        \\
         %HD 142091 &         16474.769 &              0.59 &              0.79 &        Keck        \\
         %HD 142091 &         16474.770 &              3.28 &              0.83 &        Keck        \\
         %HD 142091 &         16474.771 &              3.64 &              0.76 &        Keck        \\
         %HD 142091 &         16474.771 &              1.58 &              0.76 &        Keck        \\
         %HD 142091 &         16474.772 &             -0.33 &              0.80 &        Keck        \\
         %HD 142091 &         16474.772 &             -2.02 &              0.81 &        Keck        \\
         %HD 142091 &         16474.773 &              2.70 &              0.81 &        Keck        \\
         %HD 142091 &         16474.773 &             -3.35 &              0.82 &        Keck        \\
         %HD 142091 &         16474.774 &              2.36 &              0.78 &        Keck        \\
         %HD 142091 &         16474.775 &             -1.31 &              0.82 &        Keck        \\
         %HD 142091 &         16474.775 &             -1.81 &              0.86 &        Keck        \\
         %HD 142091 &         16474.776 &             -0.56 &              0.81 &        Keck        \\
         %HD 142091 &         16474.776 &              0.74 &              0.88 &        Keck        \\
         %HD 142091 &         16474.777 &             -3.70 &              0.77 &        Keck        \\
         %HD 142091 &         16474.777 &             -0.10 &              0.78 &        Keck        \\
         %HD 142091 &         16474.778 &             -0.63 &              0.79 &        Keck        \\
         %HD 142091 &         16474.779 &             -1.32 &              0.80 &        Keck        \\
         %HD 142091 &         16474.779 &             -2.92 &              0.84 &        Keck        \\
         %HD 142091 &         16474.780 &              0.10 &              0.77 &        Keck        \\
         %HD 142091 &         16474.780 &             -5.91 &              0.80 &        Keck        \\
         %HD 142091 &         16474.781 &             -2.35 &              0.83 &        Keck        \\
         %HD 142091 &         16474.781 &             -1.18 &              0.76 &        Keck        \\
         %HD 142091 &         16474.782 &             -3.07 &              0.80 &        Keck        \\
         %HD 142091 &         16474.783 &             -2.96 &              0.72 &        Keck        \\
         %HD 142091 &         16474.783 &             -2.74 &              0.84 &        Keck        \\
         %HD 142091 &         16474.784 &             -0.84 &              0.78 &        Keck        \\
         %HD 142091 &         16474.784 &             -3.15 &              0.79 &        Keck        \\
         %HD 142091 &         16474.785 &             -2.51 &              0.89 &        Keck        \\
         %HD 142091 &         16474.785 &             -3.00 &              0.76 &        Keck        \\
         %HD 142091 &         16474.786 &             -0.49 &              0.75 &        Keck        \\
         %HD 142091 &         16474.787 &             -4.94 &              0.86 &        Keck        \\
         %HD 142091 &         16474.787 &             -1.14 &              0.80 &        Keck        \\
         %HD 142091 &         16474.788 &              0.18 &              0.83 &        Keck        \\
         %HD 142091 &         16474.788 &             -1.60 &              0.84 &        Keck        \\
         %HD 142091 &         16474.789 &             -0.43 &              0.80 &        Keck        \\
         %HD 142091 &         16474.789 &             -0.66 &              0.91 &        Keck        \\
         %HD 142091 &         16474.790 &              0.69 &              0.84 &        Keck        \\
         %HD 142091 &         16474.791 &             -0.30 &              0.80 &        Keck        \\
         %HD 142091 &         16474.791 &              0.57 &              0.84 &        Keck        \\
         %HD 142091 &         16474.792 &              0.91 &              0.79 &        Keck        \\
         %HD 142091 &         16474.792 &             -0.52 &              0.82 &        Keck        \\
         %HD 142091 &         16474.793 &              0.14 &              0.85 &        Keck        \\
         %HD 142091 &         16474.793 &              0.84 &              0.89 &        Keck        \\
         %HD 142091 &         16474.794 &              0.28 &              0.82 &        Keck        \\
         %HD 142091 &         16474.795 &              2.55 &              0.82 &        Keck        \\
         %HD 142091 &         16474.795 &              2.79 &              0.81 &        Keck        \\
         %HD 142091 &         16474.796 &              2.00 &              0.79 &        Keck        \\
         %HD 142091 &         16474.796 &              2.29 &              0.79 &        Keck        \\
         %HD 142091 &         16474.797 &              1.04 &              0.82 &        Keck        \\
         %HD 142091 &         16474.798 &              1.35 &              0.78 &        Keck        \\
         %HD 142091 &         16474.798 &             -0.95 &              0.78 &        Keck        \\
         %HD 142091 &         16474.799 &              2.41 &              0.88 &        Keck        \\
         %HD 142091 &         16474.799 &              4.56 &              0.86 &        Keck        \\
         %HD 142091 &         16474.800 &              6.86 &              0.87 &        Keck        \\
         %HD 142091 &         16474.800 &              1.42 &              0.85 &        Keck        \\
         %HD 142091 &         16474.801 &              1.78 &              0.82 &        Keck        \\
         %HD 142091 &         16474.802 &              5.92 &              0.84 &        Keck        \\
         %HD 142091 &         16474.802 &              5.12 &              0.80 &        Keck        \\
         %HD 142091 &         16474.803 &              0.16 &              0.77 &        Keck        \\
         %HD 142091 &         16474.803 &              0.81 &              0.81 &        Keck        \\
         %HD 142091 &         16474.804 &              1.85 &              0.77 &        Keck        \\
         %HD 142091 &         16474.804 &              2.22 &              0.88 &        Keck        \\
         %HD 142091 &         16474.805 &              4.80 &              0.86 &        Keck        \\
         %HD 142091 &         16474.806 &              2.91 &              0.84 &        Keck        \\
         %HD 142091 &         16474.806 &              4.79 &              0.83 &        Keck        \\
         %HD 142091 &         16474.807 &              2.04 &              0.76 &        Keck        \\
         %HD 142091 &         16474.807 &              2.81 &              0.73 &        Keck        \\
         %HD 142091 &         16474.808 &              4.31 &              0.92 &        Keck        \\
         %HD 142091 &         16474.809 &              4.30 &              0.83 &        Keck        \\
         %HD 142091 &         16474.809 &              1.54 &              0.78 &        Keck        \\
         %HD 142091 &         16474.810 &              4.03 &              0.76 &        Keck        \\
         %HD 142091 &         16474.810 &              4.31 &              0.79 &        Keck        \\
         %HD 142091 &         16474.811 &              0.89 &              0.78 &        Keck        \\
         %HD 142091 &         16474.811 &              1.05 &              0.74 &        Keck        \\
         %HD 142091 &         16474.812 &              2.99 &              0.85 &        Keck        \\
         %HD 142091 &         16474.813 &              1.45 &              0.84 &        Keck        \\
         %HD 142091 &         16474.813 &              4.19 &              0.82 &        Keck        \\
         %HD 142091 &         16474.814 &              1.71 &              0.72 &        Keck        \\
         %HD 142091 &         16474.814 &              1.93 &              0.79 &        Keck        \\
         %HD 142091 &         16474.815 &              0.76 &              0.89 &        Keck        \\
         %HD 142091 &         16474.816 &              2.18 &              0.80 &        Keck        \\
         %HD 142091 &         16474.816 &              7.05 &              0.89 &        Keck        \\
         %HD 142091 &         16474.817 &              3.45 &              0.81 &        Keck        \\
         %HD 142091 &         16474.817 &              3.96 &              0.78 &        Keck        \\
         %HD 142091 &         16474.818 &              3.00 &              0.77 &        Keck        \\
         %HD 142091 &         16474.819 &              0.56 &              0.85 &        Keck        \\
         %HD 142091 &         16474.819 &              3.11 &              0.79 &        Keck        \\
         %HD 142091 &         16474.820 &              0.17 &              0.80 &        Keck        \\
         %HD 142091 &         16474.820 &              0.27 &              0.86 &        Keck        \\
         %HD 142091 &         16474.821 &              3.64 &              0.83 &        Keck        \\
         %HD 142091 &         16474.821 &              1.88 &              0.82 &        Keck        \\
         %HD 142091 &         16474.822 &             -0.31 &              0.90 &        Keck        \\
         %HD 142091 &         16474.823 &              0.17 &              0.81 &        Keck        \\
         %HD 142091 &         16474.823 &              0.73 &              0.77 &        Keck        \\
         %HD 142091 &         16474.824 &              5.10 &              0.95 &        Keck        \\
         %HD 142091 &         16474.824 &              2.33 &              0.78 &        Keck        \\
         %HD 142091 &         16474.825 &              2.40 &              0.82 &        Keck        \\
         %HD 142091 &         16474.826 &              2.38 &              0.78 &        Keck        \\
         %HD 142091 &         16474.826 &              2.87 &              0.79 &        Keck        \\
         %HD 142091 &         16474.827 &              3.30 &              0.82 &        Keck        \\
         %HD 142091 &         16474.827 &              0.77 &              0.79 &        Keck        \\
         %HD 142091 &         16474.828 &              0.70 &              0.86 &        Keck        \\
         %HD 142091 &         16474.828 &             -0.01 &              0.82 &        Keck        \\
         %HD 142091 &         16474.829 &              0.35 &              0.86 &        Keck        \\
         %HD 142091 &         16474.830 &             -0.32 &              0.85 &        Keck        \\
         %HD 142091 &         16474.830 &             -0.89 &              0.87 &        Keck        \\
         %HD 142091 &         16474.831 &             -1.00 &              0.88 &        Keck        \\
         %HD 142091 &         16474.866 &             -1.24 &              0.83 &        Keck        \\
         %HD 142091 &         16474.890 &              2.15 &              0.88 &        Keck        \\
         %HD 142091 &         16474.914 &              3.04 &              0.95 &        Keck        \\
         %HD 142091 &         16474.947 &              1.97 &              0.92 &        Keck        \\
         %HD 142091 &         16474.962 &             -1.63 &              0.89 &        Keck        \\
         %HD 142091 &         16474.976 &             -5.55 &              0.86 &        Keck        \\
         %HD 142091 &         16475.008 &             -1.39 &              0.97 &        Keck        \\
         %HD 142091 &         16845.882 &            -24.75 &              1.13 &        Keck        \\
         %HD 142091 &         16895.731 &            -16.26 &              1.19 &        Keck        \\
         %HD 142091 &         17232.757 &             12.66 &              1.28 &        Keck        \\
         %HD 142091 &         17583.894 &              7.74 &              1.13 &        Keck        \\
         %HD 142091 &         17796.121 &              4.47 &              1.59 &        Keck        \\
         %HD 145428 &         14309.914 &          -4249.94 &              1.58 &        Keck        \\
         %HD 145428 &         14339.750 &          -4208.33 &              1.34 &        Keck        \\
         %HD 145428 &         14674.821 &          -3367.42 &              1.36 &        Keck        \\
         %HD 145428 &         15257.098 &            351.64 &              1.28 &        Keck        \\
         %HD 145428 &         15372.786 &           1184.66 &              1.40 &        Keck        \\
         %HD 145428 &         15471.720 &           1738.79 &              1.27 &        Keck        \\
         %HD 145428 &         15608.115 &           2236.00 &              1.33 &        Keck        \\
         %HD 145428 &         15636.072 &           2304.58 &              1.29 &        Keck        \\
         %HD 145428 &         15794.743 &           2373.11 &              1.44 &        Keck        \\
         %HD 145428 &         16148.758 &           1621.96 &              1.49 &        Keck        \\
         %HD 148284 &         13570.860 &           -513.07 &              1.65 &        Keck        \\
         %HD 148284 &         13575.925 &           -486.05 &              1.77 &        Keck        \\
         %HD 148284 &         14318.944 &            -18.32 &              1.51 &        Keck        \\
         %HD 148284 &         14549.057 &           -640.91 &              1.46 &        Keck        \\
         %HD 148284 &         14634.927 &           -226.53 &              1.46 &        Keck        \\
         %HD 148284 &         14640.028 &           -186.41 &              1.64 &        Keck        \\
         %HD 148284 &         14641.963 &           -173.80 &              1.78 &        Keck        \\
         %HD 148284 &         14984.960 &           -139.04 &              1.66 &        Keck        \\
         %HD 148284 &         15016.987 &            194.18 &              1.51 &        Keck        \\
         %HD 148284 &         15041.941 &            556.67 &              1.52 &        Keck        \\
         %HD 148284 &         15048.844 &            670.66 &              1.69 &        Keck        \\
         %HD 148284 &         15231.103 &           -631.01 &              1.56 &        Keck        \\
         %HD 148284 &         15286.049 &           -416.03 &              1.62 &        Keck        \\
         %HD 148284 &         15321.920 &           -156.84 &              1.67 &        Keck        \\
         %HD 148284 &         15606.158 &           -511.14 &              1.55 &        Keck        \\
         %HD 148284 &         15636.085 &           -346.35 &              1.48 &        Keck        \\
         %HD 148284 &         15668.008 &            -99.80 &              1.52 &        Keck        \\
         %HD 148284 &         15669.028 &            -88.27 &              1.52 &        Keck        \\
         %HD 148284 &         15671.090 &            -73.56 &              1.53 &        Keck        \\
         %HD 148284 &         15808.755 &            408.19 &              1.59 &        Keck        \\
         %HD 148284 &         15850.697 &           -499.67 &              1.76 &        Keck        \\
         %HD 148284 &         16448.833 &           1393.03 &              1.90 &        Keck        \\
         %HD 148284 &         16475.778 &            854.22 &              1.70 &        Keck        \\
         %HD 148284 &         16476.782 &            818.46 &              1.97 &        Keck        \\
         %HD 148284 &         16710.027 &            152.81 &              2.26 &        Keck        \\
         %HD 148284 &         16846.754 &           -183.30 &              2.45 &        Keck        \\
         %HD 148284 &         16894.731 &           -627.41 &              2.39 &        Keck        \\
         %HD 148284 &         17065.153 &            354.42 &              3.12 &        Keck        \\
         %HD 148284 &         17214.756 &           -544.30 &              2.56 &        Keck        \\
         %HD 148284 &         17788.178 &           1142.02 &              1.53 &        Keck        \\
         %HD 152581 &         14257.782 &            -14.85 &              1.36 &        Keck        \\
         %HD 152581 &         14339.746 &            -31.54 &              1.53 &        Keck        \\
         %HD 152581 &         14399.712 &            -32.54 &              1.70 &        Keck        \\
         %HD 152581 &         14674.814 &             46.28 &              1.40 &        Keck        \\
         %HD 152581 &         14963.849 &            -22.76 &              1.62 &        Keck        \\
         %HD 152581 &         14983.798 &            -32.66 &              1.67 &        Keck        \\
         %HD 152581 &         15043.850 &            -25.95 &              1.49 &        Keck        \\
         %HD 152581 &         15111.706 &            -28.81 &              1.46 &        Keck        \\
         %HD 152581 &         15320.029 &             29.63 &              1.46 &        Keck        \\
         %HD 152581 &         15342.815 &             36.73 &              1.44 &        Keck        \\
         %HD 152581 &         15373.770 &             41.84 &              1.63 &        Keck        \\
         %HD 152581 &         15405.807 &             34.92 &              1.51 &        Keck        \\
         %HD 152581 &         15435.736 &             39.07 &              1.48 &        Keck        \\
         %HD 152581 &         15464.714 &             31.66 &              1.56 &        Keck        \\
         %HD 152581 &         15486.724 &             19.32 &              1.55 &        Keck        \\
         %HD 152581 &         15606.154 &            -19.16 &              1.42 &        Keck        \\
         %HD 152581 &         15607.134 &            -10.56 &              1.53 &        Keck        \\
         %HD 152581 &         15608.120 &              0.21 &              1.50 &        Keck        \\
         %HD 152581 &         15613.153 &             -6.87 &              1.42 &        Keck        \\
         %HD 152581 &         15614.171 &            -18.54 &              1.48 &        Keck        \\
         %HD 152581 &         15636.073 &            -17.17 &              1.27 &        Keck        \\
         %HD 152581 &         15668.030 &            -30.02 &              1.55 &        Keck        \\
         %HD 152581 &         15706.851 &            -30.65 &              1.28 &        Keck        \\
         %HD 152581 &         15735.859 &            -31.86 &              1.57 &        Keck        \\
         %HD 152581 &         15851.694 &             -5.41 &              1.49 &        Keck        \\
         %HD 152581 &         15961.121 &             23.98 &              1.56 &        Keck        \\
         %HD 152581 &         16202.714 &             27.08 &              1.60 &        Keck        \\
         %HD 152581 &         16328.145 &            -18.08 &              1.47 &        Keck        \\
         %HD 152581 &         16522.725 &            -13.44 &              1.52 &        Keck        \\
         %HD 152581 &         16862.739 &             25.95 &              1.37 &        Keck        \\
         %HD 163607 &         13570.865 &            -19.99 &              1.18 &        Keck        \\
         %HD 163607 &         13575.934 &            -10.02 &              1.23 &        Keck        \\
         %HD 163607 &         13576.847 &             -4.37 &              1.34 &        Keck        \\
         %HD 163607 &         14247.904 &             42.13 &              1.19 &        Keck        \\
         %HD 163607 &         14249.847 &             49.47 &              1.31 &        Keck        \\
         %HD 163607 &         14250.982 &             50.55 &              1.19 &        Keck        \\
         %HD 163607 &         14251.929 &             55.90 &              1.12 &        Keck        \\
         %HD 163607 &         14285.892 &             -4.14 &              0.95 &        Keck        \\
         %HD 163607 &         14318.915 &             26.23 &              0.84 &        Keck        \\
         %HD 163607 &         14339.877 &            -41.46 &              1.06 &        Keck        \\
         %HD 163607 &         14343.856 &            -37.76 &              0.93 &        Keck        \\
         %HD 163607 &         14345.795 &            -27.60 &              1.41 &        Keck        \\
         %HD 163607 &         14345.821 &            -29.96 &              1.08 &        Keck        \\
         %HD 163607 &         14549.088 &             -4.13 &              1.14 &        Keck        \\
         %HD 163607 &         14634.935 &             17.63 &              1.01 &        Keck        \\
         %HD 163607 &         14639.008 &            -80.76 &              1.04 &        Keck        \\
         %HD 163607 &         14641.969 &            -87.06 &              1.10 &        Keck        \\
         %HD 163607 &         14674.890 &            -46.43 &              1.06 &        Keck        \\
         %HD 163607 &         14689.921 &            -33.60 &              1.05 &        Keck        \\
         %HD 163607 &         15016.042 &            -75.87 &              0.95 &        Keck        \\
         %HD 163607 &         15041.931 &            -35.85 &              1.14 &        Keck        \\
         %HD 163607 &         15044.002 &            -38.70 &              1.10 &        Keck        \\
         %HD 163607 &         15073.774 &              2.86 &              1.11 &        Keck        \\
         %HD 163607 &         15082.733 &             29.46 &              1.08 &        Keck        \\
         %HD 163607 &         15111.750 &            -32.18 &              1.18 &        Keck        \\
         %HD 163607 &         15135.700 &              0.79 &              1.15 &        Keck        \\
         %HD 163607 &         15163.688 &             20.70 &              1.28 &        Keck        \\
         %HD 163607 &         15172.692 &            -38.50 &              1.19 &        Keck        \\
         %HD 163607 &         15229.149 &             50.27 &              1.06 &        Keck        \\
         %HD 163607 &         15232.167 &             58.94 &              1.16 &        Keck        \\
         %HD 163607 &         15256.167 &             -4.35 &              1.18 &        Keck        \\
         %HD 163607 &         15261.085 &              1.61 &              1.16 &        Keck        \\
         %HD 163607 &         15285.054 &             31.62 &              1.17 &        Keck        \\
         %HD 163607 &         15313.968 &             52.81 &              1.18 &        Keck        \\
         %HD 163607 &         15319.070 &            -15.07 &              1.23 &        Keck        \\
         %HD 163607 &         15351.127 &             15.06 &              1.03 &        Keck        \\
         %HD 163607 &         15373.805 &             46.42 &              1.10 &        Keck        \\
         %HD 163607 &         15399.967 &             -8.92 &              1.03 &        Keck        \\
         %HD 163607 &         15436.739 &             31.10 &              1.12 &        Keck        \\
         %HD 163607 &         15455.782 &             57.04 &              0.99 &        Keck        \\
         %HD 163607 &         15486.774 &              5.07 &              1.03 &        Keck        \\
         %HD 163607 &         15500.698 &             13.92 &              1.17 &        Keck        \\
         %HD 163607 &         15521.706 &             36.75 &              1.02 &        Keck        \\
         %HD 163607 &         15606.175 &             43.58 &              1.10 &        Keck        \\
         %HD 163607 &         15606.180 &             44.76 &              1.11 &        Keck        \\
         %HD 163607 &         15613.125 &             64.74 &              1.85 &        Keck        \\
         %HD 163607 &         15634.087 &            -14.20 &              1.03 &        Keck        \\
         %HD 163607 &         15637.086 &            -13.80 &              1.08 &        Keck        \\
         %HD 163607 &         15669.035 &             17.68 &              1.08 &        Keck        \\
         %HD 163607 &         15671.096 &             22.04 &              1.10 &        Keck        \\
         %HD 163607 &         15700.891 &            -41.71 &              1.18 &        Keck        \\
         %HD 163607 &         15728.911 &            -12.24 &              1.12 &        Keck        \\
         %HD 163607 &         15763.766 &             43.72 &              1.00 &        Keck        \\
         %HD 163607 &         15782.821 &            -39.98 &              1.08 &        Keck        \\
         %HD 163607 &         15808.724 &            -24.16 &              1.10 &        Keck        \\
         %HD 163607 &         15842.726 &            -65.20 &              3.11 &        Keck        \\
         %HD 163607 &         15842.768 &            -68.47 &              1.84 &        Keck        \\
         %HD 163607 &         15961.147 &            -34.74 &              1.11 &        Keck        \\
         %HD 163607 &         16019.012 &            -54.03 &              1.14 &        Keck        \\
         %HD 163607 &         16079.852 &            -68.96 &              1.12 &        Keck        \\
         %HD 163607 &         16174.737 &            -47.18 &              1.12 &        Keck        \\
         %HD 163607 &         16320.169 &            -22.59 &              1.17 &        Keck        \\
         %HD 163607 &         16327.174 &             -9.05 &              1.11 &        Keck        \\
         %HD 163607 &         16448.843 &            -25.68 &              1.11 &        Keck        \\
         %HD 163607 &         16486.750 &             22.40 &              1.01 &        Keck        \\
         %HD 163607 &         16710.117 &             43.28 &              1.07 &        Keck        \\
         %HD 163607 &         16846.963 &             12.08 &              1.04 &        Keck        \\
         %HD 163607 &         16889.741 &             77.18 &              0.92 &        Keck        \\
         %HD 163607 &         17058.176 &            -29.36 &              1.15 &        Keck        \\
         %HD 163607 &         17211.969 &            -47.39 &              1.08 &        Keck        \\
         %HD 163607 &         17568.913 &             57.94 &              1.11 &        Keck        \\
         %HD 163607 &         17568.999 &             50.35 &              1.27 &        Keck        \\
         %HD 163607 &         18382.717 &             31.39 &              1.29 &        Keck        \\
         %HD 163607 &         18396.725 &             64.39 &              1.45 &        Keck        \\
         %HD 163607 &         13570.865 &            -19.99 &              1.18 &        Keck        \\
         %HD 163607 &         13575.934 &            -10.02 &              1.23 &        Keck        \\
         %HD 163607 &         13576.847 &             -4.37 &              1.34 &        Keck        \\
         %HD 163607 &         14247.904 &             42.13 &              1.19 &        Keck        \\
         %HD 163607 &         14249.847 &             49.47 &              1.31 &        Keck        \\
         %HD 163607 &         14250.982 &             50.55 &              1.19 &        Keck        \\
         %HD 163607 &         14251.929 &             55.90 &              1.12 &        Keck        \\
         %HD 163607 &         14285.892 &             -4.14 &              0.95 &        Keck        \\
         %HD 163607 &         14318.915 &             26.23 &              0.84 &        Keck        \\
         %HD 163607 &         14339.877 &            -41.46 &              1.06 &        Keck        \\
         %HD 163607 &         14343.856 &            -37.76 &              0.93 &        Keck        \\
         %HD 163607 &         14345.795 &            -27.60 &              1.41 &        Keck        \\
         %HD 163607 &         14345.821 &            -29.96 &              1.08 &        Keck        \\
         %HD 163607 &         14549.088 &             -4.13 &              1.14 &        Keck        \\
         %HD 163607 &         14634.935 &             17.63 &              1.01 &        Keck        \\
         %HD 163607 &         14639.008 &            -80.76 &              1.04 &        Keck        \\
         %HD 163607 &         14641.969 &            -87.06 &              1.10 &        Keck        \\
         %HD 163607 &         14674.890 &            -46.43 &              1.06 &        Keck        \\
         %HD 163607 &         14689.921 &            -33.60 &              1.05 &        Keck        \\
         %HD 163607 &         15016.042 &            -75.87 &              0.95 &        Keck        \\
         %HD 163607 &         15041.931 &            -35.85 &              1.14 &        Keck        \\
         %HD 163607 &         15044.002 &            -38.70 &              1.10 &        Keck        \\
         %HD 163607 &         15073.774 &              2.86 &              1.11 &        Keck        \\
         %HD 163607 &         15082.733 &             29.46 &              1.08 &        Keck        \\
         %HD 163607 &         15111.750 &            -32.18 &              1.18 &        Keck        \\
         %HD 163607 &         15135.700 &              0.79 &              1.15 &        Keck        \\
         %HD 163607 &         15163.688 &             20.70 &              1.28 &        Keck        \\
         %HD 163607 &         15172.692 &            -38.50 &              1.19 &        Keck        \\
         %HD 163607 &         15229.149 &             50.27 &              1.06 &        Keck        \\
         %HD 163607 &         15232.167 &             58.94 &              1.16 &        Keck        \\
         %HD 163607 &         15256.167 &             -4.35 &              1.18 &        Keck        \\
         %HD 163607 &         15261.085 &              1.61 &              1.16 &        Keck        \\
         %HD 163607 &         15285.054 &             31.62 &              1.17 &        Keck        \\
         %HD 163607 &         15313.968 &             52.81 &              1.18 &        Keck        \\
         %HD 163607 &         15319.070 &            -15.07 &              1.23 &        Keck        \\
         %HD 163607 &         15351.127 &             15.06 &              1.03 &        Keck        \\
         %HD 163607 &         15373.805 &             46.42 &              1.10 &        Keck        \\
         %HD 163607 &         15399.967 &             -8.92 &              1.03 &        Keck        \\
         %HD 163607 &         15436.739 &             31.10 &              1.12 &        Keck        \\
         %HD 163607 &         15455.782 &             57.04 &              0.99 &        Keck        \\
         %HD 163607 &         15486.774 &              5.07 &              1.03 &        Keck        \\
         %HD 163607 &         15500.698 &             13.92 &              1.17 &        Keck        \\
         %HD 163607 &         15521.706 &             36.75 &              1.02 &        Keck        \\
         %HD 163607 &         15606.175 &             43.58 &              1.10 &        Keck        \\
         %HD 163607 &         15606.180 &             44.76 &              1.11 &        Keck        \\
         %HD 163607 &         15613.125 &             64.74 &              1.85 &        Keck        \\
         %HD 163607 &         15634.087 &            -14.20 &              1.03 &        Keck        \\
         %HD 163607 &         15637.086 &            -13.80 &              1.08 &        Keck        \\
         %HD 163607 &         15669.035 &             17.68 &              1.08 &        Keck        \\
         %HD 163607 &         15671.096 &             22.04 &              1.10 &        Keck        \\
         %HD 163607 &         15700.891 &            -41.71 &              1.18 &        Keck        \\
         %HD 163607 &         15728.911 &            -12.24 &              1.12 &        Keck        \\
         %HD 163607 &         15763.766 &             43.72 &              1.00 &        Keck        \\
         %HD 163607 &         15782.821 &            -39.98 &              1.08 &        Keck        \\
         %HD 163607 &         15808.724 &            -24.16 &              1.10 &        Keck        \\
         %HD 163607 &         15842.726 &            -65.20 &              3.11 &        Keck        \\
         %HD 163607 &         15842.768 &            -68.47 &              1.84 &        Keck        \\
         %HD 163607 &         15961.147 &            -34.74 &              1.11 &        Keck        \\
         %HD 163607 &         16019.012 &            -54.03 &              1.14 &        Keck        \\
         %HD 163607 &         16079.852 &            -68.96 &              1.12 &        Keck        \\
         %HD 163607 &         16174.737 &            -47.18 &              1.12 &        Keck        \\
         %HD 163607 &         16320.169 &            -22.59 &              1.17 &        Keck        \\
         %HD 163607 &         16327.174 &             -9.05 &              1.11 &        Keck        \\
         %HD 163607 &         16448.843 &            -25.68 &              1.11 &        Keck        \\
         %HD 163607 &         16486.750 &             22.40 &              1.01 &        Keck        \\
         %HD 163607 &         16710.117 &             43.28 &              1.07 &        Keck        \\
         %HD 163607 &         16846.963 &             12.08 &              1.04 &        Keck        \\
         %HD 163607 &         16889.741 &             77.18 &              0.92 &        Keck        \\
         %HD 163607 &         17058.176 &            -29.36 &              1.15 &        Keck        \\
         %HD 163607 &         17211.969 &            -47.39 &              1.08 &        Keck        \\
         %HD 163607 &         17568.913 &             57.94 &              1.11 &        Keck        \\
         %HD 163607 &         17568.999 &             50.35 &              1.27 &        Keck        \\
         %HD 163607 &         18382.717 &             31.39 &              1.29 &        Keck        \\
         %HD 163607 &         18396.725 &             64.39 &              1.45 &        Keck        \\
         %HD 163607 &         13570.865 &            -19.99 &              1.18 &        Keck        \\
         %HD 163607 &         13575.934 &            -10.02 &              1.23 &        Keck        \\
         %HD 163607 &         13576.847 &             -4.37 &              1.34 &        Keck        \\
         %HD 163607 &         14247.904 &             42.13 &              1.19 &        Keck        \\
         %HD 163607 &         14249.847 &             49.47 &              1.31 &        Keck        \\
         %HD 163607 &         14250.982 &             50.55 &              1.19 &        Keck        \\
         %HD 163607 &         14251.929 &             55.90 &              1.12 &        Keck        \\
         %HD 163607 &         14285.892 &             -4.14 &              0.95 &        Keck        \\
         %HD 163607 &         14318.915 &             26.23 &              0.84 &        Keck        \\
         %HD 163607 &         14339.877 &            -41.46 &              1.06 &        Keck        \\
         %HD 163607 &         14343.856 &            -37.76 &              0.93 &        Keck        \\
         %HD 163607 &         14345.795 &            -27.60 &              1.41 &        Keck        \\
         %HD 163607 &         14345.821 &            -29.96 &              1.08 &        Keck        \\
         %HD 163607 &         14549.088 &             -4.13 &              1.14 &        Keck        \\
         %HD 163607 &         14634.935 &             17.63 &              1.01 &        Keck        \\
         %HD 163607 &         14639.008 &            -80.76 &              1.04 &        Keck        \\
         %HD 163607 &         14641.969 &            -87.06 &              1.10 &        Keck        \\
         %HD 163607 &         14674.890 &            -46.43 &              1.06 &        Keck        \\
         %HD 163607 &         14689.921 &            -33.60 &              1.05 &        Keck        \\
         %HD 163607 &         15016.042 &            -75.87 &              0.95 &        Keck        \\
         %HD 163607 &         15041.931 &            -35.85 &              1.14 &        Keck        \\
         %HD 163607 &         15044.002 &            -38.70 &              1.10 &        Keck        \\
         %HD 163607 &         15073.774 &              2.86 &              1.11 &        Keck        \\
         %HD 163607 &         15082.733 &             29.46 &              1.08 &        Keck        \\
         %HD 163607 &         15111.750 &            -32.18 &              1.18 &        Keck        \\
         %HD 163607 &         15135.700 &              0.79 &              1.15 &        Keck        \\
         %HD 163607 &         15163.688 &             20.70 &              1.28 &        Keck        \\
         %HD 163607 &         15172.692 &            -38.50 &              1.19 &        Keck        \\
         %HD 163607 &         15229.149 &             50.27 &              1.06 &        Keck        \\
         %HD 163607 &         15232.167 &             58.94 &              1.16 &        Keck        \\
         %HD 163607 &         15256.167 &             -4.35 &              1.18 &        Keck        \\
         %HD 163607 &         15261.085 &              1.61 &              1.16 &        Keck        \\
         %HD 163607 &         15285.054 &             31.62 &              1.17 &        Keck        \\
         %HD 163607 &         15313.968 &             52.81 &              1.18 &        Keck        \\
         %HD 163607 &         15319.070 &            -15.07 &              1.23 &        Keck        \\
         %HD 163607 &         15351.127 &             15.06 &              1.03 &        Keck        \\
         %HD 163607 &         15373.805 &             46.42 &              1.10 &        Keck        \\
         %HD 163607 &         15399.967 &             -8.92 &              1.03 &        Keck        \\
         %HD 163607 &         15436.739 &             31.10 &              1.12 &        Keck        \\
         %HD 163607 &         15455.782 &             57.04 &              0.99 &        Keck        \\
         %HD 163607 &         15486.774 &              5.07 &              1.03 &        Keck        \\
         %HD 163607 &         15500.698 &             13.92 &              1.17 &        Keck        \\
         %HD 163607 &         15521.706 &             36.75 &              1.02 &        Keck        \\
         %HD 163607 &         15606.175 &             43.58 &              1.10 &        Keck        \\
         %HD 163607 &         15606.180 &             44.76 &              1.11 &        Keck        \\
         %HD 163607 &         15613.125 &             64.74 &              1.85 &        Keck        \\
         %HD 163607 &         15634.087 &            -14.20 &              1.03 &        Keck        \\
         %HD 163607 &         15637.086 &            -13.80 &              1.08 &        Keck        \\
         %HD 163607 &         15669.035 &             17.68 &              1.08 &        Keck        \\
         %HD 163607 &         15671.096 &             22.04 &              1.10 &        Keck        \\
         %HD 163607 &         15700.891 &            -41.71 &              1.18 &        Keck        \\
         %HD 163607 &         15728.911 &            -12.24 &              1.12 &        Keck        \\
         %HD 163607 &         15763.766 &             43.72 &              1.00 &        Keck        \\
         %HD 163607 &         15782.821 &            -39.98 &              1.08 &        Keck        \\
         %HD 163607 &         15808.724 &            -24.16 &              1.10 &        Keck        \\
         %HD 163607 &         15842.726 &            -65.20 &              3.11 &        Keck        \\
         %HD 163607 &         15842.768 &            -68.47 &              1.84 &        Keck        \\
         %HD 163607 &         15961.147 &            -34.74 &              1.11 &        Keck        \\
         %HD 163607 &         16019.012 &            -54.03 &              1.14 &        Keck        \\
         %HD 163607 &         16079.852 &            -68.96 &              1.12 &        Keck        \\
         %HD 163607 &         16174.737 &            -47.18 &              1.12 &        Keck        \\
         %HD 163607 &         16320.169 &            -22.59 &              1.17 &        Keck        \\
         %HD 163607 &         16327.174 &             -9.05 &              1.11 &        Keck        \\
         %HD 163607 &         16448.843 &            -25.68 &              1.11 &        Keck        \\
         %HD 163607 &         16486.750 &             22.40 &              1.01 &        Keck        \\
         %HD 163607 &         16710.117 &             43.28 &              1.07 &        Keck        \\
         %HD 163607 &         16846.963 &             12.08 &              1.04 &        Keck        \\
         %HD 163607 &         16889.741 &             77.18 &              0.92 &        Keck        \\
         %HD 163607 &         17058.176 &            -29.36 &              1.15 &        Keck        \\
         %HD 163607 &         17211.969 &            -47.39 &              1.08 &        Keck        \\
         %HD 163607 &         17568.913 &             57.94 &              1.11 &        Keck        \\
         %HD 163607 &         17568.999 &             50.35 &              1.27 &        Keck        \\
         %HD 163607 &         18382.717 &             31.39 &              1.29 &        Keck        \\
         %HD 163607 &         18396.725 &             64.39 &              1.45 &        Keck        \\
         %HD 180053 &         14217.140 &            -39.03 &              1.40 &        Keck        \\
         %HD 180053 &         14318.881 &             56.73 &              1.27 &        Keck        \\
         %HD 180053 &         14339.901 &             29.17 &              1.32 &        Keck        \\
         %HD 180053 &         14345.792 &             27.91 &              1.31 &        Keck        \\
         %HD 180053 &         14397.783 &            -35.65 &              1.24 &        Keck        \\
         %HD 180053 &         14399.814 &            -30.90 &              1.37 &        Keck        \\
         %HD 180053 &         14427.733 &            -31.56 &              1.33 &        Keck        \\
         %HD 180053 &         14548.149 &             49.96 &              1.27 &        Keck        \\
         %HD 180053 &         14602.953 &            -36.72 &              1.09 &        Keck        \\
         %HD 180053 &         14603.986 &            -45.38 &              1.38 &        Keck        \\
         %HD 180053 &         14634.024 &            -47.32 &              1.38 &        Keck        \\
         %HD 180053 &         14639.036 &            -53.05 &              1.26 &        Keck        \\
         %HD 180053 &         14642.003 &            -51.72 &              1.51 &        Keck        \\
         %HD 180053 &         14674.853 &              0.26 &              1.54 &        Keck        \\
         %HD 180053 &         14688.880 &             25.91 &              1.17 &        Keck        \\
         %HD 180053 &         14717.848 &             41.83 &              1.47 &        Keck        \\
         %HD 180053 &         14724.941 &             49.82 &              1.36 &        Keck        \\
         %HD 180053 &         14777.795 &             -1.96 &              1.40 &        Keck        \\
         %HD 180053 &         14778.685 &             -4.86 &              1.46 &        Keck        \\
         %HD 180053 &         14805.687 &            -33.50 &              1.09 &        Keck        \\
         %HD 180053 &         14806.695 &            -42.07 &              1.44 &        Keck        \\
         %HD 180053 &         14807.690 &            -45.40 &              1.36 &        Keck        \\
         %HD 180053 &         14808.711 &            -46.20 &              1.29 &        Keck        \\
         %HD 180053 &         14809.682 &            -54.92 &              1.35 &        Keck        \\
         %HD 180053 &         14810.679 &            -72.07 &              1.44 &        Keck        \\
         %HD 180053 &         14930.097 &             79.78 &              1.47 &        Keck        \\
         %HD 180053 &         14935.032 &             77.89 &              1.54 &        Keck        \\
         %HD 180053 &         14955.131 &             61.75 &              1.38 &        Keck        \\
         %HD 180053 &         14956.046 &             66.70 &              1.25 &        Keck        \\
         %HD 180053 &         14957.041 &             58.91 &              1.40 &        Keck        \\
         %HD 180053 &         14964.103 &             64.81 &              1.43 &        Keck        \\
         %HD 180053 &         14983.980 &              5.21 &              1.46 &        Keck        \\
         %HD 180053 &         14984.996 &              5.35 &              1.22 &        Keck        \\
         %HD 180053 &         14986.010 &              8.30 &              1.39 &        Keck        \\
         %HD 180053 &         14986.996 &              5.26 &              1.43 &        Keck        \\
         %HD 180053 &         14987.967 &              8.17 &              1.49 &        Keck        \\
         %HD 180053 &         14988.918 &              8.44 &              1.38 &        Keck        \\
         %HD 180053 &         15014.844 &            -22.38 &              1.35 &        Keck        \\
         %HD 180053 &         15015.885 &            -27.70 &              1.54 &        Keck        \\
         %HD 180053 &         15019.049 &            -29.07 &              1.45 &        Keck        \\
         %HD 180053 &         15029.069 &            -11.43 &              1.52 &        Keck        \\
         %HD 180053 &         15042.909 &            -41.29 &              1.44 &        Keck        \\
         %HD 180053 &         15043.776 &            -48.29 &              1.49 &        Keck        \\
         %HD 180053 &         15045.048 &            -49.87 &              1.53 &        Keck        \\
         %HD 180053 &         15045.744 &            -46.08 &              1.49 &        Keck        \\
         %HD 180053 &         15048.938 &            -49.54 &              1.33 &        Keck        \\
         %HD 180053 &         15073.765 &             -7.35 &              1.15 &        Keck        \\
         %HD 180053 &         15074.758 &             -7.31 &              1.03 &        Keck        \\
         %HD 180053 &         15075.736 &             -8.45 &              1.09 &        Keck        \\
         %HD 180053 &         15077.744 &            -11.56 &              1.04 &        Keck        \\
         %HD 180053 &         15078.764 &            -11.78 &              1.14 &        Keck        \\
         %HD 180053 &         15080.741 &            -12.48 &              1.06 &        Keck        \\
         %HD 180053 &         15082.727 &            -12.31 &              1.12 &        Keck        \\
         %HD 180053 &         15083.749 &            -10.91 &              1.17 &        Keck        \\
         %HD 180053 &         15084.731 &            -10.85 &              1.15 &        Keck        \\
         %HD 180053 &         15106.764 &             18.49 &              1.17 &        Keck        \\
         %HD 180053 &         15110.868 &             13.68 &              1.31 &        Keck        \\
         %HD 180053 &         15135.718 &             66.56 &              1.13 &        Keck        \\
         %HD 180053 &         15169.754 &             42.90 &              1.45 &        Keck        \\
         %HD 180053 &         15170.687 &             38.08 &              1.30 &        Keck        \\
         %HD 180053 &         15252.168 &            -57.67 &              1.19 &        Keck        \\
         %HD 180053 &         15257.140 &            -61.74 &              1.28 &        Keck        \\
         %HD 180053 &         15261.163 &            -49.09 &              1.37 &        Keck        \\
         %HD 180053 &         15286.150 &            -28.27 &              1.25 &        Keck        \\
         %HD 180053 &         15290.086 &            -22.09 &              1.06 &        Keck        \\
         %HD 180053 &         15312.137 &            -16.61 &              1.32 &        Keck        \\
         %HD 180053 &         15314.111 &             -5.30 &              1.13 &        Keck        \\
         %HD 180053 &         15315.061 &             -3.51 &              1.15 &        Keck        \\
         %HD 180053 &         15319.016 &              0.12 &              1.41 &        Keck        \\
         %HD 180053 &         15321.015 &              3.00 &              1.16 &        Keck        \\
         %HD 180053 &         15321.949 &              4.59 &              1.06 &        Keck        \\
         %HD 180053 &         15343.040 &             63.70 &              1.15 &        Keck        \\
         %HD 180053 &         15344.121 &             64.82 &              1.16 &        Keck        \\
         %HD 180053 &         15344.946 &             58.75 &              1.24 &        Keck        \\
         %HD 180053 &         15344.949 &             60.40 &              1.17 &        Keck        \\
         %HD 180053 &         15350.961 &             52.82 &              1.11 &        Keck        \\
         %HD 180053 &         15351.950 &             56.15 &              1.22 &        Keck        \\
         %HD 180053 &         15374.068 &             29.35 &              1.52 &        Keck        \\
         %HD 180053 &         15374.816 &             27.11 &              1.44 &        Keck        \\
         %HD 180053 &         15376.041 &             29.63 &              1.30 &        Keck        \\
         %HD 180053 &         15377.039 &             28.48 &              1.23 &        Keck        \\
         %HD 180053 &         15378.034 &             25.84 &              1.28 &        Keck        \\
         %HD 180053 &         15379.056 &             31.38 &              1.46 &        Keck        \\
         %HD 180053 &         15380.842 &             36.47 &              1.40 &        Keck        \\
         %HD 180053 &         15396.050 &             32.08 &              1.51 &        Keck        \\
         %HD 180053 &         15396.981 &             34.11 &              1.18 &        Keck        \\
         %HD 180053 &         15428.056 &             -4.55 &              1.55 &        Keck        \\
         %HD 180053 &         15438.748 &            -39.86 &              1.18 &        Keck        \\
         %HD 180053 &         15455.859 &            -41.67 &              1.36 &        Keck        \\
         %HD 180053 &         15486.793 &            -41.74 &              1.37 &        Keck        \\
         %HD 180053 &         15522.698 &             -6.30 &              1.31 &        Keck        \\
         %HD 180053 &         15544.683 &             37.49 &              1.45 &        Keck        \\
         %HD 180053 &         15614.171 &             31.45 &              1.31 &        Keck        \\
         %HD 180053 &         15634.141 &             -5.05 &              1.30 &        Keck        \\
         %HD 180053 &         15672.134 &            -30.78 &              1.30 &        Keck        \\
         %HD 180053 &         15673.135 &            -35.78 &              1.38 &        Keck        \\
         %HD 180053 &         15700.130 &            -41.60 &              1.29 &        Keck        \\
         %HD 180053 &         15728.984 &            -44.62 &              1.47 &        Keck        \\
         %HD 180053 &         15770.770 &             28.91 &              1.32 &        Keck        \\
         %HD 180053 &         15782.834 &             29.04 &              1.47 &        Keck        \\
         %HD 180053 &         15795.818 &             35.48 &              1.45 &        Keck        \\
         %HD 180053 &         15842.753 &              7.36 &              1.41 &        Keck        \\
         %HD 180053 &         15880.778 &            -51.77 &              1.38 &        Keck        \\
         %HD 180053 &         15902.692 &            -50.52 &              1.43 &        Keck        \\
         %HD 180053 &         16098.076 &            -43.33 &              1.56 &        Keck        \\
         %HD 180053 &         16192.726 &             40.37 &              1.36 &        Keck        \\
         %HD 180053 &         16529.833 &            -51.81 &              1.42 &        Keck        \\
         %HD 180053 &         16891.727 &             21.89 &              1.30 &        Keck        \\
         %HD 180053 &         17208.127 &            -10.51 &              1.46 &        Keck        \\
         %HD 180902 &         14339.767 &           -465.63 &              1.16 &        Keck        \\
         %HD 180902 &         14399.740 &           -463.87 &              1.50 &        Keck        \\
         %HD 180902 &         14634.062 &           -397.10 &              1.48 &        Keck        \\
         %HD 180902 &         14640.998 &           -406.66 &              1.60 &        Keck        \\
         %HD 180902 &         14674.972 &           -375.93 &              1.56 &        Keck        \\
         %HD 180902 &         14808.686 &           -292.96 &              1.55 &        Keck        \\
         %HD 180902 &         14957.026 &           -278.74 &              1.53 &        Keck        \\
         %HD 180902 &         15015.013 &           -273.48 &              1.45 &        Keck        \\
         %HD 180902 &         15026.965 &           -274.89 &              1.46 &        Keck        \\
         %HD 180902 &         15109.748 &           -231.00 &              1.55 &        Keck        \\
         %HD 180902 &         15135.741 &           -213.04 &              1.39 &        Keck        \\
         %HD 180902 &         15169.685 &           -183.37 &              1.52 &        Keck        \\
         %HD 180902 &         15290.121 &            -97.34 &              1.43 &        Keck        \\
         %HD 180902 &         15322.096 &            -82.89 &              1.45 &        Keck        \\
         %HD 180902 &         15345.092 &            -70.98 &              1.59 &        Keck        \\
         %HD 180902 &         15381.101 &            -57.99 &              1.46 &        Keck        \\
         %HD 180902 &         15395.944 &            -51.06 &              1.30 &        Keck        \\
         %HD 180902 &         15439.739 &            -60.74 &              1.27 &        Keck        \\
         %HD 180902 &         15471.754 &            -56.29 &              1.37 &        Keck        \\
         %HD 180902 &         15704.110 &             75.31 &              1.43 &        Keck        \\
         %HD 180902 &         15793.738 &            144.74 &              1.41 &        Keck        \\
         %HD 180902 &         16100.135 &            236.43 &              1.36 &        Keck        \\
         %HD 180902 &         16166.725 &            282.03 &              1.44 &        Keck        \\
         %HD 180902 &         16193.767 &            319.74 &              1.38 &        Keck        \\
         %HD 180902 &         16525.731 &            473.89 &              1.54 &        Keck        \\
         %HD 180902 &         16880.770 &            721.05 &              1.47 &        Keck        \\
         %HD 180902 &         17209.886 &            891.80 &              1.39 &        Keck        \\
         %HD 180902 &         17718.683 &           1164.59 &              1.37 &        Keck        \\
         %HD 180902 &         14339.767 &           -465.63 &              1.16 &        Keck        \\
         %HD 180902 &         14399.740 &           -463.87 &              1.50 &        Keck        \\
         %HD 180902 &         14634.062 &           -397.10 &              1.48 &        Keck        \\
         %HD 180902 &         14640.998 &           -406.66 &              1.60 &        Keck        \\
         %HD 180902 &         14674.972 &           -375.93 &              1.56 &        Keck        \\
         %HD 180902 &         14808.686 &           -292.96 &              1.55 &        Keck        \\
         %HD 180902 &         14957.026 &           -278.74 &              1.53 &        Keck        \\
         %HD 180902 &         15015.013 &           -273.48 &              1.45 &        Keck        \\
         %HD 180902 &         15026.965 &           -274.89 &              1.46 &        Keck        \\
         %HD 180902 &         15109.748 &           -231.00 &              1.55 &        Keck        \\
         %HD 180902 &         15135.741 &           -213.04 &              1.39 &        Keck        \\
         %HD 180902 &         15169.685 &           -183.37 &              1.52 &        Keck        \\
         %HD 180902 &         15290.121 &            -97.34 &              1.43 &        Keck        \\
         %HD 180902 &         15322.096 &            -82.89 &              1.45 &        Keck        \\
         %HD 180902 &         15345.092 &            -70.98 &              1.59 &        Keck        \\
         %HD 180902 &         15381.101 &            -57.99 &              1.46 &        Keck        \\
         %HD 180902 &         15395.944 &            -51.06 &              1.30 &        Keck        \\
         %HD 180902 &         15439.739 &            -60.74 &              1.27 &        Keck        \\
         %HD 180902 &         15471.754 &            -56.29 &              1.37 &        Keck        \\
         %HD 180902 &         15704.110 &             75.31 &              1.43 &        Keck        \\
         %HD 180902 &         15793.738 &            144.74 &              1.41 &        Keck        \\
         %HD 180902 &         16100.135 &            236.43 &              1.36 &        Keck        \\
         %HD 180902 &         16166.725 &            282.03 &              1.44 &        Keck        \\
         %HD 180902 &         16193.767 &            319.74 &              1.38 &        Keck        \\
         %HD 180902 &         16525.731 &            473.89 &              1.54 &        Keck        \\
         %HD 180902 &         16880.770 &            721.05 &              1.47 &        Keck        \\
         %HD 180902 &         17209.886 &            891.80 &              1.39 &        Keck        \\
         %HD 180902 &         17718.683 &           1164.59 &              1.37 &        Keck        \\
         %HD 180902 &         14339.767 &           -465.63 &              1.16 &        Keck        \\
         %HD 180902 &         14399.740 &           -463.87 &              1.50 &        Keck        \\
         %HD 180902 &         14634.062 &           -397.10 &              1.48 &        Keck        \\
         %HD 180902 &         14640.998 &           -406.66 &              1.60 &        Keck        \\
         %HD 180902 &         14674.972 &           -375.93 &              1.56 &        Keck        \\
         %HD 180902 &         14808.686 &           -292.96 &              1.55 &        Keck        \\
         %HD 180902 &         14957.026 &           -278.74 &              1.53 &        Keck        \\
         %HD 180902 &         15015.013 &           -273.48 &              1.45 &        Keck        \\
         %HD 180902 &         15026.965 &           -274.89 &              1.46 &        Keck        \\
         %HD 180902 &         15109.748 &           -231.00 &              1.55 &        Keck        \\
         %HD 180902 &         15135.741 &           -213.04 &              1.39 &        Keck        \\
         %HD 180902 &         15169.685 &           -183.37 &              1.52 &        Keck        \\
         %HD 180902 &         15290.121 &            -97.34 &              1.43 &        Keck        \\
         %HD 180902 &         15322.096 &            -82.89 &              1.45 &        Keck        \\
         %HD 180902 &         15345.092 &            -70.98 &              1.59 &        Keck        \\
         %HD 180902 &         15381.101 &            -57.99 &              1.46 &        Keck        \\
         %HD 180902 &         15395.944 &            -51.06 &              1.30 &        Keck        \\
         %HD 180902 &         15439.739 &            -60.74 &              1.27 &        Keck        \\
         %HD 180902 &         15471.754 &            -56.29 &              1.37 &        Keck        \\
         %HD 180902 &         15704.110 &             75.31 &              1.43 &        Keck        \\
         %HD 180902 &         15793.738 &            144.74 &              1.41 &        Keck        \\
         %HD 180902 &         16100.135 &            236.43 &              1.36 &        Keck        \\
         %HD 180902 &         16166.725 &            282.03 &              1.44 &        Keck        \\
         %HD 180902 &         16193.767 &            319.74 &              1.38 &        Keck        \\
         %HD 180902 &         16525.731 &            473.89 &              1.54 &        Keck        \\
         %HD 180902 &         16880.770 &            721.05 &              1.47 &        Keck        \\
         %HD 180902 &         17209.886 &            891.80 &              1.39 &        Keck        \\
         %HD 180902 &         17718.683 &           1164.59 &              1.37 &        Keck        \\
         %HD 181342 &         14339.768 &             28.58 &              1.34 &        Keck        \\
         %HD 181342 &         14399.741 &             28.46 &              1.46 &        Keck        \\
         %HD 181342 &         14634.063 &            -44.46 &              1.37 &        Keck        \\
         %HD 181342 &         14641.000 &            -55.00 &              1.50 &        Keck        \\
         %HD 181342 &         14674.973 &            -65.02 &              1.42 &        Keck        \\
         %HD 181342 &         14808.687 &            -42.14 &              1.54 &        Keck        \\
         %HD 181342 &         14957.027 &             36.45 &              1.36 &        Keck        \\
         %HD 181342 &         14964.119 &             39.27 &              1.32 &        Keck        \\
         %HD 181342 &         14984.083 &             48.82 &              1.43 &        Keck        \\
         %HD 181342 &         14985.112 &             47.83 &              1.44 &        Keck        \\
         %HD 181342 &         15015.014 &             39.77 &              1.29 &        Keck        \\
         %HD 181342 &         15016.963 &             40.18 &              1.38 &        Keck        \\
         %HD 181342 &         15026.967 &             36.03 &              1.36 &        Keck        \\
         %HD 181342 &         15042.963 &             27.05 &              1.51 &        Keck        \\
         %HD 181342 &         15109.749 &              3.35 &              1.43 &        Keck        \\
         %HD 181342 &         15135.743 &              5.01 &              1.38 &        Keck        \\
         %HD 181342 &         15169.686 &            -18.23 &              1.39 &        Keck        \\
         %HD 181342 &         15290.123 &            -46.08 &              1.36 &        Keck        \\
         %HD 181342 &         15322.097 &            -39.94 &              1.34 &        Keck        \\
         %HD 181342 &         15345.094 &            -35.26 &              1.37 &        Keck        \\
         %HD 181342 &         15381.102 &             -6.48 &              1.41 &        Keck        \\
         %HD 181342 &         15400.852 &             -8.04 &              1.33 &        Keck        \\
         %HD 181342 &         15439.741 &              4.23 &              1.31 &        Keck        \\
         %HD 181342 &         15471.755 &             -6.29 &              1.35 &        Keck        \\
         %HD 181342 &         15726.962 &            -37.09 &              1.46 &        Keck        \\
         %HD 181342 &         15798.729 &            -48.80 &              1.27 &        Keck        \\
         %HD 181342 &         16100.134 &             32.40 &              1.44 &        Keck        \\
         %HD 181342 &         16166.727 &             17.26 &              1.24 &        Keck        \\
         %HD 181342 &         16525.730 &            -29.05 &              1.34 &        Keck        \\
         %HD 181342 &         16880.772 &             -8.47 &              1.50 &        Keck        \\
         %HD 181342 &         17290.707 &              4.46 &              1.27 &        Keck        \\
         %HD 181342 &         17718.689 &             20.11 &              1.79 &        Keck        \\
         %HD 181342 &         15379.836 &             -8.88 &              5.10 &       FEROS        \\
         %HD 181342 &         15457.655 &              8.52 &              4.50 &       FEROS        \\
         %HD 181342 &         15744.803 &            -27.68 &              2.70 &       FEROS        \\
         %HD 181342 &         15786.727 &            -51.48 &              3.50 &       FEROS        \\
         %HD 181342 &         15793.749 &            -47.58 &              4.60 &       FEROS        \\
         %HD 181342 &         16047.808 &             42.12 &              3.60 &       FEROS        \\
         %HD 181342 &         16056.763 &             32.72 &              3.90 &       FEROS        \\
         %HD 181342 &         16066.776 &             36.72 &              3.90 &       FEROS        \\
         %HD 181342 &         16110.726 &             39.72 &              2.30 &       FEROS        \\
         %HD 181342 &         16110.733 &             40.12 &              1.90 &       FEROS        \\
         %HD 181342 &         16110.745 &             41.62 &              2.30 &       FEROS        \\
         %HD 181342 &         16160.679 &             27.62 &              3.90 &       FEROS        \\
         %HD 181342 &         16241.510 &             -1.58 &              4.50 &       FEROS        \\
         %HD 181342 &         16431.816 &            -52.98 &              4.10 &       FEROS        \\
         %HD 181342 &         16472.725 &            -39.18 &              3.60 &       FEROS        \\
         %HD 181342 &         16472.782 &            -39.08 &              2.80 &       FEROS        \\
         %HD 181342 &         16472.795 &            -40.48 &              2.60 &       FEROS        \\
         %HD 181342 &         16472.817 &            -53.68 &              2.70 &       FEROS        \\
         %HD 181342 &         16472.847 &            -47.48 &              2.40 &       FEROS        \\
         %HD 181342 &         16565.572 &            -16.48 &              3.70 &       FEROS        \\
         %HD 181342 &         16895.535 &            -38.16 &              4.10 &      CHIRON        \\
         %HD 181342 &         16909.605 &            -39.76 &              3.90 &      CHIRON        \\
         %HD 181342 &         16911.543 &            -48.56 &              5.20 &      CHIRON        \\
         %HD 181342 &         16920.568 &            -44.66 &              3.90 &      CHIRON        \\
         %HD 181342 &         16921.512 &            -53.36 &              4.10 &      CHIRON        \\
         %HD 181342 &         16926.560 &            -49.26 &              3.80 &      CHIRON        \\
         %HD 181342 &         16936.585 &            -49.46 &              4.60 &      CHIRON        \\
         %HD 181342 &         16945.485 &            -45.46 &              6.90 &      CHIRON        \\
         %HD 181342 &         16976.502 &            -59.66 &              4.20 &      CHIRON        \\
         %HD 181342 &         17088.889 &             -6.46 &              4.10 &      CHIRON        \\
         %HD 181342 &         17099.896 &            -15.36 &              5.20 &      CHIRON        \\
         %HD 181342 &         15139.885 &            -14.08 &              4.90 &         AAT        \\
         %HD 181342 &         15396.938 &            -33.98 &              4.20 &         AAT        \\
         %HD 181342 &         16494.119 &             -4.58 &              2.30 &         AAT        \\
         %HD 181342 &         16528.945 &            -18.78 &              2.50 &         AAT        \\
         %HD 181342 &         16747.286 &              7.72 &              2.20 &         AAT        \\
         %HD 185269 &         14805.689 &             64.65 &              1.71 &        Keck        \\
         %HD 185269 &         14806.696 &             36.21 &              1.81 &        Keck        \\
         %HD 185269 &         14807.689 &            -10.79 &              2.02 &        Keck        \\
         %HD 185269 &         14808.712 &           -120.72 &              2.07 &        Keck        \\
         %HD 185269 &         14809.681 &            -90.51 &              2.07 &        Keck        \\
         %HD 185269 &         14810.686 &              6.88 &              2.05 &        Keck        \\
         %HD 185269 &         14983.981 &             69.04 &              2.17 &        Keck        \\
         %HD 185269 &         14984.997 &             35.92 &              1.92 &        Keck        \\
         %HD 185269 &         14986.009 &            -61.36 &              2.04 &        Keck        \\
         %HD 185269 &         14986.998 &           -104.58 &              2.13 &        Keck        \\
         %HD 185269 &         14987.999 &            -34.49 &              1.87 &        Keck        \\
         %HD 185269 &         15014.844 &            -79.73 &              2.12 &        Keck        \\
         %HD 185269 &         15015.860 &              8.13 &              2.05 &        Keck        \\
         %HD 185269 &         15019.051 &             27.23 &              2.21 &        Keck        \\
         %HD 185269 &         15257.164 &             68.03 &              2.18 &        Keck        \\
         %HD 185269 &         15350.896 &             17.81 &              1.62 &        Keck        \\
         %HD 185269 &         15351.949 &             56.88 &              2.03 &        Keck        \\
         %HD 185269 &         15374.070 &             56.39 &              2.05 &        Keck        \\
         %HD 185269 &         15374.846 &              7.87 &              2.14 &        Keck        \\
         %HD 185269 &         15376.039 &           -107.29 &              1.85 &        Keck        \\
         %HD 185269 &         15377.073 &           -105.74 &              1.98 &        Keck        \\
         %HD 185269 &         15378.069 &            -13.85 &              1.98 &        Keck        \\
         %HD 185269 &         15379.059 &             34.82 &              1.86 &        Keck        \\
         %HD 185269 &         15380.137 &             61.95 &              2.08 &        Keck        \\
         %HD 185269 &         15380.843 &             57.81 &              2.15 &        Keck        \\
         %HD 185269 &         15396.055 &            -41.87 &              2.19 &        Keck        \\
         %HD 185269 &         15396.983 &           -103.63 &              1.77 &        Keck        \\
         %HD 185269 &         15399.938 &             72.35 &              2.11 &        Keck        \\
         %HD 185269 &         15400.807 &             70.20 &              2.11 &        Keck        \\
         %HD 185269 &         15402.066 &             31.04 &              3.09 &        Keck        \\
         %HD 185269 &         15402.838 &            -33.83 &              2.19 &        Keck        \\
         %HD 185269 &         15403.874 &           -111.86 &              2.11 &        Keck        \\
         %HD 185269 &         15404.798 &            -55.18 &              2.13 &        Keck        \\
         %HD 185269 &         15405.819 &             22.97 &              2.06 &        Keck        \\
         %HD 185269 &         15406.860 &             71.13 &              1.95 &        Keck        \\
         %HD 185269 &         15407.805 &             73.53 &              2.09 &        Keck        \\
         %HD 185269 &         15427.781 &             81.52 &              2.28 &        Keck        \\
         %HD 185269 &         15435.988 &             48.96 &              1.97 &        Keck        \\
         %HD 185269 &         15455.857 &             63.20 &              1.93 &        Keck        \\
         %HD 185269 &         15486.791 &            -63.07 &              2.15 &        Keck        \\
         %HD 185269 &         15521.685 &              0.56 &              2.14 &        Keck        \\
         %HD 185269 &         15522.683 &             45.76 &              2.11 &        Keck        \\
         %HD 185269 &         15544.682 &             56.65 &              2.03 &        Keck        \\
         %HD 185269 &         15634.144 &             48.99 &              2.16 &        Keck        \\
         %HD 185269 &         15672.132 &             -2.25 &              2.03 &        Keck        \\
         %HD 185269 &         15673.133 &             53.76 &              1.99 &        Keck        \\
         %HD 185269 &         15698.123 &           -109.19 &              2.07 &        Keck        \\
         %HD 185269 &         15700.115 &             45.98 &              2.10 &        Keck        \\
         %HD 185269 &         15701.135 &             68.25 &              2.24 &        Keck        \\
         %HD 185269 &         15704.075 &            -75.49 &              1.91 &        Keck        \\
         %HD 185269 &         15706.121 &            -12.51 &              1.72 &        Keck        \\
         %HD 185269 &         15723.010 &             52.67 &              1.68 &        Keck        \\
         %HD 185269 &         15723.919 &            -10.78 &              1.63 &        Keck        \\
         %HD 185269 &         15725.953 &            -88.39 &              2.78 &        Keck        \\
         %HD 185269 &         15726.989 &             15.72 &              1.76 &        Keck        \\
         %HD 185269 &         15729.062 &             62.01 &              2.13 &        Keck        \\
         %HD 185269 &         15731.083 &            -31.39 &              1.68 &        Keck        \\
         %HD 185269 &         15733.893 &             20.59 &              1.66 &        Keck        \\
         %HD 185269 &         15734.907 &             47.52 &              1.72 &        Keck        \\
         %HD 185269 &         15735.864 &             54.53 &              1.61 &        Keck        \\
         %HD 185269 &         15739.104 &           -118.84 &              2.51 &        Keck        \\
         %HD 185269 &         15751.793 &            -59.79 &              1.78 &        Keck        \\
         %HD 185269 &         15753.087 &            -95.99 &              1.88 &        Keck        \\
         %HD 185269 &         15761.800 &             49.16 &              1.59 &        Keck        \\
         %HD 185269 &         15782.836 &             66.16 &              2.10 &        Keck        \\
         %HD 185269 &         15795.814 &             45.06 &              2.40 &        Keck        \\
         %HD 185269 &         15841.752 &           -114.49 &              1.87 &        Keck        \\
         %HD 185269 &         15853.697 &              3.28 &              1.76 &        Keck        \\
         %HD 185269 &         15902.689 &           -108.22 &              1.75 &        Keck        \\
         %HD 185269 &         15903.688 &            -91.87 &              1.77 &        Keck        \\
         %HD 185269 &         16099.130 &             41.00 &              2.29 &        Keck        \\
         %HD 185269 &         16588.702 &             17.49 &              2.03 &        Keck        \\
         %HD 185269 &         16891.726 &             71.09 &              2.21 &        Keck        \\
         %HD 192699 &         15521.681 &            -27.42 &              1.06 &        Keck        \\
         %HD 192699 &         15739.102 &             63.18 &              1.42 &        Keck        \\
         %HD 192699 &         15851.743 &            -30.16 &              1.33 &        Keck        \\
         %HD 192699 &         16100.136 &             50.19 &              1.48 &        Keck        \\
         %HD 192699 &         16207.692 &            -29.00 &              1.24 &        Keck        \\
         %HD 192699 &         16519.730 &            -14.34 &              1.38 &        Keck        \\
         %HD 192699 &         16910.815 &            -16.87 &              1.23 &        Keck        \\
         %HD 192699 &         13155.988 &            -12.24 &              5.14 &        Lick        \\
         %HD 192699 &         13257.741 &             51.86 &              6.31 &        Lick        \\
         %HD 192699 &         13522.921 &              0.58 &              4.90 &        Lick        \\
         %HD 192699 &         13576.901 &             27.51 &              5.33 &        Lick        \\
         %HD 192699 &         13619.774 &             61.91 &              4.90 &        Lick        \\
         %HD 192699 &         13640.713 &             74.52 &              4.99 &        Lick        \\
         %HD 192699 &         13668.641 &             67.44 &              4.66 &        Lick        \\
         %HD 192699 &         13879.905 &              2.01 &              4.39 &        Lick        \\
         %HD 192699 &         13891.854 &             14.23 &              5.46 &        Lick        \\
         %HD 192699 &         13894.944 &              6.39 &              4.94 &        Lick        \\
         %HD 192699 &         13895.904 &             -8.41 &              4.71 &        Lick        \\
         %HD 192699 &         13896.937 &             -1.87 &              4.57 &        Lick        \\
         %HD 192699 &         13905.962 &             19.45 &              6.96 &        Lick        \\
         %HD 192699 &         13921.932 &             30.12 &              5.37 &        Lick        \\
         %HD 192699 &         13922.851 &             46.53 &              4.63 &        Lick        \\
         %HD 192699 &         13926.856 &             29.91 &              4.47 &        Lick        \\
         %HD 192699 &         13951.801 &             60.12 &              4.62 &        Lick        \\
         %HD 192699 &         13959.771 &             43.58 &              5.15 &        Lick        \\
         %HD 192699 &         13966.784 &             57.41 &              5.63 &        Lick        \\
         %HD 192699 &         13975.738 &             54.41 &              4.65 &        Lick        \\
         %HD 192699 &         13976.714 &             63.10 &              4.87 &        Lick        \\
         %HD 192699 &         13998.725 &             73.53 &              5.28 &        Lick        \\
         %HD 192699 &         14001.749 &             83.41 &              4.68 &        Lick        \\
         %HD 192699 &         14020.654 &             97.78 &              5.02 &        Lick        \\
         %HD 192699 &         14021.682 &             73.83 &              5.42 &        Lick        \\
         %HD 192699 &         14034.638 &             66.75 &              5.23 &        Lick        \\
         %HD 192699 &         14035.671 &             58.09 &              5.46 &        Lick        \\
         %HD 192699 &         14039.603 &             45.82 &              5.69 &        Lick        \\
         %HD 192699 &         14046.658 &             54.86 &              5.05 &        Lick        \\
         %HD 192699 &         14049.615 &             54.26 &              5.60 &        Lick        \\
         %HD 192699 &         14059.610 &             43.13 &              4.55 &        Lick        \\
         %HD 192699 &         14070.664 &             31.84 &              5.30 &        Lick        \\
         %HD 192699 &         14072.612 &             29.72 &              5.17 &        Lick        \\
         %HD 192699 &         14170.058 &            -29.81 &              5.92 &        Lick        \\
         %HD 193342 &         14258.082 &           -128.89 &              1.04 &        Keck        \\
         %HD 193342 &         14318.974 &           -239.17 &              1.10 &        Keck        \\
         %HD 193342 &         14339.869 &           -274.31 &              1.28 &        Keck        \\
         %HD 193342 &         14399.803 &           -345.89 &              1.57 &        Keck        \\
         %HD 193342 &         14989.038 &           -740.09 &              1.33 &        Keck        \\
         %HD 193342 &         15015.959 &           -729.91 &              1.36 &        Keck        \\
         %HD 193342 &         15133.921 &           -655.17 &              1.40 &        Keck        \\
         %HD 193342 &         15290.133 &           -444.03 &              1.24 &        Keck        \\
         %HD 193342 &         15343.094 &           -356.78 &              1.31 &        Keck        \\
         %HD 193342 &         15770.027 &            657.38 &              1.29 &        Keck        \\
         %HD 193342 &         16104.121 &           1507.39 &              1.31 &        Keck        \\
         %HD 193342 &         16196.985 &           1747.65 &              1.36 &        Keck        \\
         %HD 195787 &         14258.086 &          -3199.04 &              1.41 &        Keck        \\
         %HD 195787 &         14318.977 &          -2626.84 &              1.22 &        Keck        \\
         %HD 195787 &         14339.868 &          -2414.59 &              1.41 &        Keck        \\
         %HD 195787 &         14989.038 &           5018.48 &              1.71 &        Keck        \\
         %HD 195787 &         15109.864 &           6277.38 &              1.90 &        Keck        \\
         %HD 195787 &         15432.736 &           6173.97 &              1.77 &        Keck        \\
         %HD 195787 &         15471.880 &           5379.25 &              1.67 &        Keck        \\
         %HD 195787 &         15770.012 &          -3291.96 &              1.68 &        Keck        \\
         %HD 195787 &         15914.688 &          -4523.63 &              1.81 &        Keck        \\
         %HD 195787 &         16104.119 &          -3738.55 &              1.55 &        Keck        \\
         %HD 195787 &         16196.987 &          -2919.60 &              1.62 &        Keck        \\
         %HD 196645 &         14339.777 &             13.06 &              1.60 &        Keck        \\
         %HD 196645 &         14399.749 &              3.47 &              1.55 &        Keck        \\
         %HD 196645 &         14635.003 &            -18.52 &              1.72 &        Keck        \\
         %HD 196645 &         14674.902 &             -0.00 &              1.56 &        Keck        \\
         %HD 196645 &         14957.083 &             28.14 &              1.83 &        Keck        \\
         %HD 196645 &         15015.887 &            -13.28 &              1.53 &        Keck        \\
         %HD 196645 &         15026.997 &            -16.33 &              1.56 &        Keck        \\
         %HD 196645 &         15135.840 &             -6.20 &              1.47 &        Keck        \\
         %HD 196645 &         15290.149 &            -15.55 &              1.56 &        Keck        \\
         %HD 196645 &         15322.132 &             12.51 &              1.47 &        Keck        \\
         %HD 196645 &         15352.074 &             17.29 &              1.63 &        Keck        \\
         %HD 196645 &         15465.954 &             13.99 &              1.65 &        Keck        \\
         %HD 196645 &         15522.804 &            -17.07 &              1.59 &        Keck        \\
         %HD 196645 &         15704.085 &             -0.67 &              1.55 &        Keck        \\
         %HD 196645 &         15798.733 &             -8.58 &              1.47 &        Keck        \\
         %HD 196645 &         15880.793 &             12.24 &              1.42 &        Keck        \\
         %HD 196645 &         15903.720 &             -4.19 &              1.56 &        Keck        \\
         %HD 196645 &         16194.969 &            -11.16 &              1.67 &        Keck        \\
         %HD 196645 &         16196.978 &             -8.45 &              1.56 &        Keck        \\
         %HD 196645 &         16208.722 &             -4.91 &              1.68 &        Keck        \\
         %HD 200964 &         14399.752 &             26.47 &              1.65 &        Keck        \\
         %HD 200964 &         14427.757 &             19.37 &              1.25 &        Keck        \\
         %HD 200964 &         14603.126 &              8.47 &              1.41 &        Keck        \\
         %HD 200964 &         14604.012 &             10.34 &              1.53 &        Keck        \\
         %HD 200964 &         14634.079 &              4.49 &              1.52 &        Keck        \\
         %HD 200964 &         14674.916 &            -22.52 &              1.48 &        Keck        \\
         %HD 200964 &         14778.803 &            -51.82 &              1.64 &        Keck        \\
         %HD 200964 &         14790.734 &            -53.75 &              1.37 &        Keck        \\
         %HD 200964 &         14807.789 &            -53.52 &              1.61 &        Keck        \\
         %HD 200964 &         14935.133 &            -22.41 &              1.85 &        Keck        \\
         %HD 200964 &         14935.138 &            -26.49 &              1.52 &        Keck        \\
         %HD 200964 &         14956.097 &            -21.52 &              1.46 &        Keck        \\
         %HD 200964 &         14964.120 &            -11.97 &              1.34 &        Keck        \\
         %HD 200964 &         14984.070 &              0.63 &              1.42 &        Keck        \\
         %HD 200964 &         14985.095 &             -1.06 &              1.63 &        Keck        \\
         %HD 200964 &         14986.112 &             -7.83 &              1.74 &        Keck        \\
         %HD 200964 &         14987.129 &             -2.59 &              1.48 &        Keck        \\
         %HD 200964 &         14989.069 &              1.09 &              1.40 &        Keck        \\
         %HD 200964 &         15014.972 &             15.41 &              1.55 &        Keck        \\
         %HD 200964 &         15015.957 &              4.34 &              1.51 &        Keck        \\
         %HD 200964 &         15027.007 &             16.14 &              1.53 &        Keck        \\
         %HD 200964 &         15042.973 &             26.66 &              1.72 &        Keck        \\
         %HD 200964 &         15049.001 &             35.05 &              1.67 &        Keck        \\
         %HD 200964 &         15075.078 &             39.39 &              1.69 &        Keck        \\
         %HD 200964 &         15076.067 &             37.79 &              1.81 &        Keck        \\
         %HD 200964 &         15077.056 &             44.30 &              1.62 &        Keck        \\
         %HD 200964 &         15082.047 &             39.04 &              1.56 &        Keck        \\
         %HD 200964 &         15083.053 &             44.76 &              1.70 &        Keck        \\
         %HD 200964 &         15084.028 &             49.21 &              1.60 &        Keck        \\
         %HD 200964 &         15085.004 &             40.43 &              1.56 &        Keck        \\
         %HD 200964 &         15106.911 &             50.61 &              1.53 &        Keck        \\
         %HD 200964 &         15135.755 &             42.24 &              1.50 &        Keck        \\
         %HD 200964 &         15187.695 &             37.59 &              1.71 &        Keck        \\
         %HD 200964 &         15188.688 &             33.84 &              1.69 &        Keck        \\
         %HD 200964 &         15290.146 &              6.54 &              1.38 &        Keck        \\
         %HD 200964 &         15313.137 &             -4.37 &              1.33 &        Keck        \\
         %HD 200964 &         15345.082 &            -20.82 &              1.53 &        Keck        \\
         %HD 200964 &         15352.087 &            -30.15 &              1.41 &        Keck        \\
         %HD 200964 &         15374.116 &            -34.58 &              1.59 &        Keck        \\
         %HD 200964 &         15395.963 &            -44.61 &              1.51 &        Keck        \\
         %HD 200964 &         15428.079 &            -39.23 &              1.75 &        Keck        \\
         %HD 200964 &         15439.025 &            -36.87 &              1.57 &        Keck        \\
         %HD 200964 &         15455.742 &            -41.32 &              1.52 &        Keck        \\
         %HD 200964 &         15521.794 &            -34.69 &              1.49 &        Keck        \\
         %HD 200964 &         15674.140 &            -14.12 &              1.56 &        Keck        \\
         %HD 200964 &         15701.086 &             -1.04 &              1.50 &        Keck        \\
         %HD 200964 &         15726.039 &              4.30 &              1.27 &        Keck        \\
         %HD 200964 &         15782.847 &              9.14 &              1.48 &        Keck        \\
         %HD 200964 &         15904.729 &             -0.48 &              1.47 &        Keck        \\
         %HD 200964 &         15931.687 &            -10.61 &              1.45 &        Keck        \\
         %HD 200964 &         16100.122 &            -21.18 &              1.53 &        Keck        \\
         %HD 200964 &         16166.750 &             -4.21 &              1.51 &        Keck        \\
         %HD 200964 &         16522.099 &            -35.83 &              1.60 &        Keck        \\
         %HD 200964 &         16529.883 &            -28.92 &              1.49 &        Keck        \\
         %HD 200964 &         16613.779 &            -55.80 &              1.54 &        Keck        \\
         %HD 200964 &         16637.696 &            -43.02 &              1.47 &        Keck        \\
         %HD 200964 &         16878.905 &             36.47 &              1.61 &        Keck        \\
         %HD 200964 &         16911.716 &             45.65 &              1.57 &        Keck        \\
         %HD 200964 &         17215.939 &            -62.09 &              1.46 &        Keck        \\
         %HD 200964 &         17569.012 &             25.69 &              1.45 &        Keck        \\
         %HD 200964 &         14399.752 &             26.47 &              1.65 &        Keck        \\
         %HD 200964 &         14427.757 &             19.37 &              1.25 &        Keck        \\
         %HD 200964 &         14603.126 &              8.47 &              1.41 &        Keck        \\
         %HD 200964 &         14604.012 &             10.34 &              1.53 &        Keck        \\
         %HD 200964 &         14634.079 &              4.49 &              1.52 &        Keck        \\
         %HD 200964 &         14674.916 &            -22.52 &              1.48 &        Keck        \\
         %HD 200964 &         14778.803 &            -51.82 &              1.64 &        Keck        \\
         %HD 200964 &         14790.734 &            -53.75 &              1.37 &        Keck        \\
         %HD 200964 &         14807.789 &            -53.52 &              1.61 &        Keck        \\
         %HD 200964 &         14935.133 &            -22.41 &              1.85 &        Keck        \\
         %HD 200964 &         14935.138 &            -26.49 &              1.52 &        Keck        \\
         %HD 200964 &         14956.097 &            -21.52 &              1.46 &        Keck        \\
         %HD 200964 &         14964.120 &            -11.97 &              1.34 &        Keck        \\
         %HD 200964 &         14984.070 &              0.63 &              1.42 &        Keck        \\
         %HD 200964 &         14985.095 &             -1.06 &              1.63 &        Keck        \\
         %HD 200964 &         14986.112 &             -7.83 &              1.74 &        Keck        \\
         %HD 200964 &         14987.129 &             -2.59 &              1.48 &        Keck        \\
         %HD 200964 &         14989.069 &              1.09 &              1.40 &        Keck        \\
         %HD 200964 &         15014.972 &             15.41 &              1.55 &        Keck        \\
         %HD 200964 &         15015.957 &              4.34 &              1.51 &        Keck        \\
         %HD 200964 &         15027.007 &             16.14 &              1.53 &        Keck        \\
         %HD 200964 &         15042.973 &             26.66 &              1.72 &        Keck        \\
         %HD 200964 &         15049.001 &             35.05 &              1.67 &        Keck        \\
         %HD 200964 &         15075.078 &             39.39 &              1.69 &        Keck        \\
         %HD 200964 &         15076.067 &             37.79 &              1.81 &        Keck        \\
         %HD 200964 &         15077.056 &             44.30 &              1.62 &        Keck        \\
         %HD 200964 &         15082.047 &             39.04 &              1.56 &        Keck        \\
         %HD 200964 &         15083.053 &             44.76 &              1.70 &        Keck        \\
         %HD 200964 &         15084.028 &             49.21 &              1.60 &        Keck        \\
         %HD 200964 &         15085.004 &             40.43 &              1.56 &        Keck        \\
         %HD 200964 &         15106.911 &             50.61 &              1.53 &        Keck        \\
         %HD 200964 &         15135.755 &             42.24 &              1.50 &        Keck        \\
         %HD 200964 &         15187.695 &             37.59 &              1.71 &        Keck        \\
         %HD 200964 &         15188.688 &             33.84 &              1.69 &        Keck        \\
         %HD 200964 &         15290.146 &              6.54 &              1.38 &        Keck        \\
         %HD 200964 &         15313.137 &             -4.37 &              1.33 &        Keck        \\
         %HD 200964 &         15345.082 &            -20.82 &              1.53 &        Keck        \\
         %HD 200964 &         15352.087 &            -30.15 &              1.41 &        Keck        \\
         %HD 200964 &         15374.116 &            -34.58 &              1.59 &        Keck        \\
         %HD 200964 &         15395.963 &            -44.61 &              1.51 &        Keck        \\
         %HD 200964 &         15428.079 &            -39.23 &              1.75 &        Keck        \\
         %HD 200964 &         15439.025 &            -36.87 &              1.57 &        Keck        \\
         %HD 200964 &         15455.742 &            -41.32 &              1.52 &        Keck        \\
         %HD 200964 &         15521.794 &            -34.69 &              1.49 &        Keck        \\
         %HD 200964 &         15674.140 &            -14.12 &              1.56 &        Keck        \\
         %HD 200964 &         15701.086 &             -1.04 &              1.50 &        Keck        \\
         %HD 200964 &         15726.039 &              4.30 &              1.27 &        Keck        \\
         %HD 200964 &         15782.847 &              9.14 &              1.48 &        Keck        \\
         %HD 200964 &         15904.729 &             -0.48 &              1.47 &        Keck        \\
         %HD 200964 &         15931.687 &            -10.61 &              1.45 &        Keck        \\
         %HD 200964 &         16100.122 &            -21.18 &              1.53 &        Keck        \\
         %HD 200964 &         16166.750 &             -4.21 &              1.51 &        Keck        \\
         %HD 200964 &         16522.099 &            -35.83 &              1.60 &        Keck        \\
         %HD 200964 &         16529.883 &            -28.92 &              1.49 &        Keck        \\
         %HD 200964 &         16613.779 &            -55.80 &              1.54 &        Keck        \\
         %HD 200964 &         16637.696 &            -43.02 &              1.47 &        Keck        \\
         %HD 200964 &         16878.905 &             36.47 &              1.61 &        Keck        \\
         %HD 200964 &         16911.716 &             45.65 &              1.57 &        Keck        \\
         %HD 200964 &         17215.939 &            -62.09 &              1.46 &        Keck        \\
         %HD 200964 &         17569.012 &             25.69 &              1.45 &        Keck        \\
         %HD 206610 &         14313.980 &             13.02 &              1.48 &        Keck        \\
         %HD 206610 &         14339.843 &             -6.78 &              1.34 &        Keck        \\
         %HD 206610 &         14399.759 &            -10.89 &              1.52 &        Keck        \\
         %HD 206610 &         14674.964 &             29.90 &              1.36 &        Keck        \\
         %HD 206610 &         14717.919 &             44.33 &              1.36 &        Keck        \\
         %HD 206610 &         14779.822 &             51.54 &              1.40 &        Keck        \\
         %HD 206610 &         14790.746 &             43.30 &              1.48 &        Keck        \\
         %HD 206610 &         14807.783 &             44.29 &              1.66 &        Keck        \\
         %HD 206610 &         14956.102 &              1.73 &              1.36 &        Keck        \\
         %HD 206610 &         14964.118 &             -2.83 &              1.25 &        Keck        \\
         %HD 206610 &         14984.082 &            -14.36 &              1.25 &        Keck        \\
         %HD 206610 &         14985.111 &             -9.96 &              1.40 &        Keck        \\
         %HD 206610 &         14986.113 &            -11.38 &              1.24 &        Keck        \\
         %HD 206610 &         15015.022 &            -19.67 &              1.32 &        Keck        \\
         %HD 206610 &         15015.956 &            -17.73 &              1.46 &        Keck        \\
         %HD 206610 &         15019.066 &            -14.10 &              1.48 &        Keck        \\
         %HD 206610 &         15029.011 &             -7.83 &              1.48 &        Keck        \\
         %HD 206610 &         15043.058 &            -18.02 &              1.39 &        Keck        \\
         %HD 206610 &         15077.058 &            -25.17 &              1.51 &        Keck        \\
         %HD 206610 &         15083.055 &            -21.34 &              1.46 &        Keck        \\
         %HD 206610 &         15135.761 &            -32.86 &              1.29 &        Keck        \\
         %HD 206610 &         15169.700 &            -35.86 &              1.46 &        Keck        \\
         %HD 206610 &         15187.696 &            -18.79 &              1.41 &        Keck        \\
         %HD 206610 &         15188.691 &            -25.71 &              1.35 &        Keck        \\
         %HD 206610 &         15319.132 &             18.33 &              1.46 &        Keck        \\
         %HD 206610 &         15352.087 &             19.42 &              1.27 &        Keck        \\
         %HD 206610 &         15379.110 &             28.51 &              1.46 &        Keck        \\
         %HD 206610 &         15395.953 &             34.04 &              1.40 &        Keck        \\
         %HD 206610 &         15406.104 &             31.99 &              1.43 &        Keck        \\
         %HD 206610 &         15439.018 &             40.47 &              1.39 &        Keck        \\
         %HD 206610 &         15468.727 &             33.00 &              1.36 &        Keck        \\
         %HD 206610 &         15843.767 &            -45.42 &              1.31 &        Keck        \\
         %HD 206610 &         16101.131 &              8.19 &              1.53 &        Keck        \\
         %HD 206610 &         16134.950 &             13.89 &              1.31 &        Keck        \\
         %HD 206610 &         16584.718 &            -46.71 &              1.38 &        Keck        \\
         %HD 206610 &         16585.796 &            -52.10 &              1.42 &        Keck        \\
         %HD 206610 &         16866.862 &            -13.34 &              1.46 &        Keck        \\
         %HD 206610 &         16878.908 &            -14.94 &              1.40 &        Keck        \\
         %HD 206610 &         17588.139 &            -48.03 &              1.35 &        Keck        \\
         %HD 207077 &         14319.021 &              5.41 &              1.55 &        Keck        \\
         %HD 207077 &         14339.859 &              7.67 &              1.96 &        Keck        \\
         %HD 207077 &         14399.763 &             16.88 &              1.91 &        Keck        \\
         %HD 207077 &         14674.966 &            -47.54 &              1.69 &        Keck        \\
         %HD 207077 &         15172.778 &            -21.44 &              1.88 &        Keck        \\
         %HD 207077 &         15379.112 &            -19.00 &              1.79 &        Keck        \\
         %HD 207077 &         15401.049 &             -0.30 &              1.82 &        Keck        \\
         %HD 207077 &         15468.725 &              5.12 &              1.83 &        Keck        \\
         %HD 207077 &         15486.765 &             18.78 &              1.65 &        Keck        \\
         %HD 207077 &         15528.788 &             20.77 &              1.77 &        Keck        \\
         %HD 207077 &         15704.108 &            -14.46 &              1.88 &        Keck        \\
         %HD 207077 &         15851.755 &            -37.54 &              1.79 &        Keck        \\
         %HD 207077 &         15881.817 &            -24.61 &              2.09 &        Keck        \\
         %HD 207077 &         16101.116 &             16.84 &              1.92 &        Keck        \\
         %HD 207077 &         16104.969 &              9.07 &              1.75 &        Keck        \\
         %HD 207077 &         16110.925 &             20.87 &              1.83 &        Keck        \\
         %HD 207077 &         16112.022 &             10.80 &              1.75 &        Keck        \\
         %HD 207077 &         16113.132 &             19.15 &              1.82 &        Keck        \\
         %HD 207077 &         16193.775 &             -3.19 &              1.79 &        Keck        \\
         %HD 207077 &         16207.727 &             12.72 &              1.77 &        Keck        \\
         %HD 207077 &         16584.717 &            -12.08 &              1.84 &        Keck        \\
         %HD 207077 &         16640.742 &              2.15 &              2.43 &        Keck        \\
         %HD 207077 &         16912.768 &            -11.45 &              1.70 &        Keck        \\
         %HD 207077 &         16913.756 &             -5.88 &              1.93 &        Keck        \\
         %HD 207077 &         17221.972 &            -11.63 &              1.92 &        Keck        \\
         %HD 210702 &         15187.695 &             22.51 &              1.19 &        Keck        \\
         %HD 210702 &         15352.130 &             23.43 &              1.16 &        Keck        \\
         %HD 210702 &         15468.724 &            -28.01 &              1.07 &        Keck        \\
         %HD 210702 &         15726.001 &             15.09 &              1.94 &        Keck        \\
         %HD 210702 &         15841.865 &            -18.99 &              1.13 &        Keck        \\
         %HD 210702 &         15880.836 &              8.48 &              1.03 &        Keck        \\
         %HD 210702 &         15903.718 &             22.76 &              1.09 &        Keck        \\
         %HD 210702 &         16112.022 &            -12.53 &              1.11 &        Keck        \\
         %HD 210702 &         16134.960 &            -19.35 &              1.24 &        Keck        \\
         %HD 210702 &         16194.979 &            -11.57 &              1.20 &        Keck        \\
         %HD 210702 &         16533.040 &            -14.39 &              1.10 &        Keck        \\
         %HD 210702 &         16535.035 &            -13.94 &              1.04 &        Keck        \\
         %HD 210702 &         16891.823 &            -25.90 &              1.14 &        Keck        \\
         %HD 210702 &         17232.946 &            -18.45 &              1.20 &        Keck        \\
         %HD 210702 &         17745.691 &             51.32 &              1.17 &        Keck        \\
         %HD 210702 &         13241.863 &             14.10 &              3.32 &        LICK        \\
         %HD 210702 &         13256.776 &              5.27 &              3.91 &        LICK        \\
         %HD 210702 &         13310.752 &            -20.10 &              4.33 &        LICK        \\
         %HD 210702 &         13342.598 &             -4.21 &              3.37 &        LICK        \\
         %HD 210702 &         13569.930 &             38.96 &              4.77 &        LICK        \\
         %HD 210702 &         13573.904 &             25.76 &              5.13 &        LICK        \\
         %HD 210702 &         13574.927 &             34.68 &              4.47 &        LICK        \\
         %HD 210702 &         13575.897 &             25.77 &              4.41 &        LICK        \\
         %HD 210702 &         13640.779 &              6.96 &              5.45 &        LICK        \\
         %HD 210702 &         13922.930 &             23.98 &              3.39 &        LICK        \\
         %HD 210702 &         13959.860 &             -3.85 &              3.22 &        LICK        \\
         %HD 210702 &         13975.798 &             -5.50 &              3.54 &        LICK        \\
         %HD 210702 &         13976.764 &            -12.54 &              3.20 &        LICK        \\
         %HD 210702 &         13998.768 &            -14.76 &              3.52 &        LICK        \\
         %HD 210702 &         14001.789 &            -17.12 &              3.61 &        LICK        \\
         %HD 210702 &         14020.721 &            -20.00 &              3.73 &        LICK        \\
         %HD 210702 &         14021.735 &            -15.56 &              4.38 &        LICK        \\
         %HD 210702 &         14034.695 &            -26.58 &              4.41 &        LICK        \\
         %HD 210702 &         14046.694 &            -35.59 &              3.40 &        LICK        \\
         %HD 210702 &         14059.673 &            -18.65 &              3.57 &        LICK        \\
         %HD 210702 &         14070.705 &            -15.13 &              3.70 &        LICK        \\
         %HD 210702 &         14092.594 &             -2.96 &              4.06 &        LICK        \\
         %HD 210702 &         14097.649 &             -6.43 &              3.31 &        LICK        \\
         %HD 210702 &         14098.603 &             -2.13 &              3.78 &        LICK        \\
         %HD 210702 &         14103.598 &              5.32 &              3.65 &        LICK        \\
         %HD 210702 &         14109.626 &              4.99 &              5.12 &        LICK        \\
         %HD 210702 &         14117.595 &             18.43 &              5.58 &        LICK        \\
         %HD 210702 &         14136.600 &             34.76 &              3.09 &        LICK        \\
         %HD 210702 &         14197.033 &             49.92 &              4.26 &        LICK        \\
         %HD 210702 &         13215.084 &             38.79 &              3.70 &         OAO        \\
         %HD 210702 &         13306.998 &            -29.41 &              3.60 &         OAO        \\
         %HD 210702 &         13362.913 &             -6.51 &              3.60 &         OAO        \\
         %HD 210702 &         13608.232 &             11.49 &              3.90 &         OAO        \\
         %HD 210702 &         13661.151 &            -18.61 &              4.90 &         OAO        \\
         %HD 210702 &         13695.025 &             -6.81 &              3.90 &         OAO        \\
         %HD 210702 &         13726.916 &             -3.41 &              4.40 &         OAO        \\
         %HD 210702 &         13887.298 &             47.09 &              5.20 &         OAO        \\
         %HD 210702 &         13962.228 &              3.19 &              3.80 &         OAO        \\
         %HD 210702 &         13974.130 &            -14.91 &              4.00 &         OAO        \\
         %HD 210702 &         14018.059 &            -34.61 &              4.20 &         OAO        \\
         %HD 210702 &         14051.041 &            -24.31 &              4.80 &         OAO        \\
         %HD 210702 &         14088.916 &             -8.41 &              2.90 &         OAO        \\
         %HD 210702 &         14107.925 &              5.29 &              7.40 &         OAO        \\
         %HD 210702 &         14258.283 &             44.79 &              4.20 &         OAO        \\
         %HD 210702 &         14305.164 &              7.89 &              3.50 &         OAO        \\
         %HD 210702 &         14338.136 &             -5.11 &              4.10 &         OAO        \\
         %HD 210702 &         14350.111 &            -13.31 &              3.90 &         OAO        \\
         %HD 210702 &         14378.174 &            -25.51 &              5.10 &         OAO        \\
         %HD 210702 &         14416.003 &            -20.61 &              3.60 &         OAO        \\
         %HD 210702 &         14460.968 &             10.29 &              3.60 &         OAO        \\
         %HD 210702 &         14589.297 &             46.59 &              4.00 &         OAO        \\
         %HD 210702 &         14673.255 &             -4.51 &              3.50 &         OAO        \\
         %HD 210702 &         14702.274 &            -25.41 &              6.60 &         OAO        \\
         %HD 210702 &         14756.093 &            -21.81 &              3.80 &         OAO        \\
         %HD 210702 &         14795.978 &             -2.51 &              4.30 &         OAO        \\
         %HD 210702 &         14817.973 &             17.89 &              3.90 &         OAO        \\
         %HD 210702 &         14983.271 &             39.79 &              4.80 &         OAO        \\
         %HD 210702 &         15108.063 &            -17.51 &              4.10 &         OAO        \\
         %HD 210702 &         15132.056 &            -18.11 &              4.10 &         OAO        \\
         %HD 210702 &         15159.054 &              5.09 &              3.20 &         OAO        \\
         %HD 210702 &         15185.876 &             22.49 &              3.40 &         OAO        \\
         %HD 210702 &         15399.166 &            -12.31 &              3.90 &         OAO        \\
         %HD 210702 &         15436.271 &            -22.31 &              4.10 &         OAO        \\
         %HD 210702 &         15503.009 &            -11.21 &              3.70 &         OAO        \\
         %HD 210702 &         15855.077 &            -16.31 &              4.60 &         OAO        \\
         %HD 212771 &         14339.830 &            -31.30 &              1.85 &        Keck        \\
         %HD 212771 &         14399.773 &             -1.69 &              1.54 &        Keck        \\
         %HD 212771 &         14456.785 &             36.98 &              1.74 &        Keck        \\
         %HD 212771 &         14675.025 &            -21.98 &              1.80 &        Keck        \\
         %HD 212771 &         14807.780 &             26.70 &              1.78 &        Keck        \\
         %HD 212771 &         14964.124 &             34.35 &              1.58 &        Keck        \\
         %HD 212771 &         14984.088 &             20.67 &              1.73 &        Keck        \\
         %HD 212771 &         14985.116 &              8.82 &              1.50 &        Keck        \\
         %HD 212771 &         14986.117 &             14.46 &              1.54 &        Keck        \\
         %HD 212771 &         15015.023 &            -22.51 &              1.87 &        Keck        \\
         %HD 212771 &         15016.078 &            -29.16 &              1.35 &        Keck        \\
         %HD 212771 &         15019.080 &            -20.63 &              1.79 &        Keck        \\
         %HD 212771 &         15027.008 &            -15.47 &              1.69 &        Keck        \\
         %HD 212771 &         15043.060 &            -28.38 &              1.64 &        Keck        \\
         %HD 212771 &         15076.073 &            -40.20 &              1.72 &        Keck        \\
         %HD 212771 &         15083.064 &            -35.26 &              1.57 &        Keck        \\
         %HD 212771 &         15134.930 &             -8.67 &              1.80 &        Keck        \\
         %HD 212771 &         15135.765 &            -22.79 &              1.38 &        Keck        \\
         %HD 212771 &         15169.702 &              7.14 &              1.65 &        Keck        \\
         %HD 212771 &         15188.695 &             28.74 &              1.61 &        Keck        \\
         %HD 212771 &         15352.127 &             17.55 &              1.66 &        Keck        \\
         %HD 212771 &         15381.092 &            -18.70 &              1.50 &        Keck        \\
         %HD 212771 &         15405.090 &             -8.11 &              1.48 &        Keck        \\
         %HD 212771 &         15440.005 &            -22.05 &              1.78 &        Keck        \\
         %HD 212771 &         15782.127 &            -10.03 &              1.58 &        Keck        \\
         %HD 212771 &         16113.130 &             19.49 &              1.60 &        Keck        \\
         %HD 212771 &         16134.959 &             13.51 &              1.57 &        Keck        \\
         %HD 212771 &         16532.083 &             -1.96 &              1.38 &        Keck        \\
         %HD 212771 &         16640.715 &            -10.15 &              2.79 &        Keck        \\
         %HD 212771 &         16884.061 &              7.13 &              1.80 &        Keck        \\
         %HD 212771 &         17598.097 &             54.19 &              1.78 &        Keck        \\
         %HD 214823 &         13571.048 &             80.97 &              1.76 &        Keck        \\
         %HD 214823 &         13576.084 &             72.53 &              2.14 &        Keck        \\
         %HD 214823 &         13724.809 &           -120.30 &              2.03 &        Keck        \\
         %HD 214823 &         13750.756 &           -148.33 &              1.37 &        Keck        \\
         %HD 214823 &         14339.783 &           -151.80 &              2.09 &        Keck        \\
         %HD 214823 &         14343.866 &           -155.98 &              1.63 &        Keck        \\
         %HD 214823 &         14345.788 &           -142.43 &              2.18 &        Keck        \\
         %HD 214823 &         14399.826 &            -98.89 &              2.03 &        Keck        \\
         %HD 214823 &         14429.825 &            -87.84 &              1.51 &        Keck        \\
         %HD 214823 &         14778.848 &            155.47 &              2.16 &        Keck        \\
         %HD 214823 &         14807.896 &            165.86 &              1.95 &        Keck        \\
         %HD 214823 &         14984.100 &            236.04 &              1.73 &        Keck        \\
         %HD 214823 &         15134.896 &            245.83 &              1.92 &        Keck        \\
         %HD 214823 &         15187.768 &            223.05 &              1.80 &        Keck        \\
         %HD 214823 &         15395.975 &            110.14 &              1.69 &        Keck        \\
         %HD 214823 &         15468.001 &             29.12 &              1.92 &        Keck        \\
         %HD 214823 &         15522.887 &            -46.54 &              2.09 &        Keck        \\
         %HD 214823 &         15795.076 &           -314.81 &              1.94 &        Keck        \\
         %HD 214823 &         15904.735 &           -319.96 &              1.71 &        Keck        \\
         %HD 214823 &         16100.110 &           -216.39 &              1.92 &        Keck        \\
         %HD 214823 &         16165.079 &           -175.23 &              1.75 &        Keck        \\
         %HD 214823 &         16472.124 &             54.55 &              1.61 &        Keck        \\
         %HD 214823 &         16640.740 &            160.57 &              1.86 &        Keck        \\
         %HD 214823 &         16881.080 &            237.64 &              1.81 &        Keck        \\
         %HD 214823 &         17203.127 &            153.93 &              1.67 &        Keck        \\
         %HD 214823 &         17204.126 &            144.77 &              1.72 &        Keck        \\
         %HD 214823 &         17211.135 &            146.01 &              1.67 &        Keck        \\
         %HD 214823 &         17585.930 &           -275.70 &              1.79 &        Keck        \\
         %HD 214823 &         14667.613 &             14.70 &              5.10 &      SOPHIE        \\
         %HD 214823 &         15065.502 &           -306.20 &              5.00 &      SOPHIE        \\
         %HD 214823 &         15066.503 &           -280.20 &              5.90 &      SOPHIE        \\
         %HD 214823 &         15078.566 &           -339.20 &              5.60 &      SOPHIE        \\
         %HD 214823 &         15079.472 &           -311.20 &              7.40 &      SOPHIE        \\
         %HD 214823 &         15079.477 &             83.00 &              9.70 &      SOPHIE        \\
         %HD 214823 &         15081.508 &            234.10 &              5.50 &      SOPHIE        \\
         %HD 214823 &         15402.600 &            237.90 &              4.80 &      SOPHIE        \\
         %HD 214823 &         15403.562 &            240.60 &              5.90 &      SOPHIE        \\
         %HD 214823 &         15466.405 &            254.20 &              5.80 &      SOPHIE        \\
         %HD 214823 &         15557.285 &            278.10 &              6.00 &      SOPHIE        \\
         %HD 214823 &         15583.293 &            246.20 &              6.30 &      SOPHIE        \\
         %HD 214823 &         15702.608 &             74.40 &              5.40 &      SOPHIE        \\
         %HD 214823 &         15776.601 &            109.60 &              5.90 &      SOPHIE        \\
         %HD 214823 &         15848.361 &             24.20 &              5.10 &      SOPHIE        \\
         %HD 214823 &         15969.245 &           -117.20 &              6.40 &      SOPHIE        \\
         %HD 214823 &         16058.624 &           -128.10 &              6.00 &      SOPHIE        \\
         %HD 214823 &         16136.592 &           -270.70 &              6.70 &      SOPHIE        \\
         %HD 214823 &         16314.260 &           -287.80 &              5.80 &      SOPHIE        \\
         %HD 214823 &         16495.592 &           -306.80 &              5.80 &      SOPHIE        \\
         %HD 214823 &         16610.385 &           -288.60 &              5.70 &      SOPHIE        \\
         %HD 214823 &         16850.570 &           -251.60 &              5.90 &      SOPHIE        \\
         %HD 214823 &         16990.342 &           -189.60 &              5.40 &      SOPHIE        \\
         %HD 214823 &         17203.592 &            -43.30 &              5.20 &      SOPHIE        \\
           %HD 4917 &         14339.944 &            -20.35 &              1.51 &        Keck        \\
           %HD 4917 &         14399.853 &            -56.84 &              1.53 &        Keck        \\
           %HD 4917 &         14675.020 &             51.47 &              1.39 &        Keck        \\
           %HD 4917 &         14727.911 &             41.04 &              1.50 &        Keck        \\
           %HD 4917 &         14809.902 &             22.04 &              1.60 &        Keck        \\
           %HD 4917 &         14838.780 &              5.24 &              1.35 &        Keck        \\
           %HD 4917 &         14846.762 &              9.06 &              1.38 &        Keck        \\
           %HD 4917 &         15015.118 &             49.63 &              1.46 &        Keck        \\
           %HD 4917 &         15017.125 &             37.19 &              1.25 &        Keck        \\
           %HD 4917 &         15049.026 &             36.58 &              1.54 &        Keck        \\
           %HD 4917 &         15077.073 &             27.10 &              1.52 &        Keck        \\
           %HD 4917 &         15084.152 &             18.08 &              1.37 &        Keck        \\
           %HD 4917 &         15109.953 &             13.35 &              1.48 &        Keck        \\
           %HD 4917 &         15134.957 &              3.80 &              1.41 &        Keck        \\
           %HD 4917 &         15169.852 &            -28.76 &              1.43 &        Keck        \\
           %HD 4917 &         15171.892 &            -30.11 &              1.39 &        Keck        \\
           %HD 4917 &         15172.876 &            -30.49 &              1.42 &        Keck        \\
           %HD 4917 &         15187.858 &            -28.58 &              1.34 &        Keck        \\
           %HD 4917 &         15188.760 &            -28.68 &              1.24 &        Keck        \\
           %HD 4917 &         15189.797 &            -24.38 &              1.27 &        Keck        \\
           %HD 4917 &         15190.838 &            -32.19 &              1.40 &        Keck        \\
           %HD 4917 &         15193.697 &            -34.80 &              1.33 &        Keck        \\
           %HD 4917 &         15196.763 &            -38.90 &              1.32 &        Keck        \\
           %HD 4917 &         15197.802 &            -30.67 &              1.46 &        Keck        \\
           %HD 4917 &         15198.726 &            -29.12 &              1.27 &        Keck        \\
           %HD 4917 &         15229.713 &            -51.63 &              1.37 &        Keck        \\
           %HD 4917 &         15231.739 &            -46.65 &              1.50 &        Keck        \\
           %HD 4917 &         15250.709 &            -53.83 &              1.33 &        Keck        \\
           %HD 4917 &         15251.708 &            -47.02 &              1.43 &        Keck        \\
           %HD 4917 &         15255.710 &            -52.33 &              1.35 &        Keck        \\
           %HD 4917 &         15397.060 &             -6.09 &              1.48 &        Keck        \\
           %HD 4917 &         15439.127 &             26.60 &              1.34 &        Keck        \\
           %HD 4917 &         15455.976 &             28.23 &              1.38 &        Keck        \\
           %HD 4917 &         15487.021 &             32.86 &              1.30 &        Keck        \\
           %HD 4917 &         15521.864 &             16.64 &              1.39 &        Keck        \\
           %HD 4917 &         15584.770 &             -8.94 &              1.41 &        Keck        \\
           %HD 4917 &         15789.133 &             55.41 &              1.53 &        Keck        \\
           %HD 4917 &         15843.990 &             65.92 &              1.60 &        Keck        \\
           %HD 4917 &         15878.905 &             42.23 &              1.51 &        Keck        \\
           %HD 4917 &         15903.779 &             28.81 &              1.17 &        Keck        \\
           %HD 4917 &         15931.746 &             29.18 &              1.22 &        Keck        \\
           %HD 4917 &         15960.710 &             -1.47 &              1.44 &        Keck        \\
           %HD 4917 &         15972.709 &            -12.37 &              1.27 &        Keck        \\
           %HD 4917 &         16149.047 &            -11.15 &              1.38 &        Keck        \\
           %HD 4917 &         16167.083 &             -1.49 &              1.59 &        Keck        \\
           %HD 4917 &         16196.042 &             12.04 &              1.48 &        Keck        \\
           %HD 4917 &         16319.708 &             13.09 &              1.43 &        Keck        \\
           %HD 4917 &         16483.134 &            -26.64 &              1.76 &        Keck        \\
           %HD 4917 &         16584.951 &             38.49 &              1.52 &        Keck        \\
           %HD 4917 &         16874.136 &            -31.79 &              1.48 &        Keck        \\
           %HD 4917 &         17229.129 &            -14.03 &              1.45 &        Keck        \\
           %HD 4917 &         17378.778 &             50.19 &              1.22 &        Keck        \\
           %HD 4917 &         17586.129 &            -31.48 &              1.32 &        Keck        \\
           %HD 4917 &         14339.944 &            -20.35 &              1.51 &        Keck        \\
           %HD 4917 &         14399.853 &            -56.84 &              1.53 &        Keck        \\
           %HD 4917 &         14675.020 &             51.47 &              1.39 &        Keck        \\
           %HD 4917 &         14727.911 &             41.04 &              1.50 &        Keck        \\
           %HD 4917 &         14809.902 &             22.04 &              1.60 &        Keck        \\
           %HD 4917 &         14838.780 &              5.24 &              1.35 &        Keck        \\
           %HD 4917 &         14846.762 &              9.06 &              1.38 &        Keck        \\
           %HD 4917 &         15015.118 &             49.63 &              1.46 &        Keck        \\
           %HD 4917 &         15017.125 &             37.19 &              1.25 &        Keck        \\
           %HD 4917 &         15049.026 &             36.58 &              1.54 &        Keck        \\
           %HD 4917 &         15077.073 &             27.10 &              1.52 &        Keck        \\
           %HD 4917 &         15084.152 &             18.08 &              1.37 &        Keck        \\
           %HD 4917 &         15109.953 &             13.35 &              1.48 &        Keck        \\
           %HD 4917 &         15134.957 &              3.80 &              1.41 &        Keck        \\
           %HD 4917 &         15169.852 &            -28.76 &              1.43 &        Keck        \\
           %HD 4917 &         15171.892 &            -30.11 &              1.39 &        Keck        \\
           %HD 4917 &         15172.876 &            -30.49 &              1.42 &        Keck        \\
           %HD 4917 &         15187.858 &            -28.58 &              1.34 &        Keck        \\
           %HD 4917 &         15188.760 &            -28.68 &              1.24 &        Keck        \\
           %HD 4917 &         15189.797 &            -24.38 &              1.27 &        Keck        \\
           %HD 4917 &         15190.838 &            -32.19 &              1.40 &        Keck        \\
           %HD 4917 &         15193.697 &            -34.80 &              1.33 &        Keck        \\
           %HD 4917 &         15196.763 &            -38.90 &              1.32 &        Keck        \\
           %HD 4917 &         15197.802 &            -30.67 &              1.46 &        Keck        \\
           %HD 4917 &         15198.726 &            -29.12 &              1.27 &        Keck        \\
           %HD 4917 &         15229.713 &            -51.63 &              1.37 &        Keck        \\
           %HD 4917 &         15231.739 &            -46.65 &              1.50 &        Keck        \\
           %HD 4917 &         15250.709 &            -53.83 &              1.33 &        Keck        \\
           %HD 4917 &         15251.708 &            -47.02 &              1.43 &        Keck        \\
           %HD 4917 &         15255.710 &            -52.33 &              1.35 &        Keck        \\
           %HD 4917 &         15397.060 &             -6.09 &              1.48 &        Keck        \\
           %HD 4917 &         15439.127 &             26.60 &              1.34 &        Keck        \\
           %HD 4917 &         15455.976 &             28.23 &              1.38 &        Keck        \\
           %HD 4917 &         15487.021 &             32.86 &              1.30 &        Keck        \\
           %HD 4917 &         15521.864 &             16.64 &              1.39 &        Keck        \\
           %HD 4917 &         15584.770 &             -8.94 &              1.41 &        Keck        \\
           %HD 4917 &         15789.133 &             55.41 &              1.53 &        Keck        \\
           %HD 4917 &         15843.990 &             65.92 &              1.60 &        Keck        \\
           %HD 4917 &         15878.905 &             42.23 &              1.51 &        Keck        \\
           %HD 4917 &         15903.779 &             28.81 &              1.17 &        Keck        \\
           %HD 4917 &         15931.746 &             29.18 &              1.22 &        Keck        \\
           %HD 4917 &         15960.710 &             -1.47 &              1.44 &        Keck        \\
           %HD 4917 &         15972.709 &            -12.37 &              1.27 &        Keck        \\
           %HD 4917 &         16149.047 &            -11.15 &              1.38 &        Keck        \\
           %HD 4917 &         16167.083 &             -1.49 &              1.59 &        Keck        \\
           %HD 4917 &         16196.042 &             12.04 &              1.48 &        Keck        \\
           %HD 4917 &         16319.708 &             13.09 &              1.43 &        Keck        \\
           %HD 4917 &         16483.134 &            -26.64 &              1.76 &        Keck        \\
           %HD 4917 &         16584.951 &             38.49 &              1.52 &        Keck        \\
           %HD 4917 &         16874.136 &            -31.79 &              1.48 &        Keck        \\
           %HD 4917 &         17229.129 &            -14.03 &              1.45 &        Keck        \\
           %HD 4917 &         17378.778 &             50.19 &              1.22 &        Keck        \\
           %HD 4917 &         17586.129 &            -31.48 &              1.32 &        Keck        \\
           %HD 4917 &         14339.944 &            -20.35 &              1.51 &        Keck        \\
           %HD 4917 &         14399.853 &            -56.84 &              1.53 &        Keck        \\
           %HD 4917 &         14675.020 &             51.47 &              1.39 &        Keck        \\
           %HD 4917 &         14727.911 &             41.04 &              1.50 &        Keck        \\
           %HD 4917 &         14809.902 &             22.04 &              1.60 &        Keck        \\
           %HD 4917 &         14838.780 &              5.24 &              1.35 &        Keck        \\
           %HD 4917 &         14846.762 &              9.06 &              1.38 &        Keck        \\
           %HD 4917 &         15015.118 &             49.63 &              1.46 &        Keck        \\
           %HD 4917 &         15017.125 &             37.19 &              1.25 &        Keck        \\
           %HD 4917 &         15049.026 &             36.58 &              1.54 &        Keck        \\
           %HD 4917 &         15077.073 &             27.10 &              1.52 &        Keck        \\
           %HD 4917 &         15084.152 &             18.08 &              1.37 &        Keck        \\
           %HD 4917 &         15109.953 &             13.35 &              1.48 &        Keck        \\
           %HD 4917 &         15134.957 &              3.80 &              1.41 &        Keck        \\
           %HD 4917 &         15169.852 &            -28.76 &              1.43 &        Keck        \\
           %HD 4917 &         15171.892 &            -30.11 &              1.39 &        Keck        \\
           %HD 4917 &         15172.876 &            -30.49 &              1.42 &        Keck        \\
           %HD 4917 &         15187.858 &            -28.58 &              1.34 &        Keck        \\
           %HD 4917 &         15188.760 &            -28.68 &              1.24 &        Keck        \\
           %HD 4917 &         15189.797 &            -24.38 &              1.27 &        Keck        \\
           %HD 4917 &         15190.838 &            -32.19 &              1.40 &        Keck        \\
           %HD 4917 &         15193.697 &            -34.80 &              1.33 &        Keck        \\
           %HD 4917 &         15196.763 &            -38.90 &              1.32 &        Keck        \\
           %HD 4917 &         15197.802 &            -30.67 &              1.46 &        Keck        \\
           %HD 4917 &         15198.726 &            -29.12 &              1.27 &        Keck        \\
           %HD 4917 &         15229.713 &            -51.63 &              1.37 &        Keck        \\
           %HD 4917 &         15231.739 &            -46.65 &              1.50 &        Keck        \\
           %HD 4917 &         15250.709 &            -53.83 &              1.33 &        Keck        \\
           %HD 4917 &         15251.708 &            -47.02 &              1.43 &        Keck        \\
           %HD 4917 &         15255.710 &            -52.33 &              1.35 &        Keck        \\
           %HD 4917 &         15397.060 &             -6.09 &              1.48 &        Keck        \\
           %HD 4917 &         15439.127 &             26.60 &              1.34 &        Keck        \\
           %HD 4917 &         15455.976 &             28.23 &              1.38 &        Keck        \\
           %HD 4917 &         15487.021 &             32.86 &              1.30 &        Keck        \\
           %HD 4917 &         15521.864 &             16.64 &              1.39 &        Keck        \\
           %HD 4917 &         15584.770 &             -8.94 &              1.41 &        Keck        \\
           %HD 4917 &         15789.133 &             55.41 &              1.53 &        Keck        \\
           %HD 4917 &         15843.990 &             65.92 &              1.60 &        Keck        \\
           %HD 4917 &         15878.905 &             42.23 &              1.51 &        Keck        \\
           %HD 4917 &         15903.779 &             28.81 &              1.17 &        Keck        \\
           %HD 4917 &         15931.746 &             29.18 &              1.22 &        Keck        \\
           %HD 4917 &         15960.710 &             -1.47 &              1.44 &        Keck        \\
           %HD 4917 &         15972.709 &            -12.37 &              1.27 &        Keck        \\
           %HD 4917 &         16149.047 &            -11.15 &              1.38 &        Keck        \\
           %HD 4917 &         16167.083 &             -1.49 &              1.59 &        Keck        \\
           %HD 4917 &         16196.042 &             12.04 &              1.48 &        Keck        \\
           %HD 4917 &         16319.708 &             13.09 &              1.43 &        Keck        \\
           %HD 4917 &         16483.134 &            -26.64 &              1.76 &        Keck        \\
           %HD 4917 &         16584.951 &             38.49 &              1.52 &        Keck        \\
           %HD 4917 &         16874.136 &            -31.79 &              1.48 &        Keck        \\
           %HD 4917 &         17229.129 &            -14.03 &              1.45 &        Keck        \\
           %HD 4917 &         17378.778 &             50.19 &              1.22 &        Keck        \\
           %HD 4917 &         17586.129 &            -31.48 &              1.32 &        Keck        \\


==> all_subgiant_planet_RVs.txt <==
                #NAME                  JD                  RV              SIG_RV   Telescope
             HD 10697           10367.062              -35.57                1.28        Keck
             HD 10697           10461.806              -90.39                1.22        Keck
             HD 10697           10715.068             -104.39                1.17        Keck
             HD 10697           10716.098             -103.92                1.17        Keck
             HD 10697           10806.863              -43.35                1.25        Keck
             HD 10697           10837.732              -37.86                1.37        Keck
             HD 10697           10838.708              -31.17                1.07        Keck
             HD 10697           10839.726              -36.22                1.28        Keck
             HD 10697           10983.129               45.10                1.22        Keck
             HD 10697           11013.097               55.25                1.55        Keck
             HD 10697           11014.092               59.31                1.26        Keck
             HD 10697           11043.070               69.28                1.46        Keck
             HD 10697           11044.088               67.87                1.33        Keck
             HD 10697           11051.046               68.40                1.36        Keck
             HD 10697           11068.914               86.34                1.28        Keck
             HD 10697           11070.092               83.67                1.43        Keck
             HD 10697           11070.976               82.44                1.23        Keck
             HD 10697           11071.987               86.60                1.22        Keck
             HD 10697           11072.953               81.00                1.34        Keck
             HD 10697           11074.883               77.73                1.26        Keck
             HD 10697           11075.879               89.04                1.83        Keck
             HD 10697           11075.881               85.85                1.51        Keck
             HD 10697           11170.826               90.68                1.46        Keck
             HD 10697           11342.117               47.36                1.25        Keck
             HD 10697           11343.117               46.39                1.22        Keck
             HD 10697           11368.118               33.98                1.43        Keck
             HD 10697           11369.080               36.90                1.33        Keck
             HD 10697           11374.129               27.29                1.37        Keck
             HD 10697           11410.119               -2.50                1.52        Keck
             HD 10697           11411.025                0.72                1.33        Keck
             HD 10697           11412.074               -7.54                1.51        Keck
             HD 10697           11438.887              -27.86                1.32        Keck
             HD 10697           11439.919              -27.32                1.37        Keck
             HD 10697           11440.934              -24.83                1.28        Keck
             HD 10697           11487.919              -77.28                3.62        Keck
             HD 10697           11487.924              -67.96                2.09        Keck
             HD 10697           11487.999              -76.59                2.38        Keck
             HD 10697           11488.004              -59.90                4.18        Keck
             HD 10697           11488.807              -72.83                1.39        Keck
             HD 10697           11543.801             -105.58                1.46        Keck
             HD 10697           11550.753             -107.85                1.81        Keck
             HD 10697           11550.755             -107.09                1.22        Keck
             HD 10697           11551.763             -108.17                1.27        Keck
             HD 10697           11552.782             -115.38                1.37        Keck
             HD 10697           11580.710             -107.86                1.43        Keck
             HD 10697           11899.865              -17.04                1.39        Keck
             HD 10697           12098.101               58.67                1.37        Keck
             HD 10697           12129.084               68.58                1.42        Keck
             HD 10697           12188.952               99.73                1.63        Keck
             HD 10697           12235.722               98.45                1.27        Keck
             HD 10697           12307.778               97.58                1.64        Keck
             HD 10697           12515.932              -17.17                1.43        Keck
             HD 10697           12535.934              -36.00                1.43        Keck
             HD 10697           12572.876              -68.88                1.42        Keck
             HD 10697           12600.880              -94.05                1.65        Keck
             HD 10697           12835.105             -109.87                1.63        Keck
             HD 10697           12849.046             -107.23                1.58        Keck
             HD 10697           12856.068              -92.64                1.42        Keck
             HD 10697           12897.925              -86.23                1.54        Keck
             HD 10697           12924.908              -68.42                1.34        Keck
             HD 10697           12988.837              -41.19                1.48        Keck
             HD 10697           13017.772              -10.30                1.42        Keck
             HD 10697           13239.954               76.63                1.11        Keck
             HD 10697           13301.980               98.49                1.15        Keck
             HD 10697           13961.093              -87.46                0.87        Keck
             HD 10697           15015.124             -105.69                1.08        Keck
             HD 10697           15197.848                1.96                1.12        Keck
             HD 10697           15379.129               73.15                1.20        Keck
             HD 10697           15467.123              101.50                1.32        Keck
             HD 10697           15807.026              -76.58                1.37        Keck
             HD 10697           15850.161             -101.87                1.26        Keck
             HD 10697           15871.006             -119.32                1.22        Keck
             HD 10697           16112.132             -100.08                1.05        Keck
             HD 10697           16318.703               21.95                1.18        Keck
             HD 10697           16535.150               89.50                1.05        Keck
             HD 10697           16640.854               82.31                1.20        Keck
             HD 10697           16847.129              -55.17                1.35        Keck
             HD 10697           17222.136              -81.77                1.08        Keck
             HD 10697           17414.699               33.61                1.22        Keck
             HD 10697           17596.137               80.14                1.15        Keck
             HD 10697           17806.725               29.54                1.16        Keck
             HD 10697           13581.903              -12.10                9.30         HET
             HD 10697           13606.847              -55.40                8.70         HET
             HD 10697           13653.913              -83.80                7.90         HET
             HD 10697           13663.692              -78.20                8.90         HET
             HD 10697           13665.676              -85.90                8.40         HET
             HD 10697           13681.835             -102.00                8.40         HET
             HD 10697           13681.838             -101.80                8.60         HET
             HD 10697           13690.817              -94.80               10.30         HET
             HD 10697           13694.601             -112.10               10.00         HET
             HD 10697           13696.799             -107.70                9.20         HET
             HD 10697           13701.770             -117.10               10.40         HET
             HD 10697           13703.792             -105.10               10.00         HET
             HD 10697           13923.951             -100.20                8.30         HET
             HD 10697           13954.878              -81.60                8.50         HET
             HD 10697           13956.870              -81.70                8.80         HET
             HD 10697           13958.880              -81.00                9.00         HET
             HD 10697           13969.831             -104.30                9.40         HET
             HD 10697           13971.837              -96.10                8.80         HET
             HD 10697           13984.799              -68.80                8.30         HET
             HD 10697           13988.809              -60.70                8.50         HET
             HD 10697           13990.987              -71.70                9.10         HET
             HD 10697           13999.746              -63.10                7.80         HET
             HD 10697           14041.641              -44.70                8.30         HET
             HD 10697           14042.659              -44.90                8.40         HET
             HD 10697           14049.624              -53.80                8.70         HET
             HD 10697           14056.634              -38.10               10.60         HET
             HD 10697           14069.569              -19.70                9.70         HET
             HD 10697           14071.579              -27.80                9.80         HET
             HD 10697           14105.670               -0.90                8.90         HET
             HD 10697           14108.671              -11.00                9.20         HET
             HD 10697           14130.608                7.50               10.40         HET
             HD 10697           14135.604               25.60               10.30         HET
             HD 10697           14330.865               96.10                8.70         HET
             HD 10697           14344.810               73.90                8.80         HET
             HD 10697           14346.800               89.80                8.40         HET
             HD 10697           14352.786              102.10                9.30         HET
             HD 10697           14357.772               79.70                8.20         HET
             HD 10697           14366.751               84.70                9.10         HET
             HD 10697           14419.835               83.40               11.50         HET
             HD 10697           14424.594               87.10                9.10         HET
             HD 10697           11066.976               65.20                6.00         HJS
             HD 10697           11152.792               97.10                6.30         HJS
             HD 10697           11211.615               87.10                6.50         HJS
             HD 10697           11239.601               93.80               12.80         HJS
             HD 10697           11449.910              -31.50                5.30         HJS
             HD 10697           11503.721              -80.80               10.70         HJS
             HD 10697           11529.678              -84.00                7.60         HJS
             HD 10697           11558.576             -108.50                6.70         HJS
             HD 10697           11775.925              -94.60                5.60         HJS
             HD 10697           11811.889              -97.70                6.80         HJS
             HD 10697           11859.674              -76.10                5.80         HJS
             HD 10697           11917.684              -30.40                7.00         HJS
             HD 10697           11946.648               -8.20                7.50         HJS
             HD 10697           11987.565               -0.90                8.80         HJS
             HD 10697           12116.967               73.70                6.70         HJS
             HD 10697           12247.791               98.40                5.90         HJS
             HD 10697           12306.677               89.80                5.70         HJS
             HD 10697           12493.922               -7.90                6.20         HJS
             HD 10697           12539.875              -43.10                5.70         HJS
             HD 10697           12577.878              -74.50                6.20         HJS
             HD 10697           12897.885              -79.70                8.20         HJS
             HD 10697           12932.879              -80.70                6.80         HJS
             HD 10697           13017.698               -7.10                6.50         HJS
             HD 10697           13215.857               88.50               15.30         HJS
             HD 10697           13215.872               78.60                6.70         HJS
             HD 10697           13320.757              118.40               10.10         HJS
             HD 10697           13564.962               -7.80                8.10         HJS
             HD 10697           13566.915                4.90                6.80         HJS
             HD 10697           13635.898              -63.10                8.80         HJS
             HD 10697           13690.714             -105.50                7.50         HJS
             HD 10697           13968.929              -99.50               10.90         HJS
             HD 10697           14018.859              -72.30                6.90         HJS
             HD 38529           10418.959               68.15                1.32        Keck
             HD 38529           10545.771                5.21                1.35        Keck
             HD 38529           10787.014              -76.91                1.40        Keck
             HD 38529           10807.062              -77.91                1.30        Keck
             HD 38529           10837.758             -118.78                1.50        Keck
             HD 38529           10838.784             -120.79                1.43        Keck
             HD 38529           10861.730              -38.32                1.42        Keck
             HD 38529           10862.725              -49.31                1.46        Keck
             HD 38529           11073.059              -72.38                1.32        Keck
             HD 38529           11170.895              -91.69                1.49        Keck
             HD 38529           11226.830             -127.90                1.40        Keck
             HD 38529           11227.758             -116.00                1.63        Keck
             HD 38529           11228.852             -101.06                1.52        Keck
             HD 38529           11229.774              -89.93                1.53        Keck
             HD 38529           11550.879              -12.02                1.39        Keck
             HD 38529           11551.909              -52.30                1.56        Keck
             HD 38529           11552.857              -80.42                1.26        Keck
             HD 38529           11580.847              -56.11                1.38        Keck
             HD 38529           11581.757              -73.70                1.51        Keck
             HD 38529           11582.792              -72.44                1.42        Keck
             HD 38529           11583.913              -60.56                1.63        Keck
             HD 38529           11584.709              -48.45                2.09        Keck
             HD 38529           11584.712              -51.32                1.96        Keck
             HD 38529           11584.784              -49.99                1.39        Keck
             HD 38529           11585.909              -36.44                1.53        Keck
             HD 38529           11793.121               98.08                1.50        Keck
             HD 38529           11882.943               26.15                1.68        Keck
             HD 38529           11884.089               38.83                1.53        Keck
             HD 38529           11898.074               60.23                1.50        Keck
             HD 38529           11899.048               63.09                1.60        Keck
             HD 38529           11900.068               83.10                1.38        Keck
             HD 38529           11973.750              154.45                1.30        Keck
             HD 38529           11974.767              169.19                1.44        Keck
             HD 38529           12003.750              190.19                1.52        Keck
             HD 38529           12007.762              217.41                1.34        Keck
             HD 38529           12134.136              288.77                1.56        Keck
             HD 38529           12188.147              249.44                1.66        Keck
             HD 38529           12218.983              276.78                1.55        Keck
             HD 38529           12220.083              286.87                2.00        Keck
             HD 38529           12235.890              305.63                1.47        Keck
             HD 38529           12236.911              297.77                1.45        Keck
             HD 38529           12238.897              222.92                1.46        Keck
             HD 38529           12242.935              215.93                1.40        Keck
             HD 38529           12307.814              285.39                1.77        Keck
             HD 38529           12334.776              258.91                1.70        Keck
             HD 38529           12516.137               39.43                1.49        Keck
             HD 38529           12536.103               85.23                1.41        Keck
             HD 38529           12602.980               36.25                1.67        Keck
             HD 38529           13750.837               24.93                1.18        Keck
             HD 38529           13750.838               24.93                1.33        Keck
             HD 38529           13750.839               20.30                1.02        Keck
             HD 38529           13751.878               41.84                1.01        Keck
             HD 38529           13752.884               39.97                0.94        Keck
             HD 38529           13753.895               25.74                1.00        Keck
             HD 38529           13775.747              -12.63                0.92        Keck
             HD 38529           13776.880                2.87                0.91        Keck
             HD 38529           14336.130              254.19                1.07        Keck
             HD 38529           14344.103              175.85                1.06        Keck
             HD 38529           14345.124              185.28                0.97        Keck
             HD 38529           14398.076              264.95                1.19        Keck
             HD 38529           14427.963              204.52                1.15        Keck
             HD 38529           14492.849              179.65                1.15        Keck
             HD 38529           14725.129               56.89                1.13        Keck
             HD 38529           14780.044               -7.65                1.18        Keck
             HD 38529           14839.006                3.50                1.32        Keck
             HD 38529           14846.973              -96.98                1.20        Keck
             HD 38529           14864.967              -42.17                1.22        Keck
             HD 38529           14934.740              -93.37                1.18        Keck
             HD 38529           15081.135              -52.91                1.14        Keck
             HD 38529           15082.119              -36.32                1.12        Keck
             HD 38529           15109.100              -73.40                1.05        Keck
             HD 38529           15172.937             -165.25                1.23        Keck
             HD 38529           15189.830             -141.42                1.11        Keck
             HD 38529           15261.710             -139.71                1.15        Keck
             HD 38529           15284.772              -52.79                1.09        Keck
             HD 38529           15285.715              -82.71                1.15        Keck
             HD 38529           15312.718              -48.26                1.16        Keck
             HD 38529           15320.724             -118.26                1.25        Keck
             HD 38529           15436.132              -87.59                1.06        Keck
             HD 38529           15440.141              -34.29                0.99        Keck
             HD 38529           15472.155              -88.77                1.05        Keck
             HD 38529           15472.156              -84.73                1.14        Keck
             HD 38529           15546.068             -139.59                1.16        Keck
             HD 38529           15584.939              -28.33                1.10        Keck
             HD 38529           15606.955              -95.83                1.41        Keck
             HD 38529           15633.820             -116.37                1.14        Keck
             HD 38529           15673.748             -110.68                0.99        Keck
             HD 38529           15810.137              -11.65                1.19        Keck
             HD 38529           15972.782               20.09                1.08        Keck
             HD 38529           16018.724              -26.24                1.26        Keck
             HD 38529           16203.006               78.02                1.21        Keck
             HD 38529           16319.753              121.91                1.12        Keck
             HD 38529           16534.131              177.75                1.01        Keck
             HD 38529           16589.161              150.70                1.26        Keck
             HD 38529           16674.836              106.95                1.20        Keck
             HD 38529           16889.132              -31.23                1.20        Keck
             HD 38529           17295.155             -120.36                1.10        Keck
             HD 38529           17297.155              -84.30                1.06        Keck
             HD 38529           17673.159              -22.35                1.34        Keck
             HD 38529           10418.959               68.15                1.32        Keck
             HD 38529           10545.771                5.21                1.35        Keck
             HD 38529           10787.014              -76.91                1.40        Keck
             HD 38529           10807.062              -77.91                1.30        Keck
             HD 38529           10837.758             -118.78                1.50        Keck
             HD 38529           10838.784             -120.79                1.43        Keck
             HD 38529           10861.730              -38.32                1.42        Keck
             HD 38529           10862.725              -49.31                1.46        Keck
             HD 38529           11073.059              -72.38                1.32        Keck
             HD 38529           11170.895              -91.69                1.49        Keck
             HD 38529           11226.830             -127.90                1.40        Keck
             HD 38529           11227.758             -116.00                1.63        Keck
             HD 38529           11228.852             -101.06                1.52        Keck
             HD 38529           11229.774              -89.93                1.53        Keck
             HD 38529           11550.879              -12.02                1.39        Keck
             HD 38529           11551.909              -52.30                1.56        Keck
             HD 38529           11552.857              -80.42                1.26        Keck
             HD 38529           11580.847              -56.11                1.38        Keck
             HD 38529           11581.757              -73.70                1.51        Keck
             HD 38529           11582.792              -72.44                1.42        Keck
             HD 38529           11583.913              -60.56                1.63        Keck
             HD 38529           11584.709              -48.45                2.09        Keck
             HD 38529           11584.712              -51.32                1.96        Keck
             HD 38529           11584.784              -49.99                1.39        Keck
             HD 38529           11585.909              -36.44                1.53        Keck
             HD 38529           11793.121               98.08                1.50        Keck
             HD 38529           11882.943               26.15                1.68        Keck
             HD 38529           11884.089               38.83                1.53        Keck
             HD 38529           11898.074               60.23                1.50        Keck
             HD 38529           11899.048               63.09                1.60        Keck
             HD 38529           11900.068               83.10                1.38        Keck
             HD 38529           11973.750              154.45                1.30        Keck
             HD 38529           11974.767              169.19                1.44        Keck
             HD 38529           12003.750              190.19                1.52        Keck
             HD 38529           12007.762              217.41                1.34        Keck
             HD 38529           12134.136              288.77                1.56        Keck
             HD 38529           12188.147              249.44                1.66        Keck
             HD 38529           12218.983              276.78                1.55        Keck
             HD 38529           12220.083              286.87                2.00        Keck
             HD 38529           12235.890              305.63                1.47        Keck
             HD 38529           12236.911              297.77                1.45        Keck
             HD 38529           12238.897              222.92                1.46        Keck
             HD 38529           12242.935              215.93                1.40        Keck
             HD 38529           12307.814              285.39                1.77        Keck
             HD 38529           12334.776              258.91                1.70        Keck
             HD 38529           12516.137               39.43                1.49        Keck
             HD 38529           12536.103               85.23                1.41        Keck
             HD 38529           12602.980               36.25                1.67        Keck
             HD 38529           13750.837               24.93                1.18        Keck
             HD 38529           13750.838               24.93                1.33        Keck
             HD 38529           13750.839               20.30                1.02        Keck
             HD 38529           13751.878               41.84                1.01        Keck
             HD 38529           13752.884               39.97                0.94        Keck
             HD 38529           13753.895               25.74                1.00        Keck
             HD 38529           13775.747              -12.63                0.92        Keck
             HD 38529           13776.880                2.87                0.91        Keck
             HD 38529           14336.130              254.19                1.07        Keck
             HD 38529           14344.103              175.85                1.06        Keck
             HD 38529           14345.124              185.28                0.97        Keck
             HD 38529           14398.076              264.95                1.19        Keck
             HD 38529           14427.963              204.52                1.15        Keck
             HD 38529           14492.849              179.65                1.15        Keck
             HD 38529           14725.129               56.89                1.13        Keck
             HD 38529           14780.044               -7.65                1.18        Keck
             HD 38529           14839.006                3.50                1.32        Keck
             HD 38529           14846.973              -96.98                1.20        Keck
             HD 38529           14864.967              -42.17                1.22        Keck
             HD 38529           14934.740              -93.37                1.18        Keck
             HD 38529           15081.135              -52.91                1.14        Keck
             HD 38529           15082.119              -36.32                1.12        Keck
             HD 38529           15109.100              -73.40                1.05        Keck
             HD 38529           15172.937             -165.25                1.23        Keck
             HD 38529           15189.830             -141.42                1.11        Keck
             HD 38529           15261.710             -139.71                1.15        Keck
             HD 38529           15284.772              -52.79                1.09        Keck
             HD 38529           15285.715              -82.71                1.15        Keck
             HD 38529           15312.718              -48.26                1.16        Keck
             HD 38529           15320.724             -118.26                1.25        Keck
             HD 38529           15436.132              -87.59                1.06        Keck
             HD 38529           15440.141              -34.29                0.99        Keck
             HD 38529           15472.155              -88.77                1.05        Keck
             HD 38529           15472.156              -84.73                1.14        Keck
             HD 38529           15546.068             -139.59                1.16        Keck
             HD 38529           15584.939              -28.33                1.10        Keck
             HD 38529           15606.955              -95.83                1.41        Keck
             HD 38529           15633.820             -116.37                1.14        Keck
             HD 38529           15673.748             -110.68                0.99        Keck
             HD 38529           15810.137              -11.65                1.19        Keck
             HD 38529           15972.782               20.09                1.08        Keck
             HD 38529           16018.724              -26.24                1.26        Keck
             HD 38529           16203.006               78.02                1.21        Keck
             HD 38529           16319.753              121.91                1.12        Keck
             HD 38529           16534.131              177.75                1.01        Keck
             HD 38529           16589.161              150.70                1.26        Keck
             HD 38529           16674.836              106.95                1.20        Keck
             HD 38529           16889.132              -31.23                1.20        Keck
             HD 38529           17295.155             -120.36                1.10        Keck
             HD 38529           17297.155              -84.30                1.06        Keck
             HD 38529           17673.159              -22.35                1.34        Keck
            HD 114613           14246.809                6.62                1.12        Keck
            HD 114613           14246.809                7.56                1.22        Keck
            HD 114613           14248.818                7.83                1.23        Keck
            HD 114613           14250.807                9.48                1.23        Keck
            HD 114613           14251.810                6.20                1.30        Keck
            HD 114613           14255.758               16.92                1.22        Keck
            HD 114613           14278.737                8.01                1.06        Keck
            HD 114613           14279.733                2.67                1.12        Keck
            HD 114613           14304.739                6.02                1.11        Keck
            HD 114613           14304.739                9.24                1.10        Keck
            HD 114613           14307.775               -0.80                1.02        Keck
            HD 114613           14307.776                1.04                1.01        Keck
            HD 114613           14309.740               -2.53                0.93        Keck
            HD 114613           14310.737                3.19                0.89        Keck
            HD 114613           14311.735                3.81                1.00        Keck
            HD 114613           14312.736                3.65                0.97        Keck
            HD 114613           14313.736                5.64                0.97        Keck
            HD 114613           14314.738               -3.00                0.96        Keck
            HD 114613           14983.787               -1.52                1.13        Keck
            HD 114613           14985.784                0.95                1.22        Keck
            HD 114613           14986.832                1.49                1.27        Keck
            HD 114613           14987.777               -6.25                1.21        Keck
            HD 114613           14988.793               -3.41                1.23        Keck
            HD 114613           15016.766                0.83                1.08        Keck
            HD 114613           15286.022               -8.06                1.27        Keck
            HD 114613           15991.928               -5.85                5.49        Keck
            HD 114613           16328.138               -3.41                1.50        Keck
            HD 114613           16328.138               -6.37                1.21        Keck
            HD 114613           16328.139               -4.21                1.25        Keck
            HD 114613           17062.139               -3.31                1.12        Keck
            HD 114613           17202.738               -2.66                1.26        Keck
            HD 114613           17229.733              -12.43                1.18        Keck
            HD 114613           17413.185               -6.34                1.14        Keck
            HD 114613           17414.187               -2.09                1.30        Keck
            HD 114613           17415.187               -1.10                1.35        Keck
            HD 114613           17587.736               -9.80                1.31        Keck
            HD 114613           10830.257                4.83                1.30        Keck
            HD 114613           10833.224                2.73                1.20         AAT
            HD 114613           10915.081                1.43                0.80         AAT
            HD 114613           10917.087               -6.67                1.40         AAT
            HD 114613           10970.917              -10.97                1.60         AAT
            HD 114613           11002.867               -4.77                1.10         AAT
            HD 114613           11212.265                6.43                1.80         AAT
            HD 114613           11236.213               -4.67                1.40         AAT
            HD 114613           11237.181               -6.67                1.40         AAT
            HD 114613           11274.219               -0.97                1.80         AAT
            HD 114613           11276.089                0.63                2.00         AAT
            HD 114613           11382.925               -3.07                1.30         AAT
            HD 114613           11386.852                2.63                1.20         AAT
            HD 114613           11631.241               -1.07                1.20         AAT
            HD 114613           11682.840                2.13                1.30         AAT
            HD 114613           11684.060               -1.97                1.40         AAT
            HD 114613           11717.836                0.73                1.40         AAT
            HD 114613           11919.255                0.03                1.30         AAT
            HD 114613           11920.269               -0.87                1.80         AAT
            HD 114613           11984.111                1.13                1.50         AAT
            HD 114613           12061.030                5.83                1.70         AAT
            HD 114613           12062.091                4.63                1.40         AAT
            HD 114613           12092.957                4.43                1.50         AAT
            HD 114613           12127.887                1.23                1.10         AAT
            HD 114613           12359.201                3.13                1.70         AAT
            HD 114613           12387.028                5.23                1.00         AAT
            HD 114613           12388.066                4.23                1.40         AAT
            HD 114613           12509.867               14.23                1.50         AAT
            HD 114613           12510.867               12.03                1.30         AAT
            HD 114613           12654.269                5.43                1.50         AAT
            HD 114613           12710.147                9.63                1.40         AAT
            HD 114613           12710.959                7.23                1.00         AAT
            HD 114613           12745.091               17.73                2.00         AAT
            HD 114613           12751.115                9.83                1.30         AAT
            HD 114613           12752.073               12.43                1.40         AAT
            HD 114613           12783.960               12.63                1.10         AAT
            HD 114613           12785.058               10.13                1.20         AAT
            HD 114613           12785.971               16.03                1.70         AAT
            HD 114613           12857.873                1.43                1.40         AAT
            HD 114613           13008.221               12.53                1.30         AAT
            HD 114613           13041.228                8.83                1.30         AAT
            HD 114613           13042.223                5.03                1.30         AAT
            HD 114613           13046.151                6.03                1.20         AAT
            HD 114613           13051.159                0.53                1.50         AAT
            HD 114613           13214.878               11.63                1.00         AAT
            HD 114613           13215.882               10.43                1.00         AAT
            HD 114613           13242.899                5.33                1.20         AAT
            HD 114613           13245.849               15.23                0.80         AAT
            HD 114613           13399.276                6.33                1.50         AAT
            HD 114613           13405.203                2.83                0.60         AAT
            HD 114613           13482.951               -0.47                0.70         AAT
            HD 114613           13484.041               -4.07                0.80         AAT
            HD 114613           13485.022               -0.07                0.70         AAT
            HD 114613           13485.940                0.83                0.70         AAT
            HD 114613           13486.066                0.03                0.70         AAT
            HD 114613           13488.127                2.03                0.70         AAT
            HD 114613           13489.074                0.43                0.70         AAT
            HD 114613           13506.959                2.33                0.70         AAT
            HD 114613           13507.882                1.23                0.70         AAT
            HD 114613           13509.071               -3.37                0.70         AAT
            HD 114613           13516.025                2.83                0.70         AAT
            HD 114613           13517.003                7.23                1.00         AAT
            HD 114613           13518.956                7.03                0.80         AAT
            HD 114613           13520.027                6.83                0.70         AAT
            HD 114613           13521.011                8.53                0.80         AAT
            HD 114613           13521.931                5.23                0.80         AAT
            HD 114613           13522.979                4.83                0.90         AAT
            HD 114613           13568.930                2.23                0.80         AAT
            HD 114613           13569.890               -1.67                0.70         AAT
            HD 114613           13570.932                0.73                0.80         AAT
            HD 114613           13571.928                5.23                0.70         AAT
            HD 114613           13572.940                4.33                0.70         AAT
            HD 114613           13573.860                3.63                0.60         AAT
            HD 114613           13575.865                5.63                0.70         AAT
            HD 114613           13576.839                2.33                0.60         AAT
            HD 114613           13577.857                1.23                0.60         AAT
            HD 114613           13578.872                2.43                0.90         AAT
            HD 114613           13840.181               -1.57                0.60         AAT
            HD 114613           13841.145                2.93                0.90         AAT
            HD 114613           13843.119                1.23                0.80         AAT
            HD 114613           13844.062                2.53                0.80         AAT
            HD 114613           13937.923               -0.77                0.70         AAT
            HD 114613           13938.900                2.23                0.70         AAT
            HD 114613           13943.856               -4.07                0.60         AAT
            HD 114613           13944.875               -6.47                0.60         AAT
            HD 114613           13945.869               -3.47                0.60         AAT
            HD 114613           13946.864               -6.47                0.80         AAT
            HD 114613           14111.198                4.33                0.60         AAT
            HD 114613           14112.208                5.53                0.60         AAT
            HD 114613           14113.223                4.33                0.80         AAT
            HD 114613           14114.247                3.43                0.80         AAT
            HD 114613           14115.253                4.33                0.90         AAT
            HD 114613           14120.205                8.53                1.20         AAT
            HD 114613           14121.197                4.63                0.70         AAT
            HD 114613           14123.222                9.93                0.60         AAT
            HD 114613           14126.184                3.53                0.60         AAT
            HD 114613           14127.189                5.83                0.70         AAT
            HD 114613           14128.188                4.83                0.50         AAT
            HD 114613           14129.185                0.13                0.80         AAT
            HD 114613           14130.177                1.73                0.50         AAT
            HD 114613           14131.186                2.83                0.70         AAT
            HD 114613           14132.192                2.93                0.60         AAT
            HD 114613           14133.252                2.23                0.80         AAT
            HD 114613           14134.216                4.93                1.10         AAT
            HD 114613           14135.182               -0.27                0.60         AAT
            HD 114613           14136.201                1.63                0.70         AAT
            HD 114613           14137.198                2.13                0.60         AAT
            HD 114613           14138.179                0.93                0.60         AAT
            HD 114613           14139.171                3.83                0.90         AAT
            HD 114613           14140.175                0.73                0.80         AAT
            HD 114613           14141.202               -0.77                0.80         AAT
            HD 114613           14142.192                1.43                0.80         AAT
            HD 114613           14144.129               -2.57                0.50         AAT
            HD 114613           14145.158               -2.07                0.60         AAT
            HD 114613           14146.179                0.53                0.60         AAT
            HD 114613           14147.196               -2.67                0.60         AAT
            HD 114613           14148.226               -1.87                0.60         AAT
            HD 114613           14149.164               -1.17                0.60         AAT
            HD 114613           14150.193               -0.87                0.60         AAT
            HD 114613           14151.208               -2.17                0.60         AAT
            HD 114613           14152.220               -1.87                0.60         AAT
            HD 114613           14154.193               -4.37                0.70         AAT
            HD 114613           14155.195               -2.37                0.60         AAT
            HD 114613           14156.165               -0.47                0.70         AAT
            HD 114613           14223.104                2.73                0.60         AAT
            HD 114613           14224.144                1.93                0.90         AAT
            HD 114613           14225.076                2.63                0.80         AAT
            HD 114613           14226.008                2.73                0.70         AAT
            HD 114613           14227.043                6.33                1.00         AAT
            HD 114613           14252.966               10.33                0.80         AAT
            HD 114613           14254.010                9.83                0.90         AAT
            HD 114613           14254.913                6.43                0.80         AAT
            HD 114613           14255.975                4.53                0.90         AAT
            HD 114613           14257.063                6.43                0.90         AAT
            HD 114613           14333.854                4.33                0.90         AAT
            HD 114613           14334.874                3.43                0.90         AAT
            HD 114613           14335.865                3.33                0.90         AAT
            HD 114613           14336.858                7.53                0.70         AAT
            HD 114613           14543.052                0.83                0.80         AAT
            HD 114613           14544.144                0.03                0.80         AAT
            HD 114613           14550.096               -0.17                0.80         AAT
            HD 114613           14551.092               -1.07                1.40         AAT
            HD 114613           14552.132                3.83                0.90         AAT
            HD 114613           14553.102               -2.77                1.10         AAT
            HD 114613           14841.251                0.43                1.10         AAT
            HD 114613           14897.204               -7.57                1.00         AAT
            HD 114613           14900.181              -11.47                1.00         AAT
            HD 114613           14901.158               -5.97                1.20         AAT
            HD 114613           14902.206               -9.27                0.90         AAT
            HD 114613           14904.198               -5.17                1.00         AAT
            HD 114613           14905.265               -0.77                1.00         AAT
            HD 114613           14906.210               -4.97                0.80         AAT
            HD 114613           14907.200               -5.97                1.00         AAT
            HD 114613           14908.205               -5.97                0.90         AAT
            HD 114613           15014.942               -5.37                0.80         AAT
            HD 114613           15015.866               -4.07                1.00         AAT
            HD 114613           15018.845                2.23                0.80         AAT
            HD 114613           15019.874               -4.97                1.90         AAT
            HD 114613           15020.848               -5.47                0.70         AAT
            HD 114613           15021.874               -6.87                0.70         AAT
            HD 114613           15022.888               -9.57                0.80         AAT
            HD 114613           15023.867              -10.17                0.80         AAT
            HD 114613           15029.849               -5.77                0.90         AAT
            HD 114613           15030.838               -3.17                0.60         AAT
            HD 114613           15031.901               -2.57                0.70         AAT
            HD 114613           15032.913               -2.77                0.70         AAT
            HD 114613           15036.848               -5.37                0.60         AAT
            HD 114613           15037.836               -2.07                0.70         AAT
            HD 114613           15040.841               -5.27                0.70         AAT
            HD 114613           15041.856               -5.17                0.80         AAT
            HD 114613           15043.885               -2.87                0.90         AAT
            HD 114613           15044.860               -4.07                0.60         AAT
            HD 114613           15045.855               -4.17                0.60         AAT
            HD 114613           15046.901               -5.67                0.50         AAT
            HD 114613           15047.880               -3.17                0.70         AAT
            HD 114613           15048.870               -4.57                0.50         AAT
            HD 114613           15049.852               -3.27                0.50         AAT
            HD 114613           15050.852               -6.97                1.00         AAT
            HD 114613           15051.850               -4.17                0.80         AAT
            HD 114613           15053.853               -7.87                0.50         AAT
            HD 114613           15054.847               -7.17                0.60         AAT
            HD 114613           15055.887               -5.37                0.60         AAT
            HD 114613           15058.874               -4.07                0.50         AAT
            HD 114613           15206.191               -1.57                0.60         AAT
            HD 114613           15209.201               -1.07                0.80         AAT
            HD 114613           15253.199               -6.07                0.80         AAT
            HD 114613           15254.283               -8.77                0.90         AAT
            HD 114613           15310.061                2.93                1.00         AAT
            HD 114613           15312.070               -1.57                0.80         AAT
            HD 114613           15317.036               -4.17                0.80         AAT
            HD 114613           15370.942                3.93                0.90         AAT
            HD 114613           15374.908                1.53                1.00         AAT
            HD 114613           15397.893               -5.47                1.00         AAT
            HD 114613           15402.843               -4.17                1.00         AAT
            HD 114613           15586.213                1.63                0.70         AAT
            HD 114613           15603.276                4.63                0.90         AAT
            HD 114613           15604.279                0.63                1.10         AAT
            HD 114613           15663.951                1.33                1.10         AAT
            HD 114613           15666.068                3.33                1.10         AAT
            HD 114613           15692.089                1.33                0.90         AAT
            HD 114613           15692.979                6.63                1.10         AAT
            HD 114613           15750.893               -2.77                0.90         AAT
            HD 114613           15751.873               -1.37                0.80         AAT
            HD 114613           15753.850               -2.17                1.30         AAT
            HD 114613           15756.871               -0.37                1.00         AAT
            HD 114613           15785.901                3.13                1.10         AAT
            HD 114613           15786.868                5.73                1.00         AAT
            HD 114613           15787.921                5.93                1.50         AAT
            HD 114613           15961.178                0.73                1.10         AAT
            HD 114613           15964.222                7.03                0.80         AAT
            HD 114613           15996.098               -2.47                0.80         AAT
            HD 114613           16049.038                2.93                0.90         AAT
            HD 114613           16051.035                0.73                1.10         AAT
            HD 114613           16084.996               10.13                1.10         AAT
            HD 114613           16085.987                4.43                1.30         AAT
            HD 114613           16134.981                7.73                1.10         AAT
            HD 114613           16138.894                4.23                1.20         AAT
            HD 114613           16379.131                3.43                1.10         AAT
            HD 114613           16382.216               11.43                1.30         AAT
            HD 114613           16383.073                2.33                1.90         AAT
            HD 114613           16464.913               11.03                0.80         AAT
            HD 114613           16465.927               10.13                1.10         AAT
            HD 114613           16466.913                8.83                0.90         AAT
            HD 117176           13933.822             -198.08                0.99        Keck
            HD 117176           13933.823             -201.32                1.08        Keck
            HD 117176           13933.823             -197.25                1.03        Keck
            HD 117176           14085.166             -183.46                1.12        Keck
            HD 117176           14085.167             -185.90                1.22        Keck
            HD 117176           14085.168             -185.57                1.11        Keck
            HD 117176           14130.122              339.32                0.99        Keck
            HD 117176           14130.123              339.22                1.00        Keck
            HD 117176           14130.124              339.17                1.00        Keck
            HD 117176           14131.117              309.64                1.04        Keck
            HD 117176           14131.117              310.77                1.10        Keck
            HD 117176           14131.118              310.52                0.97        Keck
            HD 117176           14139.102              110.38                1.06        Keck
            HD 117176           14139.103              109.62                1.10        Keck
            HD 117176           14139.103              107.60                1.14        Keck
            HD 117176           14641.849             -217.61                1.18        Keck
            HD 117176           14807.162               29.46                1.44        Keck
            HD 117176           14809.166               65.88                1.30        Keck
            HD 117176           14811.170              114.69                1.17        Keck
            HD 117176           14839.144              102.12                1.31        Keck
            HD 117176           14865.093             -180.64                1.13        Keck
            HD 117176           14866.066             -190.55                1.24        Keck
            HD 117176           14868.108             -195.45                1.40        Keck
            HD 117176           14926.999               82.07                2.02        Keck
            HD 117176           14927.004               88.15                1.37        Keck
            HD 117176           14963.769              -36.30                1.35        Keck
            HD 117176           14983.925             -193.57                1.40        Keck
            HD 117176           14984.938             -192.27                1.28        Keck
            HD 117176           14985.936             -197.31                1.21        Keck
            HD 117176           14986.927             -198.05                1.27        Keck
            HD 117176           14987.929             -203.50                1.17        Keck
            HD 117176           14988.874             -206.70                1.43        Keck
            HD 117176           15016.743             -185.07                1.21        Keck
            HD 117176           15042.734               77.57                1.23        Keck
            HD 117176           15043.743               95.61                1.34        Keck
            HD 117176           15044.777              119.28                1.16        Keck
            HD 117176           15188.174              134.34                1.21        Keck
            HD 117176           15189.173              108.15                1.32        Keck
            HD 117176           15198.176              -48.54                1.19        Keck
            HD 117176           15199.177              -57.08                1.08        Keck
            HD 117176           15256.948             -162.58                1.27        Keck
            HD 117176           15286.015              318.08                1.29        Keck
            HD 117176           15311.806              -10.68                1.26        Keck
            HD 117176           15312.798              -18.50                1.09        Keck
            HD 117176           15314.855              -53.10                1.21        Keck
            HD 117176           15375.752             -146.71                1.19        Keck
            HD 117176           15405.736              396.80                1.08        Keck
            HD 117176           15585.188             -221.01                1.12        Keck
            HD 117176           15607.180             -160.82                1.26        Keck
            HD 117176           15636.971              355.89                1.40        Keck
            HD 117176           15636.971              350.13                1.22        Keck
            HD 117176           15636.972              352.12                1.21        Keck
            HD 117176           15636.972              349.31                1.17        Keck
            HD 117176           15706.733             -218.89                1.04        Keck
            HD 117176           15707.731             -217.48                1.22        Keck
            HD 117176           15731.940              -94.05                1.36        Keck
            HD 117176           15792.720             -156.17                1.28        Keck
            HD 117176           15792.721             -153.13                1.24        Keck
            HD 117176           15792.721             -155.21                1.20        Keck
            HD 117176           15993.025              400.47                1.35        Keck
            HD 117176           15993.027              401.95                1.38        Keck
            HD 117176           15993.030              404.35                1.47        Keck
            HD 117176           15995.026              379.32                1.67        Keck
            HD 117176           16145.726             -166.72                1.14        Keck
            HD 117176           16319.005              -52.84                1.22        Keck
            HD 117176           16319.006              -49.32                1.12        Keck
            HD 117176           16319.006              -51.32                1.06        Keck
            HD 117176           16488.735             -122.61                1.09        Keck
            HD 117176           16637.166             -219.87                1.17        Keck
            HD 117176           16675.187               43.28                1.19        Keck
            HD 117176           16828.767               -3.53                1.09        Keck
            HD 117176           16883.731             -188.97                1.32        Keck
            HD 117176           16888.720             -168.76                1.30        Keck
            HD 117176           16892.722             -147.25                1.25        Keck
            HD 117176           17057.992               74.15                1.14        Keck
            HD 117176           17207.737             -215.41                1.12        Keck
            HD 117176           17265.711              209.91                1.30        Keck
            HD 117176           17412.187               -3.05                1.24        Keck
            HD 117176           17584.805             -193.01                1.15        Keck
            HD 117176           17795.960             -225.76                1.40        Keck
            HD 117176           17804.922             -229.96                1.45        Keck
            HD 117176           17804.922             -229.96                1.45        Keck
            HD 159868           14246.993              -36.02                1.20        Keck
            HD 159868           14246.995              -35.71                1.13        Keck
            HD 159868           14247.974              -28.64                1.11        Keck
            HD 159868           14248.927              -29.32                1.17        Keck
            HD 159868           14251.952              -20.14                1.18        Keck
            HD 159868           14255.973              -21.20                1.33        Keck
            HD 159868           14255.975              -22.20                1.29        Keck
            HD 159868           14277.885              -11.15                1.29        Keck
            HD 159868           14278.938               -9.93                1.26        Keck
            HD 159868           14304.822                9.82                1.09        Keck
            HD 159868           14304.823                6.30                1.19        Keck
            HD 159868           14305.832                8.01                0.98        Keck
            HD 159868           14305.834               11.11                0.95        Keck
            HD 159868           14306.827                5.13                0.96        Keck
            HD 159868           14307.864                8.74                0.87        Keck
            HD 159868           14307.866                7.33                0.97        Keck
            HD 159868           14308.849                4.06                0.89        Keck
            HD 159868           14308.851                4.50                0.85        Keck
            HD 159868           14309.833                4.43                0.94        Keck
            HD 159868           14309.835                2.41                0.85        Keck
            HD 159868           14310.827               10.08                0.89        Keck
            HD 159868           14310.829                8.80                0.90        Keck
            HD 159868           14311.821               15.20                0.87        Keck
            HD 159868           14311.822               15.07                0.88        Keck
            HD 159868           14312.817               13.73                0.90        Keck
            HD 159868           14312.819               13.71                0.92        Keck
            HD 159868           14313.789               15.02                1.03        Keck
            HD 159868           14313.791               13.10                1.02        Keck
            HD 159868           14314.791               15.51                1.04        Keck
            HD 159868           14314.793               12.86                1.08        Keck
            HD 159868           14335.724               26.56                1.14        Keck
            HD 159868           16145.764               25.46                1.36        Keck
            HD 159868           17653.708              -50.72                1.40        Keck
            HD 159868           12390.228               26.37                1.40         AAT
            HD 159868           12422.147                7.47                1.40         AAT
            HD 159868           12453.043                9.17                1.50         AAT
            HD 159868           12456.071               17.47                1.60         AAT
            HD 159868           12477.021                5.37                1.50         AAT
            HD 159868           12711.269              -32.03                2.90         AAT
            HD 159868           12747.253              -37.43                1.50         AAT
            HD 159868           12751.260              -37.13                1.40         AAT
            HD 159868           12786.100              -62.13                1.30         AAT
            HD 159868           12858.954              -28.03                1.30         AAT
            HD 159868           12942.935              -20.13                1.90         AAT
            HD 159868           13214.099                5.47                1.80         AAT
            HD 159868           13216.045                6.37                1.40         AAT
            HD 159868           13242.968               17.87                1.30         AAT
            HD 159868           13484.239               28.67                1.30         AAT
            HD 159868           13486.165               32.37                1.40         AAT
            HD 159868           13510.174               15.57                1.40         AAT
            HD 159868           13521.196               15.07                1.40         AAT
            HD 159868           13572.070               32.17                1.30         AAT
            HD 159868           13631.898               46.77                1.20         AAT
            HD 159868           13842.241              -34.23                1.50         AAT
            HD 159868           13939.009              -19.53                1.30         AAT
            HD 159868           13947.057              -24.03                1.20         AAT
            HD 159868           14008.918              -12.63                0.90         AAT
            HD 159868           14011.909               -7.83                1.40         AAT
            HD 159868           14015.949              -12.13                1.10         AAT
            HD 159868           14017.899               -5.73                1.30         AAT
            HD 159868           14037.896              -11.73                1.40         AAT
            HD 159868           14224.262              -43.33                1.20         AAT
            HD 159868           14227.161              -31.33                1.30         AAT
            HD 159868           14255.034              -30.63                1.20         AAT
            HD 159868           14371.887               22.97                1.10         AAT
            HD 159868           14553.203               15.37                1.60         AAT
            HD 159868           14907.255                2.07                1.70         AAT
            HD 159868           15101.911               -1.43                1.20         AAT
            HD 159868           15104.946              -13.43                1.40         AAT
            HD 159868           15109.960              -25.43                1.30         AAT
            HD 159868           15313.257              -55.63                1.40         AAT
            HD 159868           15317.160              -38.03                1.50         AAT
            HD 159868           15376.124              -19.53                1.50         AAT
            HD 159868           15399.066               -9.83                1.40         AAT
            HD 159868           15429.859                4.07                1.40         AAT
            HD 159868           15456.872                2.07                1.70         AAT
            HD 159868           15664.300               16.87                1.30         AAT
            HD 159868           15692.243               33.97                1.50         AAT
            HD 159868           15756.914               71.67                1.90         AAT
            HD 159868           15786.073               62.47                1.90         AAT
            HD 159868           14246.994              -34.04                0.80        Keck
            HD 159868           14247.974              -27.04                1.10        Keck
            HD 159868           14248.927              -30.14                1.10        Keck
            HD 159868           14251.952              -19.44                1.10        Keck
            HD 159868           14255.974              -18.94                0.80        Keck
            HD 159868           14277.885              -12.44                1.20        Keck
            HD 159868           14278.938               -8.54                1.10        Keck
            HD 159868           14304.822                7.56                0.80        Keck
            HD 159868           14305.833               11.56                0.70        Keck
            HD 159868           14306.827                5.26                1.00        Keck
            HD 159868           14307.865                8.86                0.70        Keck
            HD 159868           14308.850                4.66                0.70        Keck
            HD 159868           14309.834                4.16                0.70        Keck
            HD 159868           14310.828               11.66                0.70        Keck
            HD 159868           14311.822               14.46                0.70        Keck
            HD 159868           14312.818               13.76                0.70        Keck
            HD 159868           14313.790               14.96                0.70        Keck
            HD 159868           14314.792               14.16                0.70        Keck
            HD 159868           14335.724               26.06                1.10        Keck
            HD 159868           14601.915               30.06                1.10        Keck
            HD 159868           15024.864                2.46                0.60        Keck
            HD 159868           15049.839               -6.64                0.80        Keck
            HD 159868           15052.811                4.56                0.60        Keck
            HD 159868           15260.157              -55.64                1.00        Keck
            HD 159868           15369.986               -3.34                0.60        Keck
            HD 159868           15409.842               -5.64                0.60        Keck
            HD 159868           15462.737                3.16                0.70        Keck
            HD 159868           15638.136                3.66                0.80        Keck
            HD 159868           15665.100               19.56                0.70        Keck
            HD 159868           15670.067               20.06                0.70        Keck
            HD 159868           15720.041               54.16                0.70        Keck
            HD 159868           15750.873               61.36                1.30        Keck
            HD 159868           15825.748               45.36                0.70        Keck
            HD 159868           15839.722               40.26                1.20        Keck
            HD 159868           14246.993              -36.02                1.20        Keck
            HD 159868           14246.995              -35.71                1.13        Keck
            HD 159868           14247.974              -28.64                1.11        Keck
            HD 159868           14248.927              -29.32                1.17        Keck
            HD 159868           14251.952              -20.14                1.18        Keck
            HD 159868           14255.973              -21.20                1.33        Keck
            HD 159868           14255.975              -22.20                1.29        Keck
            HD 159868           14277.885              -11.15                1.29        Keck
            HD 159868           14278.938               -9.93                1.26        Keck
            HD 159868           14304.822                9.82                1.09        Keck
            HD 159868           14304.823                6.30                1.19        Keck
            HD 159868           14305.832                8.01                0.98        Keck
            HD 159868           14305.834               11.11                0.95        Keck
            HD 159868           14306.827                5.13                0.96        Keck
            HD 159868           14307.864                8.74                0.87        Keck
            HD 159868           14307.866                7.33                0.97        Keck
            HD 159868           14308.849                4.06                0.89        Keck
            HD 159868           14308.851                4.50                0.85        Keck
            HD 159868           14309.833                4.43                0.94        Keck
            HD 159868           14309.835                2.41                0.85        Keck
            HD 159868           14310.827               10.08                0.89        Keck
            HD 159868           14310.829                8.80                0.90        Keck
            HD 159868           14311.821               15.20                0.87        Keck
            HD 159868           14311.822               15.07                0.88        Keck
            HD 159868           14312.817               13.73                0.90        Keck
            HD 159868           14312.819               13.71                0.92        Keck
            HD 159868           14313.789               15.02                1.03        Keck
            HD 159868           14313.791               13.10                1.02        Keck
            HD 159868           14314.791               15.51                1.04        Keck
            HD 159868           14314.793               12.86                1.08        Keck
            HD 159868           14335.724               26.56                1.14        Keck
            HD 159868           16145.764               25.46                1.36        Keck
            HD 159868           17653.708              -50.72                1.40        Keck
            HD 159868           12390.228               26.37                1.40         AAT
            HD 159868           12422.147                7.47                1.40         AAT
            HD 159868           12453.043                9.17                1.50         AAT
            HD 159868           12456.071               17.47                1.60         AAT
            HD 159868           12477.021                5.37                1.50         AAT
            HD 159868           12711.269              -32.03                2.90         AAT
            HD 159868           12747.253              -37.43                1.50         AAT
            HD 159868           12751.260              -37.13                1.40         AAT
            HD 159868           12786.100              -62.13                1.30         AAT
            HD 159868           12858.954              -28.03                1.30         AAT
            HD 159868           12942.935              -20.13                1.90         AAT
            HD 159868           13214.099                5.47                1.80         AAT
            HD 159868           13216.045                6.37                1.40         AAT
            HD 159868           13242.968               17.87                1.30         AAT
            HD 159868           13484.239               28.67                1.30         AAT
            HD 159868           13486.165               32.37                1.40         AAT
            HD 159868           13510.174               15.57                1.40         AAT
            HD 159868           13521.196               15.07                1.40         AAT
            HD 159868           13572.070               32.17                1.30         AAT
            HD 159868           13631.898               46.77                1.20         AAT
            HD 159868           13842.241              -34.23                1.50         AAT
            HD 159868           13939.009              -19.53                1.30         AAT
            HD 159868           13947.057              -24.03                1.20         AAT
            HD 159868           14008.918              -12.63                0.90         AAT
            HD 159868           14011.909               -7.83                1.40         AAT
            HD 159868           14015.949              -12.13                1.10         AAT
            HD 159868           14017.899               -5.73                1.30         AAT
            HD 159868           14037.896              -11.73                1.40         AAT
            HD 159868           14224.262              -43.33                1.20         AAT
            HD 159868           14227.161              -31.33                1.30         AAT
            HD 159868           14255.034              -30.63                1.20         AAT
            HD 159868           14371.887               22.97                1.10         AAT
            HD 159868           14553.203               15.37                1.60         AAT
            HD 159868           14907.255                2.07                1.70         AAT
            HD 159868           15101.911               -1.43                1.20         AAT
            HD 159868           15104.946              -13.43                1.40         AAT
            HD 159868           15109.960              -25.43                1.30         AAT
            HD 159868           15313.257              -55.63                1.40         AAT
            HD 159868           15317.160              -38.03                1.50         AAT
            HD 159868           15376.124              -19.53                1.50         AAT
            HD 159868           15399.066               -9.83                1.40         AAT
            HD 159868           15429.859                4.07                1.40         AAT
            HD 159868           15456.872                2.07                1.70         AAT
            HD 159868           15664.300               16.87                1.30         AAT
            HD 159868           15692.243               33.97                1.50         AAT
            HD 159868           15756.914               71.67                1.90         AAT
            HD 159868           15786.073               62.47                1.90         AAT
            HD 159868           14246.994              -34.04                0.80        Keck
            HD 159868           14247.974              -27.04                1.10        Keck
            HD 159868           14248.927              -30.14                1.10        Keck
            HD 159868           14251.952              -19.44                1.10        Keck
            HD 159868           14255.974              -18.94                0.80        Keck
            HD 159868           14277.885              -12.44                1.20        Keck
            HD 159868           14278.938               -8.54                1.10        Keck
            HD 159868           14304.822                7.56                0.80        Keck
            HD 159868           14305.833               11.56                0.70        Keck
            HD 159868           14306.827                5.26                1.00        Keck
            HD 159868           14307.865                8.86                0.70        Keck
            HD 159868           14308.850                4.66                0.70        Keck
            HD 159868           14309.834                4.16                0.70        Keck
            HD 159868           14310.828               11.66                0.70        Keck
            HD 159868           14311.822               14.46                0.70        Keck
            HD 159868           14312.818               13.76                0.70        Keck
            HD 159868           14313.790               14.96                0.70        Keck
            HD 159868           14314.792               14.16                0.70        Keck
            HD 159868           14335.724               26.06                1.10        Keck
            HD 159868           14601.915               30.06                1.10        Keck
            HD 159868           15024.864                2.46                0.60        Keck
            HD 159868           15049.839               -6.64                0.80        Keck
            HD 159868           15052.811                4.56                0.60        Keck
            HD 159868           15260.157              -55.64                1.00        Keck
            HD 159868           15369.986               -3.34                0.60        Keck
            HD 159868           15409.842               -5.64                0.60        Keck
            HD 159868           15462.737                3.16                0.70        Keck
            HD 159868           15638.136                3.66                0.80        Keck
            HD 159868           15665.100               19.56                0.70        Keck
            HD 159868           15670.067               20.06                0.70        Keck
            HD 159868           15720.041               54.16                0.70        Keck
            HD 159868           15750.873               61.36                1.30        Keck
            HD 159868           15825.748               45.36                0.70        Keck
            HD 159868           15839.722               40.26                1.20        Keck
            HD 175541           10283.952                7.72                1.12        Keck
            HD 175541           10603.027                8.95                1.16        Keck
            HD 175541           10665.908                5.95                1.17        Keck
            HD 175541           10957.023               -3.69                1.76        Keck
            HD 175541           11011.878               -8.97                2.24        Keck
            HD 175541           11069.830              -12.96                2.04        Keck
            HD 175541           11311.044                2.92                1.74        Keck
            HD 175541           11367.894               -4.32                1.71        Keck
            HD 175541           11410.857              -17.56                2.24        Keck
            HD 175541           11441.759               -3.10                1.94        Keck
            HD 175541           11705.979              -12.04                2.19        Keck
            HD 175541           11984.164              -19.05                2.26        Keck
            HD 175541           12004.126              -22.28                1.99        Keck
            HD 175541           12008.065              -13.61                2.09        Keck
            HD 175541           12009.118              -25.48                2.02        Keck
            HD 175541           12030.989                1.73                1.30        Keck
            HD 175541           12061.953               13.60                1.36        Keck
            HD 175541           12062.965               13.31                1.81        Keck
            HD 175541           12065.116              -12.63                1.87        Keck
            HD 175541           12095.962               13.39                1.67        Keck
            HD 175541           12098.016                4.08                1.67        Keck
            HD 175541           12099.039                4.28                1.16        Keck
            HD 175541           12100.956               13.65                1.80        Keck
            HD 175541           12127.874               21.62                1.81        Keck
            HD 175541           12391.132               17.18                1.96        Keck
            HD 175541           12488.898               25.15                1.67        Keck
            HD 175541           12573.725               -4.08                1.68        Keck
            HD 175541           12804.015               -8.30                1.29        Keck
            HD 175541           12833.948               -7.69                1.41        Keck
            HD 175541           13154.006                5.91                1.57        Keck
            HD 175541           13239.787               -2.78                1.15        Keck
            HD 175541           13546.914                1.09                1.41        Keck
            HD 175541           13603.852               16.64                1.40        Keck
            HD 175541           13807.150               -5.54                1.31        Keck
            HD 175541           13932.962               15.95                1.06        Keck
            HD 175541           13968.920               13.10                1.07        Keck
            HD 175541           14251.000               13.84                1.18        Keck
            HD 175541           14339.761               -7.93                1.35        Keck
            HD 175541           14344.951               -9.37                1.10        Keck
            HD 175541           14399.719              -16.06                1.25        Keck
            HD 175541           14427.742               -2.69                1.43        Keck
            HD 175541           14546.135               12.42                1.13        Keck
            HD 175541           14633.922               -9.51                1.58        Keck
            HD 175541           14667.900              -12.44                1.08        Keck
            HD 175541           14671.901              -13.23                1.01        Keck
            HD 175541           14672.969              -10.62                1.01        Keck
            HD 175541           14673.943               -8.99                1.12        Keck
            HD 175541           14674.844               -8.36                1.41        Keck
            HD 175541           14675.868              -18.84                1.07        Keck
            HD 175541           14675.872              -13.78                1.15        Keck
            HD 175541           14675.876              -13.05                1.11        Keck
            HD 175541           14717.767               -8.78                1.11        Keck
            HD 175541           14718.786               -4.69                1.01        Keck
            HD 175541           14719.799               -5.57                1.07        Keck
            HD 175541           14720.837               -3.03                0.99        Keck
            HD 175541           14721.824               -4.58                1.05        Keck
            HD 175541           14722.763               -1.79                1.08        Keck
            HD 175541           14723.763               -0.77                1.15        Keck
            HD 175541           14724.777               -1.36                1.39        Keck
            HD 175541           14725.765                2.57                1.09        Keck
            HD 175541           14726.764                0.35                1.06        Keck
            HD 175541           14727.841                0.37                1.05        Keck
            HD 175541           14777.761               13.24                1.43        Keck
            HD 175541           14790.696               12.25                1.46        Keck
            HD 175541           14956.122               -8.48                1.81        Keck
            HD 175541           15014.843              -12.79                1.36        Keck
            HD 175541           15016.960               -8.38                1.11        Keck
            HD 175541           15135.735               22.89                1.11        Keck
            HD 175541           15286.120              -21.24                1.19        Keck
            HD 175541           15322.079               -3.51                1.42        Keck
            HD 175541           15352.096               -1.51                1.40        Keck
            HD 175541           15380.795                5.06                1.37        Keck
            HD 175541           15396.851               11.53                1.50        Keck
            HD 175541           15471.749                7.07                1.34        Keck
            HD 175541           15500.735               -0.16                1.49        Keck
            HD 175541           15634.156               10.00                1.33        Keck
            HD 175541           15704.135               15.32                1.38        Keck
            HD 175541           15726.943               24.87                1.39        Keck
            HD 175541           15814.721              -10.49                1.25        Keck
            HD 175541           16166.745               -6.30                1.64        Keck
            HD 175541           16487.760               -6.47                1.27        Keck
            HD 175541           16863.744               14.25                1.62        Keck
            HD 175541           17206.940                5.47                1.45        Keck
            HD 175541           17290.708                9.36                1.17        Keck
            HD 175541           17594.820                6.11                1.26        Keck
            HD 190228           12514.776              -94.06                1.67        Keck
            HD 190228           12535.743              -77.82                1.44        Keck
            HD 190228           12539.855              -75.31                1.60        Keck
            HD 190228           12572.741              -67.28                1.66        Keck
            HD 190228           12573.807              -58.06                1.52        Keck
            HD 190228           12803.958              -11.06                1.52        Keck
            HD 190228           12834.956              -13.53                1.59        Keck
            HD 190228           12898.774               -1.40                1.40        Keck
            HD 190228           13195.875               46.32                1.75        Keck
            HD 190228           13551.999              -62.85                1.01        Keck
            HD 190228           13961.924               -8.77                1.39        Keck
            HD 190228           14689.041              -53.56                1.50        Keck
            HD 190228           14805.722              -90.02                1.07        Keck
            HD 190228           15043.779              -35.56                1.36        Keck
            HD 190228           15379.060               33.11                1.21        Keck
            HD 190228           15545.683               59.22                1.57        Keck
            HD 190228           15635.155               84.38                1.30        Keck
            HD 190228           15704.082               90.71                1.27        Keck
            HD 190228           15726.994               87.99                1.22        Keck
            HD 190228           15763.786               64.98                1.15        Keck
            HD 190228           15782.838               47.44                1.24        Keck
            HD 190228           15798.734               21.51                1.11        Keck
            HD 190228           15841.882              -68.08                1.24        Keck
            HD 190228           15880.787              -90.29                1.26        Keck
            HD 190228           15904.695              -92.25                1.14        Keck
            HD 190228           16019.147              -63.99                1.36        Keck
            HD 190228           16098.124              -45.35                1.21        Keck
            HD 190228           16175.801              -35.88                1.32        Keck
            HD 190228           16477.085               21.08                1.34        Keck
            HD 190228           16613.767               46.92                1.28        Keck
            HD 190228           16637.693               54.07                1.08        Keck
            HD 190228           16892.060               82.70                1.24        Keck
            HD 190228           17210.136              -59.57                1.42        Keck
              HD 1502           14339.927              -59.12                1.82        Keck
              HD 1502           14399.840              -55.92                1.91        Keck
              HD 1502           14455.835               -6.44                1.76        Keck
              HD 1502           14675.004               23.09                1.76        Keck
              HD 1502           14689.001               24.74                1.75        Keck
              HD 1502           14717.944                1.60                1.89        Keck
              HD 1502           14722.893               -6.25                1.84        Keck
              HD 1502           14777.880              -33.37                1.77        Keck
              HD 1502           14790.879              -37.52                1.65        Keck
              HD 1502           14805.805              -40.09                1.70        Keck
              HD 1502           14838.766              -21.75                1.65        Keck
              HD 1502           14846.742              -26.92                1.78        Keck
              HD 1502           14866.725              -23.87                3.22        Keck
              HD 1502           14867.733              -53.96                6.64        Keck
              HD 1502           14867.738              -17.64                2.40        Keck
              HD 1502           14867.745              -20.82                4.19        Keck
              HD 1502           14987.119               47.75                1.78        Keck
              HD 1502           15015.051               47.31                1.85        Keck
              HD 1502           15016.082               47.48                1.62        Keck
              HD 1502           15019.057               50.61                1.97        Keck
              HD 1502           15029.082               62.53                1.87        Keck
              HD 1502           15045.070               64.75                1.77        Keck
              HD 1502           15076.088               40.20                1.69        Keck
              HD 1502           15081.093               36.11                1.73        Keck
              HD 1502           15084.145               28.63                1.92        Keck
              HD 1502           15109.892               27.82                2.08        Keck
              HD 1502           15133.977               -2.00                1.76        Keck
              HD 1502           15135.771               -5.84                1.54        Keck
              HD 1502           15169.858              -33.00                1.73        Keck
              HD 1502           15171.883              -30.92                1.69        Keck
              HD 1502           15172.844              -36.89                1.70        Keck
              HD 1502           15187.851              -50.94                1.77        Keck
              HD 1502           15188.889              -50.33                1.73        Keck
              HD 1502           15189.779              -47.37                1.61        Keck
              HD 1502           15190.775              -49.75                1.74        Keck
              HD 1502           15196.758              -51.70                1.53        Keck
              HD 1502           15197.784              -46.60                1.80        Keck
              HD 1502           15198.801              -43.15                1.53        Keck
              HD 1502           15229.725              -63.34                1.67        Keck
              HD 1502           15231.745              -61.72                1.75        Keck
              HD 1502           15250.715              -59.08                1.64        Keck
              HD 1502           15256.709              -51.64                1.92        Keck
              HD 1502           15377.122               53.11                1.84        Keck
              HD 1502           15405.078               64.71                1.85        Keck
              HD 1502           15435.106               80.74                1.78        Keck
              HD 1502           15439.994               74.66                2.01        Keck
              HD 1502           15455.963               66.31                1.74        Keck
              HD 1502           15487.058               48.89                1.81        Keck
              HD 1502           15521.871               32.31                1.85        Keck
              HD 1502           15584.732               -8.78                1.65        Keck
              HD 1502           15613.708              -24.64                1.89        Keck
              HD 1502           15807.088               15.35                1.86        Keck
              HD 1502           15843.994               37.48                1.92        Keck
              HD 1502           15931.750               50.97                1.57        Keck
              HD 1502           15960.721               30.90                1.78        Keck
              HD 1502           16113.124              -58.45                1.87        Keck
              HD 1502           16150.148              -39.88                1.76        Keck
              HD 1502           16196.046               14.85                1.72        Keck
              HD 1502           16319.713               84.60                1.68        Keck
              HD 1502           16479.133              -52.29                1.93        Keck
              HD 1502           16584.939              -18.78                2.05        Keck
              HD 1502           16638.755                9.89                1.61        Keck
              HD 1502           14781.811              -44.25                3.21         HJS
              HD 1502           14841.588              -27.24                2.83         HJS
              HD 1502           15024.909               65.89                2.40         HJS
              HD 1502           15027.910               56.62                4.04         HJS
              HD 1502           15053.900               43.15                4.42         HJS
              HD 1502           15072.887               28.92                3.92         HJS
              HD 1502           15135.819              -42.01                6.17         HJS
              HD 1502           15152.711              -24.27                2.33         HJS
              HD 1502           15154.769               -6.20                1.56         HJS
              HD 1502           15172.717              -41.68                4.45         HJS
              HD 1502           15221.599              -63.22                3.68         HJS
              HD 1502           15222.588              -68.36                2.79         HJS
              HD 1502           15223.577              -69.02                3.76         HJS
              HD 1502           15226.568              -69.50                3.83         HJS
              HD 1502           15227.568              -61.19                2.95         HJS
              HD 1502           15436.902               67.66                3.02         HJS
              HD 1502           15468.888               54.05                4.23         HJS
              HD 1502           15493.853               56.96                5.03         HJS
              HD 1502           15497.724               57.00                3.30         HJS
              HD 1502           15501.713               31.33                3.69         HJS
              HD 1502           15527.793               51.69                4.40         HJS
              HD 1502           15528.705               54.07                4.01         HJS
              HD 1502           15547.698               13.02                4.99         HJS
              HD 1502           15550.578               21.48                5.69         HJS
              HD 1502           15584.578              -11.26                2.54         HJS
              HD 1502           15177.688              -35.28                5.61         HET
              HD 1502           15181.669              -41.80                5.12         HET
              HD 1502           15182.661              -47.92                3.60         HET
              HD 1502           15183.657              -44.63                2.33         HET
              HD 1502           15185.651              -42.68                3.68         HET
              HD 1502           15188.646              -48.30                3.57         HET
              HD 1502           15190.646              -51.62                2.61         HET
              HD 1502           15193.642              -49.35                3.27         HET
              HD 1502           15202.598              -51.95                1.93         HET
              HD 1502           15209.584              -51.77                3.66         HET
              HD 1502           15432.807               81.16                2.94         HET
              HD 1502           15468.886               75.60                4.34         HET
              HD 1502           15491.803               40.49                3.66         HET
              HD 1502           15506.780               50.49                2.46         HET
              HD 1502           15511.764               38.40                3.27         HET
              HD 1502           15519.727               38.20                2.76         HET
              HD 1502           15531.704               39.32                5.55         HET
              HD 1502           15543.686               23.63                5.70         HET
              HD 1502           15554.632               16.24                2.62         HET
              HD 1502           15565.601                4.40                2.49         HET
              HD 3404           13014.726             -626.19                1.91        Keck
              HD 3404           13015.728             -626.15                1.86        Keck
              HD 3404           13016.730             -624.94                1.78        Keck
              HD 3404           13191.107             -188.84                2.25        Keck
              HD 3404           14319.001             -816.55                1.05        Keck
              HD 3404           14340.007             -813.74                1.14        Keck
              HD 3404           14343.941             -813.20                0.93        Keck
              HD 3404           14399.850             -780.64                1.35        Keck
              HD 3404           14428.774             -759.78                1.19        Keck
              HD 3404           14636.126             -482.82                1.08        Keck
              HD 3404           14807.827              240.17                0.96        Keck
              HD 3404           15841.951             -820.80                1.15        Keck
              HD 3404           15903.835             -796.75                1.02        Keck
              HD 3404           16524.141             5833.89                1.65        Keck
              HD 4313           14339.932               30.40                1.55        Keck
              HD 4313           14399.842               27.23                1.56        Keck
              HD 4313           14456.806              -20.93                1.58        Keck
              HD 4313           14675.006               15.59                1.60        Keck
              HD 4313           14689.004               21.46                1.60        Keck
              HD 4313           14717.945               34.19                1.51        Keck
              HD 4313           14722.895               38.04                1.64        Keck
              HD 4313           14779.854               15.88                1.79        Keck
              HD 4313           14790.889                7.30                1.63        Keck
              HD 4313           14805.807              -10.69                1.73        Keck
              HD 4313           14838.768              -37.98                1.54        Keck
              HD 4313           14846.745              -46.94                1.65        Keck
              HD 4313           14867.752              -49.94                4.65        Keck
              HD 4313           14867.759              -45.69                5.46        Keck
              HD 4313           14987.118              -16.71                1.63        Keck
              HD 4313           15015.049                3.67                1.45        Keck
              HD 4313           15016.081                3.95                1.51        Keck
              HD 4313           15027.089               14.21                1.58        Keck
              HD 4313           15049.038               28.32                1.61        Keck
              HD 4313           15076.091               30.69                1.60        Keck
              HD 4313           15081.091               30.61                1.61        Keck
              HD 4313           15084.143               21.82                1.58        Keck
              HD 4313           15109.955               22.81                1.65        Keck
              HD 4313           15133.975                5.44                1.61        Keck
              HD 4313           15169.860              -16.42                1.63        Keck
              HD 4313           15187.855              -37.04                1.53        Keck
              HD 4313           15198.771              -43.44                1.52        Keck
              HD 4313           15229.722              -57.48                1.42        Keck
              HD 4313           15250.713              -62.62                1.46        Keck
              HD 4313           15378.089                6.92                1.38        Keck
              HD 4313           15401.125               11.64                1.56        Keck
              HD 4313           15439.125               25.06                1.59        Keck
              HD 4313           15470.013               25.46                1.62        Keck
              HD 4313           15584.707              -54.64                1.33        Keck
              HD 4313           15841.960               10.69                1.71        Keck
              HD 4313           15972.717              -63.29                1.45        Keck
              HD 4313           16114.121               11.59                1.57        Keck
              HD 4313           16149.041               22.29                1.41        Keck
              HD 4313           16474.128               28.14                1.57        Keck
              HD 4313           16613.868              -35.72                1.65        Keck
              HD 4313           16638.759              -46.26                1.49        Keck
              HD 4313           16866.136               27.13                1.39        Keck
              HD 4313           16874.139               22.60                1.46        Keck
              HD 4313           17223.137               33.74                1.40        Keck
              HD 4313           17586.126               27.89                1.32        Keck
              HD 4313           17775.698              -44.86                1.37        Keck
              HD 5319           13014.756                5.25                3.70        Keck
              HD 5319           13015.761               14.33                3.61        Keck
              HD 5319           13016.765               10.47                2.99        Keck
              HD 5319           13191.110              -52.55                2.22        Keck
              HD 5319           13207.075              -42.19                1.90        Keck
              HD 5319           13208.066              -46.42                2.12        Keck
              HD 5319           13367.708              -31.24                1.13        Keck
              HD 5319           13368.716              -32.41                1.22        Keck
              HD 5319           13369.725              -28.39                1.03        Keck
              HD 5319           13397.719               -8.24                0.99        Keck
              HD 5319           13694.766               16.75                1.04        Keck
              HD 5319           13695.771               24.10                0.99        Keck
              HD 5319           13696.746               25.36                1.00        Keck
              HD 5319           13724.779                6.49                0.89        Keck
              HD 5319           13750.736                9.90                1.26        Keck
              HD 5319           13775.720                0.25                1.27        Keck
              HD 5319           13776.706               -6.42                1.20        Keck
              HD 5319           13777.721               -5.69                1.27        Keck
              HD 5319           13778.717              -18.25                1.22        Keck
              HD 5319           13779.741               -2.01                1.18        Keck
              HD 5319           13927.048              -29.25                1.22        Keck
              HD 5319           13933.045              -30.33                1.25        Keck
              HD 5319           13959.092              -25.38                1.26        Keck
              HD 5319           13961.037              -21.13                1.03        Keck
              HD 5319           13961.040              -19.81                1.00        Keck
              HD 5319           13981.906              -24.66                1.19        Keck
              HD 5319           14023.776              -15.45                1.35        Keck
              HD 5319           14083.834               -6.32                1.12        Keck
              HD 5319           14085.903               -1.51                1.20        Keck
              HD 5319           14129.775               14.53                1.06        Keck
              HD 5319           14319.074              -11.76                1.00        Keck
              HD 5319           14336.052               -6.93                1.03        Keck
              HD 5319           14343.938               -1.10                1.07        Keck
              HD 5319           14427.909              -14.81                0.98        Keck
              HD 5319           14636.096                2.14                1.10        Keck
              HD 5319           14721.981               24.42                1.20        Keck
              HD 5319           14790.887               31.23                1.29        Keck
              HD 5319           14807.819               28.30                1.13        Keck
              HD 5319           14838.796               30.74                1.07        Keck
              HD 5319           15015.124              -31.47                1.00        Keck
              HD 5319           15045.075              -51.24                1.24        Keck
              HD 5319           15077.075              -50.64                1.06        Keck
              HD 5319           15133.974              -47.07                1.16        Keck
              HD 5319           15169.863              -44.08                1.12        Keck
              HD 5319           15188.778              -41.34                1.17        Keck
              HD 5319           15197.750              -42.16                1.22        Keck
              HD 5319           15229.711              -38.66                1.13        Keck
              HD 5319           15250.711              -32.76                1.12        Keck
              HD 5319           15381.126               38.34                1.24        Keck
              HD 5319           15396.102               37.90                1.21        Keck
              HD 5319           15397.057               43.12                1.07        Keck
              HD 5319           15400.076               37.84                1.09        Keck
              HD 5319           15434.087               33.41                1.11        Keck
              HD 5319           15455.974               31.41                1.10        Keck
              HD 5319           15467.037               35.44                1.09        Keck
              HD 5319           15487.033               44.91                1.09        Keck
              HD 5319           15500.862               48.02                1.19        Keck
              HD 5319           15521.866               46.30                1.12        Keck
              HD 5319           15522.882               31.35                1.01        Keck
              HD 5319           15528.867               44.41                1.10        Keck
              HD 5319           15542.849               36.96                1.03        Keck
              HD 5319           15584.704               38.85                1.05        Keck
              HD 5319           15613.705               29.25                1.13        Keck
              HD 5319           15731.107              -36.78                1.08        Keck
              HD 5319           15782.115              -40.23                1.04        Keck
              HD 5319           15783.137              -41.85                1.13        Keck
              HD 5319           15789.139              -36.87                1.12        Keck
              HD 5319           15841.959              -28.08                1.13        Keck
              HD 5319           15871.002              -36.72                1.34        Keck
              HD 5319           15904.765              -32.77                1.29        Keck
              HD 5319           15931.753              -30.26                1.13        Keck
              HD 5319           15960.708               -8.24                1.13        Keck
              HD 5319           15972.713              -10.52                1.04        Keck
              HD 5319           16115.133               38.57                1.18        Keck
              HD 5319           16135.140               26.95                1.10        Keck
              HD 5319           16166.151               33.69                1.22        Keck
              HD 5319           16202.978               32.63                1.16        Keck
              HD 5319           16319.710                9.79                1.15        Keck
              HD 5319           16343.714              -11.91                1.14        Keck
              HD 5319           16513.141              -11.64                1.24        Keck
              HD 5319           16588.979               -6.65                1.25        Keck
              HD 5319           16613.871                6.85                1.12        Keck
              HD 5319           16638.765                6.36                1.07        Keck
              HD 5319           16674.776               14.25                1.16        Keck
              HD 5319           16851.139               -6.21                1.28        Keck
              HD 5319           17002.756              -24.43                1.02        Keck
              HD 5319           17229.133               13.43                1.12        Keck
              HD 5319           17586.131              -40.39                1.07        Keck
              HD 5319           17774.696              -32.44                1.00        Keck
              HD 5319           17803.706              -26.09                1.17        Keck
              HD 5319           13014.756                5.25                3.70        Keck
              HD 5319           13015.761               14.33                3.61        Keck
              HD 5319           13016.765               10.47                2.99        Keck
              HD 5319           13191.110              -52.55                2.22        Keck
              HD 5319           13207.075              -42.19                1.90        Keck
              HD 5319           13208.066              -46.42                2.12        Keck
              HD 5319           13367.708              -31.24                1.13        Keck
              HD 5319           13368.716              -32.41                1.22        Keck
              HD 5319           13369.725              -28.39                1.03        Keck
              HD 5319           13397.719               -8.24                0.99        Keck
              HD 5319           13694.766               16.75                1.04        Keck
              HD 5319           13695.771               24.10                0.99        Keck
              HD 5319           13696.746               25.36                1.00        Keck
              HD 5319           13724.779                6.49                0.89        Keck
              HD 5319           13750.736                9.90                1.26        Keck
              HD 5319           13775.720                0.25                1.27        Keck
              HD 5319           13776.706               -6.42                1.20        Keck
              HD 5319           13777.721               -5.69                1.27        Keck
              HD 5319           13778.717              -18.25                1.22        Keck
              HD 5319           13779.741               -2.01                1.18        Keck
              HD 5319           13927.048              -29.25                1.22        Keck
              HD 5319           13933.045              -30.33                1.25        Keck
              HD 5319           13959.092              -25.38                1.26        Keck
              HD 5319           13961.037              -21.13                1.03        Keck
              HD 5319           13961.040              -19.81                1.00        Keck
              HD 5319           13981.906              -24.66                1.19        Keck
              HD 5319           14023.776              -15.45                1.35        Keck
              HD 5319           14083.834               -6.32                1.12        Keck
              HD 5319           14085.903               -1.51                1.20        Keck
              HD 5319           14129.775               14.53                1.06        Keck
              HD 5319           14319.074              -11.76                1.00        Keck
              HD 5319           14336.052               -6.93                1.03        Keck
              HD 5319           14343.938               -1.10                1.07        Keck
              HD 5319           14427.909              -14.81                0.98        Keck
              HD 5319           14636.096                2.14                1.10        Keck
              HD 5319           14721.981               24.42                1.20        Keck
              HD 5319           14790.887               31.23                1.29        Keck
              HD 5319           14807.819               28.30                1.13        Keck
              HD 5319           14838.796               30.74                1.07        Keck
              HD 5319           15015.124              -31.47                1.00        Keck
              HD 5319           15045.075              -51.24                1.24        Keck
              HD 5319           15077.075              -50.64                1.06        Keck
              HD 5319           15133.974              -47.07                1.16        Keck
              HD 5319           15169.863              -44.08                1.12        Keck
              HD 5319           15188.778              -41.34                1.17        Keck
              HD 5319           15197.750              -42.16                1.22        Keck
              HD 5319           15229.711              -38.66                1.13        Keck
              HD 5319           15250.711              -32.76                1.12        Keck
              HD 5319           15381.126               38.34                1.24        Keck
              HD 5319           15396.102               37.90                1.21        Keck
              HD 5319           15397.057               43.12                1.07        Keck
              HD 5319           15400.076               37.84                1.09        Keck
              HD 5319           15434.087               33.41                1.11        Keck
              HD 5319           15455.974               31.41                1.10        Keck
              HD 5319           15467.037               35.44                1.09        Keck
              HD 5319           15487.033               44.91                1.09        Keck
              HD 5319           15500.862               48.02                1.19        Keck
              HD 5319           15521.866               46.30                1.12        Keck
              HD 5319           15522.882               31.35                1.01        Keck
              HD 5319           15528.867               44.41                1.10        Keck
              HD 5319           15542.849               36.96                1.03        Keck
              HD 5319           15584.704               38.85                1.05        Keck
              HD 5319           15613.705               29.25                1.13        Keck
              HD 5319           15731.107              -36.78                1.08        Keck
              HD 5319           15782.115              -40.23                1.04        Keck
              HD 5319           15783.137              -41.85                1.13        Keck
              HD 5319           15789.139              -36.87                1.12        Keck
              HD 5319           15841.959              -28.08                1.13        Keck
              HD 5319           15871.002              -36.72                1.34        Keck
              HD 5319           15904.765              -32.77                1.29        Keck
              HD 5319           15931.753              -30.26                1.13        Keck
              HD 5319           15960.708               -8.24                1.13        Keck
              HD 5319           15972.713              -10.52                1.04        Keck
              HD 5319           16115.133               38.57                1.18        Keck
              HD 5319           16135.140               26.95                1.10        Keck
              HD 5319           16166.151               33.69                1.22        Keck
              HD 5319           16202.978               32.63                1.16        Keck
              HD 5319           16319.710                9.79                1.15        Keck
              HD 5319           16343.714              -11.91                1.14        Keck
              HD 5319           16513.141              -11.64                1.24        Keck
              HD 5319           16588.979               -6.65                1.25        Keck
              HD 5319           16613.871                6.85                1.12        Keck
              HD 5319           16638.765                6.36                1.07        Keck
              HD 5319           16674.776               14.25                1.16        Keck
              HD 5319           16851.139               -6.21                1.28        Keck
              HD 5319           17002.756              -24.43                1.02        Keck
              HD 5319           17229.133               13.43                1.12        Keck
              HD 5319           17586.131              -40.39                1.07        Keck
              HD 5319           17774.696              -32.44                1.00        Keck
              HD 5319           17803.706              -26.09                1.17        Keck
              HD 5608           15401.101               -5.18                1.11        Keck
              HD 5608           15467.115                9.48                1.12        Keck
              HD 5608           15584.701               39.59                0.97        Keck
              HD 5608           15944.798                2.06                1.17        Keck
              HD 5608           16164.147              -13.84                1.09        Keck
              HD 5608           16525.152               23.35                1.01        Keck
              HD 5608           16708.703              -20.81                1.09        Keck
              HD 5608           16883.140              -43.41                1.04        Keck
              HD 5608           17057.701               -8.20                1.07        Keck
              HD 5608           12690.923               70.00                8.50         OAO
              HD 5608           13023.942               37.00                3.50         OAO
              HD 5608           13216.265               73.10                3.90         OAO
              HD 5608           13363.070               71.50                3.30         OAO
              HD 5608           13405.959               68.00                3.30         OAO
              HD 5608           13426.920               43.40                5.70         OAO
              HD 5608           13579.208               54.00                3.80         OAO
              HD 5608           13612.205               43.10                3.70         OAO
              HD 5608           13729.067               29.90                3.20         OAO
              HD 5608           13744.060               26.80                3.20         OAO
              HD 5608           14018.290               59.80                4.00         OAO
              HD 5608           14054.119               64.40                3.80         OAO
              HD 5608           14089.077               55.80                3.30         OAO
              HD 5608           14338.271               26.10                3.60         OAO
              HD 5608           14416.068               21.60                4.00         OAO
              HD 5608           14461.001               14.00                2.60         OAO
              HD 5608           14492.985                2.10                4.00         OAO
              HD 5608           14756.222               50.90                5.50         OAO
              HD 5608           14796.021               46.70                4.00         OAO
              HD 5608           14818.107               56.40                3.90         OAO
              HD 5608           15101.248               33.40                4.30         OAO
              HD 5608           15135.270               11.30                5.10         OAO
              HD 5608           15162.980                5.00                3.70         OAO
              HD 5608           15188.096                9.60                3.60         OAO
              HD 5608           15205.957               13.40                3.30         OAO
              HD 5608           15267.917                9.50                6.50         OAO
              HD 5608           15351.291               -3.70                4.10         OAO
              HD 5608           15398.263               -1.90                3.30         OAO
              HD 5608           15438.060                5.70                3.60         OAO
              HD 5608           15468.195               13.50                3.90         OAO
              HD 5608           15499.029               11.80                5.30         OAO
              HD 5608           15525.050               25.60                3.70         OAO
              HD 5608           15550.998               31.70                3.40         OAO
              HD 5608           15582.918               44.50                4.20         OAO
              HD 5608           15758.204               28.90                3.90         OAO
              HD 5608           15770.255               40.30                3.60         OAO
              HD 5608           15786.191               30.40                3.10         OAO
              HD 5608           15790.263               29.00                3.70         OAO
              HD 5608           15791.279               31.60                3.60         OAO
              HD 5608           15811.300               20.30                4.30         OAO
              HD 5608           15853.191               27.60                4.50         OAO
              HD 5608           15879.079               18.70                4.80         OAO
              HD 5608           15881.130               13.60                3.20         OAO
              HD 6019           14399.868             2074.58                1.57        Keck
              HD 6019           14675.050            -1654.53                1.47        Keck
              HD 6019           14689.006            -1656.12                1.68        Keck
              HD 6019           14846.753            -1575.09                1.86        Keck
              HD 6019           15133.967            -1195.09                1.76        Keck
              HD 6019           15400.137             -784.68                1.66        Keck
              HD 6019           15456.072             -691.71                1.69        Keck
              HD 6019           16115.131              877.62                1.73        Keck
              HD 6019           16523.142             3431.03                2.30        Keck
              HD 6019           16874.116              888.70                1.76        Keck
              HD 6019           16879.073              631.29                1.94        Keck
              HD 6019           16908.913             -377.04                1.92        Keck
              HD 8375           16098.133            -4811.02                1.27        Keck
              HD 8375           16100.109            -5096.54                1.18        Keck
              HD 8375           16149.026             4384.60                1.16        Keck
              HD 8375           16154.045             3678.81                1.02        Keck
              HD 8375           16154.140             3657.83                1.15        Keck
              HD 8375           16164.119              708.10                1.15        Keck
              HD 8375           16173.095            -2478.79                1.27        Keck
              HD 8375           16193.056            -5156.98                1.16        Keck
              HD 8375           16193.962            -5049.95                0.98        Keck
              HD 8375           16202.959            -2954.44                1.34        Keck
              HD 8375           16207.930            -1220.46                1.23        Keck
              HD 8375           16210.085             -408.85                1.16        Keck
              HD 8375           16265.694            -4681.90                1.15        Keck
              HD 8375           16318.712             4297.60                1.40        Keck
              HD 8375           16319.724             4153.54                1.29        Keck
              HD 8375           16327.733             2234.18                1.30        Keck
              HD 8375           16343.725            -3236.20                1.23        Keck
              HD 8375           16474.128             3689.51                1.22        Keck
              HD 8375           16488.135             4146.95                1.10        Keck
              HD 8375           16530.151            -4843.20                1.16        Keck
              HD 8375           16908.939             4146.49                1.14        Keck
              HD 8375           17237.131             5017.77                1.06        Keck
             HD 10011           14340.002             6290.53                1.63        Keck
             HD 10011           14399.917             7165.63                1.81        Keck
             HD 10011           14675.077             7881.71                1.66        Keck
             HD 10011           14846.784              -28.35                1.62        Keck
             HD 10011           15133.992            -4613.17                1.72        Keck
             HD 10011           15407.111             -886.43                1.56        Keck
             HD 10011           15456.068             -125.34                1.61        Keck
             HD 10011           16135.143             8718.48                1.76        Keck
             HD 10011           16522.143            -4870.10                2.00        Keck
             HD 10011           16523.144            -4885.48                1.89        Keck
             HD 10011           16530.075            -4925.89                1.68        Keck
             HD 10011           16533.148            -4958.02                1.59        Keck
             HD 10011           16534.091            -4947.41                1.48        Keck
             HD 10212           14339.913               98.48                2.08        Keck
             HD 10212           14399.881              380.01                1.90        Keck
             HD 10212           14430.828              521.46                1.95        Keck
             HD 10212           14675.064             1704.01                1.89        Keck
             HD 10212           15106.925             3630.47                1.94        Keck
             HD 10212           15171.938             3864.96                2.31        Keck
             HD 10212           15401.104             4232.92                1.79        Keck
             HD 10212           15402.095             4237.54                1.89        Keck
             HD 10212           15521.932             3558.40                1.78        Keck
             HD 10212           15633.729             1476.41                1.94        Keck
             HD 10212           15999.724            -9770.94                3.04        Keck
             HD 10212           16114.108            -9439.91                2.96        Keck
             HD 10212           16531.139            -6391.42                2.23        Keck
             HD 10442           13200.065                4.11                1.83        Keck
             HD 10442           13207.096                6.25                1.75        Keck
             HD 10442           13208.076               12.89                2.02        Keck
             HD 10442           14024.004              -20.15                1.24        Keck
             HD 10442           14319.089               26.40                0.76        Keck
             HD 10442           14339.995               21.54                1.00        Keck
             HD 10442           14343.969               19.09                0.99        Keck
             HD 10442           14399.907               12.34                1.27        Keck
             HD 10442           14427.919               15.30                1.01        Keck
             HD 10442           14428.810               22.91                0.94        Keck
             HD 10442           15019.120              -36.45                0.99        Keck
             HD 10442           15049.103              -30.29                0.94        Keck
             HD 10442           15133.966               -8.85                0.99        Keck
             HD 10442           15171.882                2.45                1.14        Keck
             HD 10442           15187.884               -6.38                1.09        Keck
             HD 10442           15198.840              -16.08                1.06        Keck
             HD 10442           15231.742                7.54                1.10        Keck
             HD 10442           15251.711               14.62                1.03        Keck
             HD 10442           15379.117               29.41                0.88        Keck
             HD 10442           15435.117               27.11                0.99        Keck
             HD 10442           15489.958               17.83                1.08        Keck
             HD 10442           15500.879               25.83                1.02        Keck
             HD 10442           15522.902               23.07                1.11        Keck
             HD 10442           15542.955               13.68                0.98        Keck
             HD 10442           15584.790               19.76                1.01        Keck
             HD 10442           15612.710               10.05                1.05        Keck
             HD 10442           15782.112              -17.06                0.91        Keck
             HD 10442           15841.978              -31.00                0.98        Keck
             HD 10442           15843.985              -30.69                0.94        Keck
             HD 10442           15870.996              -31.37                1.12        Keck
             HD 10442           16116.129              -31.27                1.21        Keck
             HD 10442           16116.130              -28.81                1.11        Keck
             HD 10442           16135.127              -27.44                1.00        Keck
             HD 10442           16167.103              -15.96                1.11        Keck
             HD 10442           16193.126              -16.22                1.01        Keck
             HD 10442           16207.966               -6.25                0.97        Keck
             HD 10442           16319.727               14.92                1.00        Keck
             HD 10442           16474.125               14.73                1.01        Keck
             HD 10442           16479.129               17.15                0.91        Keck
             HD 10442           16487.129               27.42                0.95        Keck
             HD 10442           16508.131               16.17                0.92        Keck
             HD 10442           16534.053               10.59                0.98        Keck
             HD 10442           16585.921               11.83                1.13        Keck
             HD 10442           16709.711               -4.08                0.99        Keck
             HD 10442           16875.141              -23.56                0.89        Keck
             HD 10442           16879.085              -20.66                1.20        Keck
             HD 10442           17001.775              -37.21                1.04        Keck
             HD 10442           17233.137              -18.67                0.90        Keck
             HD 10442           17234.133              -20.67                0.83        Keck
             HD 10442           17254.135              -10.93                0.99        Keck
             HD 11970           14339.914            -3667.34                2.01        Keck
             HD 11970           14399.892            -3857.73                2.00        Keck
             HD 11970           14675.067            -4760.34                1.80        Keck
             HD 11970           15106.927            -4207.35                1.85        Keck
             HD 11970           15171.936            -3401.75                2.04        Keck
             HD 11970           15401.106              586.00                1.92        Keck
             HD 11970           15544.918             2547.54                2.02        Keck
             HD 11970           15634.720             3341.24                2.00        Keck
             HD 11970           15999.725             4629.20                2.80        Keck
             HD 11970           16164.147             4681.68                2.02        Keck
             HD 11970           16531.141             4569.23                1.97        Keck
             HD 13167           14340.019               -8.76                1.60        Keck
             HD 13167           14399.932               14.79                1.54        Keck
             HD 13167           14455.844               31.04                1.62        Keck
             HD 13167           14846.818               27.40                1.96        Keck
             HD 13167           15076.101               18.43                1.77        Keck
             HD 13167           15109.964                9.90                1.97        Keck
             HD 13167           15133.999                7.98                1.75        Keck
             HD 13167           15171.901                6.99                1.67        Keck
             HD 13167           15190.874                0.58                1.66        Keck
             HD 13167           15231.738               11.31                1.74        Keck
             HD 13167           15406.113                6.77                1.56        Keck
             HD 13167           15487.041               -3.74                1.66        Keck
             HD 13167           15972.766              -16.72                1.67        Keck
             HD 13167           16146.145              -36.86                1.60        Keck
             HD 13167           16532.122              -49.92                1.58        Keck
             HD 13167           16874.142              -44.68                2.03        Keck
             HD 13167           16913.013              -28.66                1.73        Keck
             HD 13167           17236.134               33.24                1.55        Keck
             HD 14787           14339.991               14.83                1.49        Keck
             HD 14787           14399.900                1.72                1.65        Keck
             HD 14787           14460.808              -14.30                1.44        Keck
             HD 14787           14846.798               13.73                1.43        Keck
             HD 14787           15079.109              -12.39                1.48        Keck
             HD 14787           15109.889              -11.17                1.52        Keck
             HD 14787           15169.795              -12.47                1.53        Keck
             HD 14787           15196.735              -27.03                1.50        Keck
             HD 14787           15231.825              -17.05                1.40        Keck
             HD 14787           15401.076               -6.91                1.51        Keck
             HD 14787           15490.937               14.30                1.39        Keck
             HD 14787           15521.887               19.27                1.37        Keck
             HD 14787           15544.943               16.49                1.58        Keck
             HD 14787           15584.793               26.48                1.40        Keck
             HD 14787           15633.739                7.23                1.67        Keck
             HD 14787           15812.110              -12.43                1.40        Keck
             HD 14787           15842.023              -20.80                1.48        Keck
             HD 14787           15880.877               -8.41                1.52        Keck
             HD 14787           15914.812              -27.28                1.51        Keck
             HD 14787           15931.734              -17.09                1.42        Keck
             HD 14787           15960.838              -14.45                1.38        Keck
             HD 14787           16147.139                2.41                1.56        Keck
             HD 14787           16168.114                9.80                1.36        Keck
             HD 14787           16194.117               20.83                1.37        Keck
             HD 14787           16319.727               18.23                1.42        Keck
             HD 14787           16534.154               -7.18                1.48        Keck
             HD 14787           16709.710              -11.70                1.41        Keck
             HD 14787           16907.079               20.53                1.33        Keck
             HD 14787           17236.138              -19.01                1.36        Keck
             HD 14787           17378.788              -21.85                1.46        Keck
             HD 14787           17596.131               19.34                1.46        Keck
             HD 18015           14339.987              -45.53                2.01        Keck
             HD 18015           14399.942              -42.80                1.89        Keck
             HD 18015           14675.099              -19.55                1.98        Keck
             HD 18015           14846.849               15.74                2.03        Keck
             HD 18015           15134.009               11.97                1.99        Keck
             HD 18015           15255.733               43.12                2.01        Keck
             HD 18015           15406.123               19.43                1.77        Keck
             HD 18015           15439.989               17.45                2.06        Keck
             HD 18015           15465.064               26.72                2.01        Keck
             HD 18015           15487.045               21.58                1.86        Keck
             HD 18015           15521.892               29.80                1.92        Keck
             HD 18015           15545.824               31.39                2.01        Keck
             HD 18015           15614.765               12.84                2.41        Keck
             HD 18015           15789.132                5.40                1.85        Keck
             HD 18015           15842.950               13.18                1.81        Keck
             HD 18015           15931.764              -13.67                1.73        Keck
             HD 18015           16146.138              -37.76                1.98        Keck
             HD 18015           16148.144              -32.86                1.73        Keck
             HD 18015           16194.111              -33.01                1.93        Keck
             HD 18015           16327.704              -28.60                1.97        Keck
             HD 18015           16343.703              -25.85                1.86        Keck
             HD 18015           16520.129              -38.17                1.99        Keck
             HD 18015           16874.139              -32.28                1.82        Keck
             HD 18015           17236.136               24.18                1.91        Keck
             HD 18015           17384.776               32.34                1.83        Keck
             HD 18667           14339.990            -3213.38                1.61        Keck
             HD 18667           14399.945            -3305.27                1.45        Keck
             HD 18667           14718.074            -3570.33                1.43        Keck
             HD 18667           14809.921            -3183.13                1.58        Keck
             HD 18667           14838.833            -2923.90                1.60        Keck
             HD 18667           14846.863            -2831.24                1.53        Keck
             HD 18667           14867.783            -2531.80                1.58        Keck
             HD 18667           15017.125             1980.47                1.50        Keck
             HD 18667           15134.013             4679.82                1.56        Keck
             HD 18667           15434.009             3627.35                1.53        Keck
             HD 18667           15434.079             3640.78                1.47        Keck
             HD 18667           15465.066             3476.19                1.44        Keck
             HD 18667           15634.757             2713.51                1.36        Keck
             HD 18667           16138.129             1183.38                1.36        Keck
             HD 18667           16534.151              345.08                1.32        Keck
             HD 18742           14340.103               12.55                1.70        Keck
             HD 18742           14399.947                0.11                1.47        Keck
             HD 18742           14458.826              -48.01                1.47        Keck
             HD 18742           14690.073              -43.59                1.57        Keck
             HD 18742           14719.139              -19.01                1.38        Keck
             HD 18742           14780.004               -5.57                1.64        Keck
             HD 18742           14790.957               -5.24                1.56        Keck
             HD 18742           14805.915               10.40                1.68        Keck
             HD 18742           14838.809               21.33                1.55        Keck
             HD 18742           14846.870               35.07                1.65        Keck
             HD 18742           15077.093               29.80                1.53        Keck
             HD 18742           15109.977               23.83                1.74        Keck
             HD 18742           15134.991               15.30                1.67        Keck
             HD 18742           15171.905               -8.06                1.62        Keck
             HD 18742           15187.892              -12.43                1.54        Keck
             HD 18742           15229.770              -19.84                1.43        Keck
             HD 18742           15255.737              -31.80                1.38        Keck
             HD 18742           15406.118              -36.25                1.53        Keck
             HD 18742           15437.125              -18.90                1.47        Keck
             HD 18742           15465.070              -12.49                1.50        Keck
             HD 18742           15487.086               -2.03                1.57        Keck
             HD 18742           15521.894                0.06                1.46        Keck
             HD 18742           15545.825                9.03                1.56        Keck
             HD 18742           15555.888                0.61                1.46        Keck
             HD 18742           15584.892               11.46                1.45        Keck
             HD 18742           15614.763                9.65                1.72        Keck
             HD 18742           15789.135               26.18                1.64        Keck
             HD 18742           15842.953               12.49                1.63        Keck
             HD 18742           15960.750              -10.09                1.48        Keck
             HD 18742           15972.708               -9.83                1.21        Keck
             HD 18742           16148.146               -0.78                1.51        Keck
             HD 18742           16210.013               14.71                1.53        Keck
             HD 18742           16343.705               17.86                1.44        Keck
             HD 18742           16514.145               17.03                1.63        Keck
             HD 18742           16894.151               -2.82                1.49        Keck
             HD 18742           17245.141               20.13                1.40        Keck
             HD 18742           17384.779              -41.88                1.35        Keck
             HD 18742           14340.103               12.55                1.70        Keck
             HD 18742           14399.947                0.11                1.47        Keck
             HD 18742           14458.826              -48.01                1.47        Keck
             HD 18742           14690.073              -43.59                1.57        Keck
             HD 18742           14719.139              -19.01                1.38        Keck
             HD 18742           14780.004               -5.57                1.64        Keck
             HD 18742           14790.957               -5.24                1.56        Keck
             HD 18742           14805.915               10.40                1.68        Keck
             HD 18742           14838.809               21.33                1.55        Keck
             HD 18742           14846.870               35.07                1.65        Keck
             HD 18742           15077.093               29.80                1.53        Keck
             HD 18742           15109.977               23.83                1.74        Keck
             HD 18742           15134.991               15.30                1.67        Keck
             HD 18742           15171.905               -8.06                1.62        Keck
             HD 18742           15187.892              -12.43                1.54        Keck
             HD 18742           15229.770              -19.84                1.43        Keck
             HD 18742           15255.737              -31.80                1.38        Keck
             HD 18742           15406.118              -36.25                1.53        Keck
             HD 18742           15437.125              -18.90                1.47        Keck
             HD 18742           15465.070              -12.49                1.50        Keck
             HD 18742           15487.086               -2.03                1.57        Keck
             HD 18742           15521.894                0.06                1.46        Keck
             HD 18742           15545.825                9.03                1.56        Keck
             HD 18742           15555.888                0.61                1.46        Keck
             HD 18742           15584.892               11.46                1.45        Keck
             HD 18742           15614.763                9.65                1.72        Keck
             HD 18742           15789.135               26.18                1.64        Keck
             HD 18742           15842.953               12.49                1.63        Keck
             HD 18742           15960.750              -10.09                1.48        Keck
             HD 18742           15972.708               -9.83                1.21        Keck
             HD 18742           16148.146               -0.78                1.51        Keck
             HD 18742           16210.013               14.71                1.53        Keck
             HD 18742           16343.705               17.86                1.44        Keck
             HD 18742           16514.145               17.03                1.63        Keck
             HD 18742           16894.151               -2.82                1.49        Keck
             HD 18742           17245.141               20.13                1.40        Keck
             HD 18742           17384.779              -41.88                1.35        Keck
             HD 21340           14399.950              -96.06                1.18        Keck
             HD 21340           14458.830              131.23                1.25        Keck
             HD 21340           14724.079              935.66                1.17        Keck
             HD 21340           14790.961             1094.92                1.21        Keck
             HD 21340           14846.874             1218.94                1.32        Keck
             HD 21340           15174.016              -76.40                1.21        Keck
             HD 21340           15434.097            -1355.67                1.13        Keck
             HD 21340           15465.075            -1109.37                1.11        Keck
             HD 21340           15556.958             -521.07                1.32        Keck
             HD 21340           15928.804              815.74                1.12        Keck
             HD 21340           16165.149             1324.30                1.25        Keck
             HD 21340           16587.965            -2373.17                1.30        Keck
             HD 28678           14340.085              -18.79                1.42        Keck
             HD 28678           14399.981              -48.15                1.46        Keck
             HD 28678           14718.124              -21.50                1.43        Keck
             HD 28678           14846.951              -37.32                1.76        Keck
             HD 28678           15080.126                4.24                1.36        Keck
             HD 28678           15109.987              -23.93                1.51        Keck
             HD 28678           15134.017              -25.07                1.64        Keck
             HD 28678           15171.917              -39.03                1.60        Keck
             HD 28678           15190.900              -44.12                1.72        Keck
             HD 28678           15231.948              -20.94                1.72        Keck
             HD 28678           15260.795              -21.32                1.59        Keck
             HD 28678           15312.718               14.44                1.76        Keck
             HD 28678           15411.131               12.45                1.47        Keck
             HD 28678           15412.128               21.35                1.46        Keck
             HD 28678           15413.136               13.44                1.49        Keck
             HD 28678           15414.130               23.49                1.67        Keck
             HD 28678           15415.135               12.18                1.35        Keck
             HD 28678           15426.139               20.68                1.33        Keck
             HD 28678           15427.138               21.83                1.20        Keck
             HD 28678           15429.115               18.43                1.41        Keck
             HD 28678           15432.143               33.71                1.40        Keck
             HD 28678           15433.144               21.65                1.41        Keck
             HD 28678           15434.141               19.68                1.18        Keck
             HD 28678           15436.128               19.31                1.43        Keck
             HD 28678           15437.135               20.21                1.22        Keck
             HD 28678           15456.013               12.06                1.28        Keck
             HD 28678           15521.898              -34.55                1.44        Keck
             HD 28678           15546.060              -43.53                1.53        Keck
             HD 28678           15584.771              -39.99                1.44        Keck
             HD 28678           15633.804              -16.14                1.68        Keck
             HD 28678           15793.133               24.24                1.28        Keck
             HD 28678           15878.946              -19.54                1.61        Keck
             HD 28678           15904.872              -30.04                1.60        Keck
             HD 28678           15960.758              -21.33                1.52        Keck
             HD 28678           16165.152               30.71                1.42        Keck
             HD 28678           16343.737              -36.74                1.62        Keck
             HD 28678           16520.138               40.72                1.39        Keck
             HD 28678           16637.819               -1.80                1.58        Keck
             HD 28678           16895.139               40.77                1.42        Keck
             HD 28678           17255.139               45.68                1.35        Keck
             HD 30856           14340.116              -21.09                1.58        Keck
             HD 30856           14399.976              -30.12                1.32        Keck
             HD 30856           14461.865               -5.78                1.66        Keck
             HD 30856           14846.964               36.19                1.51        Keck
             HD 30856           15080.134               -8.74                1.38        Keck
             HD 30856           15135.108              -19.97                1.25        Keck
             HD 30856           15172.931              -26.25                1.51        Keck
             HD 30856           15196.802              -14.70                1.37        Keck
             HD 30856           15231.817              -32.65                1.35        Keck
             HD 30856           15255.743              -33.24                1.44        Keck
             HD 30856           15436.126                6.42                1.51        Keck
             HD 30856           15469.130               10.65                1.58        Keck
             HD 30856           15489.987               19.54                1.53        Keck
             HD 30856           15522.932               25.03                1.46        Keck
             HD 30856           15584.912               26.24                1.43        Keck
             HD 30856           15633.809               33.09                1.47        Keck
             HD 30856           15878.978                7.19                1.39        Keck
             HD 30856           15902.009               -3.06                1.41        Keck
             HD 30856           15931.767               -9.79                1.43        Keck
             HD 30856           16018.732              -22.37                1.34        Keck
             HD 30856           16586.122               35.51                1.51        Keck
             HD 30856           16640.941               11.90                1.39        Keck
             HD 33142           14340.118              -28.17                1.35        Keck
             HD 33142           14400.032              -46.15                1.35        Keck
             HD 33142           14461.877              -15.23                1.57        Keck
             HD 33142           14718.149              -32.14                1.34        Keck
             HD 33142           14791.083                3.11                1.22        Keck
             HD 33142           14806.955               26.39                2.81        Keck
             HD 33142           14839.018               20.38                1.45        Keck
             HD 33142           14846.963               18.04                1.54        Keck
             HD 33142           14864.917               37.20                1.50        Keck
             HD 33142           14929.721               16.72                1.36        Keck
             HD 33142           15076.120              -14.97                1.28        Keck
             HD 33142           15085.088              -17.94                1.30        Keck
             HD 33142           15110.132              -11.99                1.87        Keck
             HD 33142           15173.055               23.77                1.47        Keck
             HD 33142           15187.905               19.28                1.32        Keck
             HD 33142           15188.964               18.99                1.49        Keck
             HD 33142           15189.828                9.52                1.37        Keck
             HD 33142           15190.902               15.75                1.54        Keck
             HD 33142           15196.813               16.28                1.33        Keck
             HD 33142           15197.973               17.58                1.32        Keck
             HD 33142           15199.000                8.84                1.40        Keck
             HD 33142           15229.775               11.83                1.46        Keck
             HD 33142           15255.748                2.41                1.29        Keck
             HD 33142           15285.779              -20.75                1.53        Keck
             HD 33142           15312.722              -31.76                1.35        Keck
             HD 33142           15429.112              -17.99                1.44        Keck
             HD 33142           15456.044               -5.20                1.32        Keck
             HD 33142           15490.960                6.82                1.37        Keck
             HD 33142           15521.970               10.99                1.43        Keck
             HD 33142           15546.074               23.33                1.37        Keck
             HD 33142           15556.075               22.82                1.37        Keck
             HD 33142           15584.915                7.82                1.36        Keck
             HD 33142           15633.811              -24.12                1.43        Keck
             HD 33142           15878.981               24.03                1.42        Keck
             HD 33142           15904.040                9.28                1.38        Keck
             HD 33142           15960.769              -26.86                1.32        Keck
             HD 33142           16018.738              -52.52                1.33        Keck
             HD 33142           16530.112               26.24                1.36        Keck
             HD 33142           16640.949              -26.87                1.43        Keck
             HD 33142           16913.147              -32.09                1.39        Keck
             HD 33142           17354.877              -31.34                1.50        Keck
             HD 33142           14340.118              -28.17                1.35        Keck
             HD 33142           14400.032              -46.15                1.35        Keck
             HD 33142           14461.877              -15.23                1.57        Keck
             HD 33142           14718.149              -32.14                1.34        Keck
             HD 33142           14791.083                3.11                1.22        Keck
             HD 33142           14806.955               26.39                2.81        Keck
             HD 33142           14839.018               20.38                1.45        Keck
             HD 33142           14846.963               18.04                1.54        Keck
             HD 33142           14864.917               37.20                1.50        Keck
             HD 33142           14929.721               16.72                1.36        Keck
             HD 33142           15076.120              -14.97                1.28        Keck
             HD 33142           15085.088              -17.94                1.30        Keck
             HD 33142           15110.132              -11.99                1.87        Keck
             HD 33142           15173.055               23.77                1.47        Keck
             HD 33142           15187.905               19.28                1.32        Keck
             HD 33142           15188.964               18.99                1.49        Keck
             HD 33142           15189.828                9.52                1.37        Keck
             HD 33142           15190.902               15.75                1.54        Keck
             HD 33142           15196.813               16.28                1.33        Keck
             HD 33142           15197.973               17.58                1.32        Keck
             HD 33142           15199.000                8.84                1.40        Keck
             HD 33142           15229.775               11.83                1.46        Keck
             HD 33142           15255.748                2.41                1.29        Keck
             HD 33142           15285.779              -20.75                1.53        Keck
             HD 33142           15312.722              -31.76                1.35        Keck
             HD 33142           15429.112              -17.99                1.44        Keck
             HD 33142           15456.044               -5.20                1.32        Keck
             HD 33142           15490.960                6.82                1.37        Keck
             HD 33142           15521.970               10.99                1.43        Keck
             HD 33142           15546.074               23.33                1.37        Keck
             HD 33142           15556.075               22.82                1.37        Keck
             HD 33142           15584.915                7.82                1.36        Keck
             HD 33142           15633.811              -24.12                1.43        Keck
             HD 33142           15878.981               24.03                1.42        Keck
             HD 33142           15904.040                9.28                1.38        Keck
             HD 33142           15960.769              -26.86                1.32        Keck
             HD 33142           16018.738              -52.52                1.33        Keck
             HD 33142           16530.112               26.24                1.36        Keck
             HD 33142           16640.949              -26.87                1.43        Keck
             HD 33142           16913.147              -32.09                1.39        Keck
             HD 33142           17354.877              -31.34                1.50        Keck
             HD 38801           13982.118              250.12                1.03        Keck
             HD 38801           13983.112              248.48                1.09        Keck
             HD 38801           13984.109              249.78                1.05        Keck
             HD 38801           14130.890               61.23                1.37        Keck
             HD 38801           14138.917               45.43                1.22        Keck
             HD 38801           14344.118             -130.77                0.98        Keck
             HD 38801           14398.081             -105.01                1.05        Keck
             HD 38801           14427.961              -46.93                1.11        Keck
             HD 38801           14492.737               43.53                1.08        Keck
             HD 38801           14838.976               27.12                1.13        Keck
             HD 38801           15075.130             -104.70                1.19        Keck
             HD 38801           15439.133              178.60                1.00        Keck
             HD 38801           15903.898              128.07                1.15        Keck
             HD 38801           16197.068               70.33                0.89        Keck
             HD 38801           16588.015              135.31                1.15        Keck
             HD 38801           16640.972              221.08                1.13        Keck
             HD 38801           16908.143               64.63                1.01        Keck
             HD 38801           17712.088              -84.39                0.97        Keck
             HD 38801           17713.044              -87.76                1.10        Keck
             HD 38801           17714.109              -87.00                0.96        Keck
             HD 38801           17715.028              -87.65                1.00        Keck
             HD 38801           17716.105              -89.48                1.09        Keck
             HD 38801           17716.978              -92.71                1.07        Keck
             HD 38801           17718.024              -94.17                1.49        Keck
             HD 38801           17745.910              -74.16                1.07        Keck
             HD 38801           17746.901              -74.10                1.25        Keck
             HD 38801           17747.883              -76.14                1.20        Keck
             HD 38801           17759.931              -87.05                1.18        Keck
             HD 38801           17760.809              -86.01                1.12        Keck
             HD 38801           17761.829              -85.42                1.09        Keck
             HD 38801           17764.879              -84.75                1.04        Keck
             HD 38801           17788.790              -85.50                1.11        Keck
             HD 38801           17803.787              -75.11                1.09        Keck
             HD 38801           13695.090             -114.91                4.20      Subaru
             HD 38801           13695.988             -107.21                4.00      Subaru
             HD 38801           13727.030              -71.31                4.80      Subaru
             HD 38801           14081.944              149.99                4.00      Subaru
             HD 38801           14082.979              145.99                4.70      Subaru
             HD 38801           14085.928              136.29                4.80      Subaru
             HD 38801           14087.041              133.09                4.10      Subaru
             HD 38801           14470.919               24.19                4.60      Subaru
             HD 38801           14523.773              103.09                3.50      Subaru
             HD 38801           14744.041              189.09                4.10      Subaru
             HD 38801           14787.029              133.69                3.90      Subaru
             HD 45410           15255.811               14.87                1.20        Keck
             HD 45410           15289.734                7.95                1.22        Keck
             HD 45410           15466.155              -33.01                1.04        Keck
             HD 45410           15468.059              -32.70                1.10        Keck
             HD 45410           15487.149              -26.97                1.22        Keck
             HD 45410           15557.969              -24.67                1.19        Keck
             HD 45410           15634.803              -15.22                1.25        Keck
             HD 45410           15878.164               28.20                1.15        Keck
             HD 45410           15994.860               35.84                1.64        Keck
             HD 45410           16073.725               24.70                1.25        Keck
             HD 45410           16172.151               12.34                1.13        Keck
             HD 45410           16290.001              -12.34                1.13        Keck
             HD 45410           16909.144               41.31                1.14        Keck
             HD 45410           17291.149              -24.45                1.05        Keck
             HD 45410           17384.950              -27.43                1.08        Keck
             HD 45410           17652.154                9.63                1.04        Keck
             HD 51272           14400.052             3839.30                3.80        Keck
             HD 51272           14428.016             3760.32                4.63        Keck
             HD 51272           14847.101             2492.09                3.86        Keck
             HD 51272           15135.063             1149.65                3.46        Keck
             HD 51272           15231.807              489.67                3.59        Keck
             HD 51272           15350.735             -604.35                4.18        Keck
             HD 51272           15491.128            -2276.32                4.46        Keck
             HD 51272           15633.756            -4680.11                4.58        Keck
             HD 51272           15904.894            -6294.37                5.01        Keck
             HD 51272           16073.731             -425.34                4.33        Keck
             HD 51272           16210.152             2423.37                3.54        Keck
             HD 72490           14400.061               11.46                1.61        Keck
             HD 72490           14428.974               25.32                1.50        Keck
             HD 72490           14543.837               21.29                1.65        Keck
             HD 72490           14791.095               -6.22                1.44        Keck
             HD 72490           14865.070              -23.07                1.55        Keck
             HD 72490           14954.854              -38.79                1.63        Keck
             HD 72490           14963.834              -33.30                1.46        Keck
             HD 72490           14983.764              -35.61                1.60        Keck
             HD 72490           15109.140              -14.08                1.66        Keck
             HD 72490           15164.082               -7.46                1.47        Keck
             HD 72490           15174.022              -13.96                1.58        Keck
             HD 72490           15196.975               -1.04                1.61        Keck
             HD 72490           15229.889              -13.35                1.50        Keck
             HD 72490           15256.796                8.91                1.65        Keck
             HD 72490           15285.848               13.82                1.62        Keck
             HD 72490           15320.747               32.54                1.61        Keck
             HD 72490           15342.751               28.13                1.58        Keck
             HD 72490           15501.044               22.14                1.55        Keck
             HD 72490           15606.016               17.55                1.72        Keck
             HD 72490           15608.000                8.64                1.58        Keck
             HD 72490           15722.748               -9.09                2.20        Keck
             HD 72490           15843.083              -30.86                1.63        Keck
             HD 72490           15904.954              -28.65                1.74        Keck
             HD 72490           15931.975              -23.56                1.36        Keck
             HD 72490           15945.024              -23.12                1.59        Keck
             HD 72490           15960.921               -9.21                1.63        Keck
             HD 72490           15973.034              -16.89                1.70        Keck
             HD 72490           16076.736                5.08                1.70        Keck
             HD 72490           16193.146               29.45                1.44        Keck
             HD 72490           16319.851               26.70                1.72        Keck
             HD 72490           16343.757               38.46                1.52        Keck
             HD 72490           16639.176              -25.57                1.75        Keck
             HD 72490           17297.140               12.84                1.48        Keck
             HD 73534           13014.922                7.64                1.61        Keck
             HD 73534           13015.918               14.05                1.45        Keck
             HD 73534           13016.924                8.40                1.65        Keck
             HD 73534           13071.888               12.24                1.79        Keck
             HD 73534           13369.043               -8.28                1.18        Keck
             HD 73534           13369.909              -11.05                1.12        Keck
             HD 73534           13397.905               -5.64                1.06        Keck
             HD 73534           13746.932              -14.21                1.35        Keck
             HD 73534           13747.977              -14.06                1.27        Keck
             HD 73534           13748.933              -14.02                1.22        Keck
             HD 73534           13749.862              -20.57                1.25        Keck
             HD 73534           13750.868              -25.85                1.24        Keck
             HD 73534           13752.979              -15.99                0.97        Keck
             HD 73534           13775.945              -13.51                1.10        Keck
             HD 73534           13776.837              -18.61                1.34        Keck
             HD 73534           14130.095               -5.28                1.39        Keck
             HD 73534           14428.053                9.01                1.09        Keck
             HD 73534           14428.998               13.07                1.09        Keck
             HD 73534           14779.073               14.70                1.21        Keck
             HD 73534           14780.123               13.85                1.19        Keck
             HD 73534           14806.018               10.44                1.16        Keck
             HD 73534           14807.042               10.39                1.12        Keck
             HD 73534           14808.132                9.84                1.15        Keck
             HD 73534           14809.071               12.08                1.16        Keck
             HD 73534           14810.152                6.73                1.10        Keck
             HD 73534           14811.133                4.95                1.15        Keck
             HD 73534           14838.969                4.39                1.14        Keck
             HD 73534           14846.949               11.45                1.16        Keck
             HD 73534           14865.068                8.66                1.16        Keck
             HD 73534           14867.871                7.72                1.22        Keck
             HD 73534           14929.784                3.23                1.30        Keck
             HD 73534           14963.831                2.11                1.28        Keck
             HD 73534           14983.761                5.95                1.12        Keck
             HD 73534           14984.751               -0.13                1.19        Keck
             HD 73534           15134.109               -0.11                1.26        Keck
             HD 73534           15231.026              -15.19                1.29        Keck
             HD 73534           15491.075              -25.38                1.06        Keck
             HD 73534           15606.008               -4.54                1.20        Keck
             HD 73534           15607.011               -7.92                1.12        Keck
             HD 73534           15663.830              -11.01                1.17        Keck
             HD 73534           15902.038                1.30                1.15        Keck
             HD 73534           16193.144               17.86                1.08        Keck
             HD 73534           16446.746               14.72                1.26        Keck
             HD 73534           16614.082                4.13                1.07        Keck
             HD 73534           16640.988                9.60                1.16        Keck
             HD 73534           17061.957              -10.50                1.10        Keck
             HD 73534           17297.141               -2.50                1.21        Keck
             HD 73534           17672.146                6.37                1.13        Keck
             HD 75784           13014.924              -30.99                1.44        Keck
             HD 75784           13015.920              -35.80                1.41        Keck
             HD 75784           13016.926              -25.95                1.44        Keck
             HD 75784           13071.887              -46.47                1.59        Keck
             HD 75784           13369.045              -32.63                1.00        Keck
             HD 75784           13369.912              -37.67                1.07        Keck
             HD 75784           13397.901              -44.97                0.81        Keck
             HD 75784           13398.861              -47.71                0.93        Keck
             HD 75784           14428.050               13.46                0.89        Keck
             HD 75784           14429.001               12.25                0.90        Keck
             HD 75784           14839.040               23.20                1.11        Keck
             HD 75784           14867.877               21.40                1.18        Keck
             HD 75784           15164.080               39.44                1.03        Keck
             HD 75784           15198.982               25.64                1.00        Keck
             HD 75784           15231.994               24.30                0.97        Keck
             HD 75784           15260.775               25.76                1.01        Keck
             HD 75784           15501.066               25.62                1.07        Keck
             HD 75784           15522.004               16.37                1.02        Keck
             HD 75784           15606.011               -2.64                1.02        Keck
             HD 75784           15613.013               -6.62                1.04        Keck
             HD 75784           15633.848               12.74                1.01        Keck
             HD 75784           15663.836               19.79                0.94        Keck
             HD 75784           15668.832               16.05                1.04        Keck
             HD 75784           15670.778               22.48                0.91        Keck
             HD 75784           15672.836               20.77                0.96        Keck
             HD 75784           15697.744               30.60                1.03        Keck
             HD 75784           15723.740               39.60                1.08        Keck
             HD 75784           15842.122                5.80                1.07        Keck
             HD 75784           15843.091                7.34                1.13        Keck
             HD 75784           15879.068               -9.90                0.94        Keck
             HD 75784           15902.040              -12.99                0.90        Keck
             HD 75784           15902.994              -10.35                1.00        Keck
             HD 75784           15945.026              -12.43                1.09        Keck
             HD 75784           15973.036               -2.11                1.08        Keck
             HD 75784           16027.858               21.14                1.00        Keck
             HD 75784           16193.142              -13.60                0.96        Keck
             HD 75784           16203.142              -24.80                0.99        Keck
             HD 75784           16318.882              -21.43                0.90        Keck
             HD 75784           16638.010              -35.84                1.05        Keck
             HD 75784           16674.859              -30.56                1.37        Keck
             HD 75784           16708.934              -21.38                1.08        Keck
             HD 75784           17199.740              -36.23                1.08        Keck
             HD 75784           17299.148              -57.66                1.14        Keck
             HD 75784           17716.143              -31.28                0.98        Keck
             HD 75784           13014.924              -30.99                1.44        Keck
             HD 75784           13015.920              -35.80                1.41        Keck
             HD 75784           13016.926              -25.95                1.44        Keck
             HD 75784           13071.887              -46.47                1.59        Keck
             HD 75784           13369.045              -32.63                1.00        Keck
             HD 75784           13369.912              -37.67                1.07        Keck
             HD 75784           13397.901              -44.97                0.81        Keck
             HD 75784           13398.861              -47.71                0.93        Keck
             HD 75784           14428.050               13.46                0.89        Keck
             HD 75784           14429.001               12.25                0.90        Keck
             HD 75784           14839.040               23.20                1.11        Keck
             HD 75784           14867.877               21.40                1.18        Keck
             HD 75784           15164.080               39.44                1.03        Keck
             HD 75784           15198.982               25.64                1.00        Keck
             HD 75784           15231.994               24.30                0.97        Keck
             HD 75784           15260.775               25.76                1.01        Keck
             HD 75784           15501.066               25.62                1.07        Keck
             HD 75784           15522.004               16.37                1.02        Keck
             HD 75784           15606.011               -2.64                1.02        Keck
             HD 75784           15613.013               -6.62                1.04        Keck
             HD 75784           15633.848               12.74                1.01        Keck
             HD 75784           15663.836               19.79                0.94        Keck
             HD 75784           15668.832               16.05                1.04        Keck
             HD 75784           15670.778               22.48                0.91        Keck
             HD 75784           15672.836               20.77                0.96        Keck
             HD 75784           15697.744               30.60                1.03        Keck
             HD 75784           15723.740               39.60                1.08        Keck
             HD 75784           15842.122                5.80                1.07        Keck
             HD 75784           15843.091                7.34                1.13        Keck
             HD 75784           15879.068               -9.90                0.94        Keck
             HD 75784           15902.040              -12.99                0.90        Keck
             HD 75784           15902.994              -10.35                1.00        Keck
             HD 75784           15945.026              -12.43                1.09        Keck
             HD 75784           15973.036               -2.11                1.08        Keck
             HD 75784           16027.858               21.14                1.00        Keck
             HD 75784           16193.142              -13.60                0.96        Keck
             HD 75784           16203.142              -24.80                0.99        Keck
             HD 75784           16318.882              -21.43                0.90        Keck
             HD 75784           16638.010              -35.84                1.05        Keck
             HD 75784           16674.859              -30.56                1.37        Keck
             HD 75784           16708.934              -21.38                1.08        Keck
             HD 75784           17199.740              -36.23                1.08        Keck
             HD 75784           17299.148              -57.66                1.14        Keck
             HD 75784           17716.143              -31.28                0.98        Keck
             HD 88133           13014.948              -20.91                2.03        Keck
             HD 88133           13015.947               24.50                2.06        Keck
             HD 88133           13016.953               21.61                1.91        Keck
             HD 88133           13044.088               22.77                1.63        Keck
             HD 88133           13044.869              -23.01                1.46        Keck
             HD 88133           13045.843              -30.11                1.42        Keck
             HD 88133           13046.081              -18.91                1.52        Keck
             HD 88133           13069.016              -26.79                1.89        Keck
             HD 88133           13071.788                8.13                1.92        Keck
             HD 88133           13072.021               -4.34                2.01        Keck
             HD 88133           13073.950               25.35                1.96        Keck
             HD 88133           13076.948               -7.13                2.60        Keck
             HD 88133           13153.760               11.14                1.63        Keck
             HD 88133           13179.754               10.66                1.70        Keck
             HD 88133           13195.748              -22.19                1.49        Keck
             HD 88133           13197.762               37.61                1.53        Keck
             HD 88133           13199.751               -8.83                1.46        Keck
             HD 88133           13339.127              -29.04                0.92        Keck
             HD 88133           13369.160               -8.49                0.90        Keck
             HD 88133           13478.899              -25.57                0.78        Keck
             HD 88133           13483.920               31.91                0.72        Keck
             HD 88133           13806.990              -32.67                1.20        Keck
             HD 88133           13841.881               -2.32                1.04        Keck
             HD 88133           14428.125              -25.98                1.00        Keck
             HD 88133           14634.759               31.73                0.91        Keck
             HD 88133           14638.741               34.94                1.01        Keck
             HD 88133           14641.762               31.01                1.07        Keck
             HD 88133           15164.115               28.35                1.10        Keck
             HD 88133           15380.740              -17.91                1.01        Keck
             HD 88133           15522.141                3.90                1.04        Keck
             HD 88133           15557.044               30.65                1.01        Keck
             HD 88133           15608.004               27.75                1.09        Keck
             HD 88133           15613.003              -29.30                1.46        Keck
             HD 88133           15633.791              -28.97                1.10        Keck
             HD 88133           15663.928              -10.29                0.93        Keck
             HD 88133           15667.963              -25.35                0.90        Keck
             HD 88133           15670.821               -4.85                0.93        Keck
             HD 88133           15671.797              -23.05                0.85        Keck
             HD 88133           15672.840               32.83                0.97        Keck
             HD 88133           15673.787               22.29                0.92        Keck
             HD 88133           15697.748               20.21                1.04        Keck
             HD 88133           15698.792              -29.96                0.99        Keck
             HD 88133           15700.827               34.32                1.02        Keck
             HD 88133           15703.737               30.45                0.94        Keck
             HD 88133           15704.739                0.98                0.94        Keck
             HD 88133           15705.734              -30.14                0.94        Keck
             HD 88133           15722.761              -29.50                0.95        Keck
             HD 88133           15723.744               17.59                0.90        Keck
             HD 88133           15728.749                0.07                1.01        Keck
             HD 88133           15879.092               -8.88                1.00        Keck
             HD 88133           16110.745               17.06                1.10        Keck
             HD 88133           16614.134              -29.49                1.20        Keck
             HD 88133           16637.999              -34.23                1.09        Keck
             HD 88133           17209.743               26.23                1.07        Keck
             HD 88133           17354.158               -1.60                0.96        Keck
             HD 88133           17520.787               35.45                0.85        Keck
             HD 88133           17569.738              -24.51                1.07        Keck
             HD 88133           17704.149              -10.50                1.28        Keck
             HD 88133           17717.092              -27.96                1.04        Keck
             HD 88133           17764.945              -29.09                1.08        Keck
             HD 93396           14216.871               -0.10                1.58        Keck
             HD 93396           14429.131               -0.65                1.35        Keck
             HD 93396           14543.958               -2.36                1.44        Keck
             HD 93396           14847.046                2.62                1.50        Keck
             HD 93396           15173.107              -18.73                1.50        Keck
             HD 93396           15232.144               20.08                1.44        Keck
             HD 93396           15319.783              -22.44                1.52        Keck
             HD 93396           15557.098              -12.87                1.47        Keck
             HD 93396           15634.925               11.62                1.49        Keck
             HD 93396           15945.176              -24.77                1.54        Keck
             HD 93396           16101.742              -20.31                1.51        Keck
             HD 93396           16477.737               12.23                1.55        Keck
             HD 93396           16641.045              -20.37                1.43        Keck
             HD 93396           17057.922              -18.84                1.57        Keck
             HD 93396           17058.902              -16.02                1.44        Keck
             HD 93396           17061.010               10.45                1.53        Keck
             HD 93396           17061.973               -5.61                1.61        Keck
             HD 93396           17207.760               18.05                1.51        Keck
             HD 93396           17210.737              -10.01                1.48        Keck
             HD 93396           17213.737               -0.58                1.77        Keck
             HD 93396           17215.739                4.65                1.78        Keck
             HD 93396           17216.740               26.32                1.59        Keck
             HD 93396           17217.746               22.88                1.64        Keck
             HD 93396           17385.039              -14.30                1.59        Keck
             HD 93396           17402.087               28.62                1.45        Keck
             HD 93396           17411.923               10.33                1.43        Keck
             HD 93396           17412.909               -9.27                1.44        Keck
             HD 93396           17423.013              -15.80                1.39        Keck
             HD 93396           17712.165               -5.99                1.52        Keck
             HD 94834           14216.797               17.39                1.09        Keck
             HD 94834           14428.122               16.44                1.19        Keck
             HD 94834           14544.050               20.38                1.35        Keck
             HD 94834           14791.132              -16.08                1.19        Keck
             HD 94834           14963.920              -22.79                1.21        Keck
             HD 94834           14984.899              -15.33                1.19        Keck
             HD 94834           15289.993               -4.73                1.24        Keck
             HD 94834           15343.834              -13.70                1.15        Keck
             HD 94834           15378.740              -15.02                1.07        Keck
             HD 94834           15380.739              -22.71                1.13        Keck
             HD 94834           15400.739               -9.65                1.16        Keck
             HD 94834           15403.731               -9.48                1.17        Keck
             HD 94834           15404.731              -14.18                1.31        Keck
             HD 94834           15405.736              -23.91                1.15        Keck
             HD 94834           15406.734              -19.19                1.16        Keck
             HD 94834           15522.091               -7.27                1.26        Keck
             HD 94834           15546.092                3.60                1.05        Keck
             HD 94834           15556.132                7.28                1.17        Keck
             HD 94834           15585.051                3.87                1.36        Keck
             HD 94834           15605.984               -5.49                1.28        Keck
             HD 94834           15606.980               -0.71                1.15        Keck
             HD 94834           15607.976                2.03                1.17        Keck
             HD 94834           15613.016               12.40                1.19        Keck
             HD 94834           15614.080                7.28                1.14        Keck
             HD 94834           15633.990               -4.05                1.20        Keck
             HD 94834           15667.965               -8.70                1.12        Keck
             HD 94834           15697.799                6.90                1.20        Keck
             HD 94834           15734.777                4.95                1.10        Keck
             HD 94834           15871.136               14.80                1.34        Keck
             HD 94834           15878.151               20.39                1.22        Keck
             HD 94834           15903.025               14.88                1.18        Keck
             HD 94834           15945.108               17.99                1.41        Keck
             HD 94834           15972.960               13.10                1.12        Keck
             HD 94834           16109.732                7.58                1.03        Keck
             HD 94834           16289.995              -11.07                1.20        Keck
             HD 94834           16318.910               -1.17                1.20        Keck
             HD 94834           16844.731              -22.93                1.46        Keck
             HD 94834           17201.741                9.52                1.18        Keck
             HD 94834           17216.741               -2.53                1.35        Keck
             HD 95089           14216.851              -62.45                1.25        Keck
             HD 95089           14429.126              -30.82                1.44        Keck
             HD 95089           14543.962                3.32                1.41        Keck
             HD 95089           14602.807              -18.34                1.20        Keck
             HD 95089           14603.793              -10.01                1.31        Keck
             HD 95089           14808.056              -23.28                1.31        Keck
             HD 95089           14839.102              -17.44                1.50        Keck
             HD 95089           14847.054               -8.38                1.58        Keck
             HD 95089           14865.063               -8.48                1.39        Keck
             HD 95089           14929.816               11.83                1.52        Keck
             HD 95089           14956.912               32.41                1.32        Keck
             HD 95089           14983.770               28.09                1.41        Keck
             HD 95089           14984.829               31.45                1.46        Keck
             HD 95089           14987.835               44.82                1.32        Keck
             HD 95089           15015.761               47.08                1.33        Keck
             HD 95089           15135.149               27.10                1.52        Keck
             HD 95089           15164.109               24.76                1.51        Keck
             HD 95089           15172.146               24.58                1.43        Keck
             HD 95089           15173.095               22.25                1.49        Keck
             HD 95089           15188.103               26.18                1.56        Keck
             HD 95089           15232.135               12.33                1.59        Keck
             HD 95089           15252.034                4.14                1.52        Keck
             HD 95089           15285.856                4.82                1.49        Keck
             HD 95089           15311.809                9.58                1.48        Keck
             HD 95089           15342.782               23.33                1.41        Keck
             HD 95089           15373.744               30.75                1.44        Keck
             HD 95089           15400.737               45.11                1.43        Keck
             HD 95089           15546.089               -1.28                1.32        Keck
             HD 95089           15634.945              -52.77                1.45        Keck
             HD 95089           15700.754              -75.04                1.30        Keck
             HD 95089           15879.093              -40.56                1.18        Keck
             HD 95089           15972.964              -30.15                1.39        Keck
             HD 95089           16101.744              -60.82                1.41        Keck
             HD 95089           16318.911              -10.28                1.48        Keck
             HD 95089           16486.733              -26.01                1.45        Keck
             HD 95089           16614.113              -34.14                1.38        Keck
             HD 95089           16639.093              -21.99                1.16        Keck
             HD 95089           17150.915               11.30                1.36        Keck
             HD 95089           17201.743                4.24                1.30        Keck
             HD 95089           17765.016              -19.26                1.26        Keck
             HD 95089           14216.851              -62.45                1.25        Keck
             HD 95089           14429.126              -30.82                1.44        Keck
             HD 95089           14543.962                3.32                1.41        Keck
             HD 95089           14602.807              -18.34                1.20        Keck
             HD 95089           14603.793              -10.01                1.31        Keck
             HD 95089           14808.056              -23.28                1.31        Keck
             HD 95089           14839.102              -17.44                1.50        Keck
             HD 95089           14847.054               -8.38                1.58        Keck
             HD 95089           14865.063               -8.48                1.39        Keck
             HD 95089           14929.816               11.83                1.52        Keck
             HD 95089           14956.912               32.41                1.32        Keck
             HD 95089           14983.770               28.09                1.41        Keck
             HD 95089           14984.829               31.45                1.46        Keck
             HD 95089           14987.835               44.82                1.32        Keck
             HD 95089           15015.761               47.08                1.33        Keck
             HD 95089           15135.149               27.10                1.52        Keck
             HD 95089           15164.109               24.76                1.51        Keck
             HD 95089           15172.146               24.58                1.43        Keck
             HD 95089           15173.095               22.25                1.49        Keck
             HD 95089           15188.103               26.18                1.56        Keck
             HD 95089           15232.135               12.33                1.59        Keck
             HD 95089           15252.034                4.14                1.52        Keck
             HD 95089           15285.856                4.82                1.49        Keck
             HD 95089           15311.809                9.58                1.48        Keck
             HD 95089           15342.782               23.33                1.41        Keck
             HD 95089           15373.744               30.75                1.44        Keck
             HD 95089           15400.737               45.11                1.43        Keck
             HD 95089           15546.089               -1.28                1.32        Keck
             HD 95089           15634.945              -52.77                1.45        Keck
             HD 95089           15700.754              -75.04                1.30        Keck
             HD 95089           15879.093              -40.56                1.18        Keck
             HD 95089           15972.964              -30.15                1.39        Keck
             HD 95089           16101.744              -60.82                1.41        Keck
             HD 95089           16318.911              -10.28                1.48        Keck
             HD 95089           16486.733              -26.01                1.45        Keck
             HD 95089           16614.113              -34.14                1.38        Keck
             HD 95089           16639.093              -21.99                1.16        Keck
             HD 95089           17150.915               11.30                1.36        Keck
             HD 95089           17201.743                4.24                1.30        Keck
             HD 95089           17765.016              -19.26                1.26        Keck
             HD 96063           14216.847               -1.59                1.44        Keck
             HD 96063           14544.037               19.95                1.44        Keck
             HD 96063           14847.052               10.91                1.63        Keck
             HD 96063           14988.857               -9.66                1.36        Keck
             HD 96063           15172.147               -6.82                1.34        Keck
             HD 96063           15189.117                7.17                1.38        Keck
             HD 96063           15232.140               21.35                1.52        Keck
             HD 96063           15261.007               16.68                1.55        Keck
             HD 96063           15285.872               16.44                1.39        Keck
             HD 96063           15320.782              -10.34                1.32        Keck
             HD 96063           15344.791              -21.96                1.46        Keck
             HD 96063           15372.761              -25.95                1.36        Keck
             HD 96063           15403.733              -35.16                1.48        Keck
             HD 96063           15605.996                9.81                1.41        Keck
             HD 96063           15615.056               11.01                1.52        Keck
             HD 96063           15902.058              -12.19                1.30        Keck
             HD 96063           15905.142               -1.13                1.37        Keck
             HD 96063           15973.050               10.20                1.37        Keck
             HD 96063           15973.091                8.81                1.43        Keck
             HD 96063           16099.799              -26.04                1.51        Keck
             HD 96063           16473.746              -24.74                1.29        Keck
             HD 96063           16638.128                3.91                1.20        Keck
             HD 96167           13015.110              -16.70                1.99        Keck
             HD 96167           13016.127              -20.81                1.82        Keck
             HD 96167           13017.114              -19.49                1.98        Keck
             HD 96167           13044.149              -10.99                1.48        Keck
             HD 96167           13046.017              -15.87                1.62        Keck
             HD 96167           13069.005               21.67                2.12        Keck
             HD 96167           13073.938               22.99                2.32        Keck
             HD 96167           13153.798                2.68                1.70        Keck
             HD 96167           13195.752               -7.13                1.51        Keck
             HD 96167           13196.783                6.41                1.53        Keck
             HD 96167           13197.766                5.01                1.56        Keck
             HD 96167           13369.127               -7.35                1.19        Keck
             HD 96167           13370.114               11.02                1.23        Keck
             HD 96167           13398.012              -11.33                1.08        Keck
             HD 96167           13398.943               -8.28                1.18        Keck
             HD 96167           13400.962              -10.62                1.14        Keck
             HD 96167           13424.993               -9.01                1.06        Keck
             HD 96167           13425.941              -13.35                1.15        Keck
             HD 96167           13426.978              -12.41                1.11        Keck
             HD 96167           13428.094              -11.66                1.13        Keck
             HD 96167           13431.095              -11.42                1.10        Keck
             HD 96167           13478.938              -13.57                1.15        Keck
             HD 96167           13480.838              -13.19                1.12        Keck
             HD 96167           13483.769              -15.80                1.08        Keck
             HD 96167           13546.752               -8.12                1.54        Keck
             HD 96167           13724.121                3.73                1.06        Keck
             HD 96167           13748.102               -4.38                1.36        Keck
             HD 96167           13753.029                2.41                1.30        Keck
             HD 96167           13753.054               -2.26                1.02        Keck
             HD 96167           13754.012               -4.60                1.26        Keck
             HD 96167           13754.090               -5.80                1.31        Keck
             HD 96167           13775.991                2.43                1.21        Keck
             HD 96167           13776.990               -4.54                1.59        Keck
             HD 96167           13806.985               -7.04                1.51        Keck
             HD 96167           14131.028               11.94                1.50        Keck
             HD 96167           14216.853                6.51                1.56        Keck
             HD 96167           14248.838                2.73                1.33        Keck
             HD 96167           14428.146               -7.09                1.09        Keck
             HD 96167           14429.120               -9.94                1.13        Keck
             HD 96167           14493.008              -17.32                1.21        Keck
             HD 96167           14547.913               -1.63                1.46        Keck
             HD 96167           14548.850               -0.30                1.28        Keck
             HD 96167           14602.805               21.10                1.32        Keck
             HD 96167           14603.795               15.69                1.33        Keck
             HD 96167           14639.781               10.79                1.29        Keck
             HD 96167           14806.156                7.22                1.55        Keck
             HD 96167           14811.120               -3.70                1.29        Keck
             HD 96167           14839.123               -5.51                1.28        Keck
             HD 96167           14847.065              -12.07                1.32        Keck
             HD 96167           14987.770              -16.88                1.30        Keck
             HD 96167           15015.760              -15.78                1.32        Keck
             HD 96167           15174.116               12.30                1.24        Keck
             HD 96167           15522.146              -14.70                1.27        Keck
             HD 96167           15546.157                2.82                1.20        Keck
             HD 96167           15606.036               21.54                1.41        Keck
             HD 96167           15635.954               17.76                1.23        Keck
             HD 96167           15670.815                8.45                1.34        Keck
             HD 96167           16113.754               11.50                1.30        Keck
             HD 96167           16472.741              -20.28                1.34        Keck
             HD 96167           16614.123                9.29                1.29        Keck
             HD 96167           16641.042               11.78                1.33        Keck
             HD 96167           16641.076               12.86                1.20        Keck
             HD 96167           17209.739                3.51                1.38        Keck
             HD 96167           17587.737               24.23                1.46        Keck
             HD 97601           14216.801            -2265.29                1.12        Keck
             HD 97601           14429.090            -1930.74                1.49        Keck
             HD 97601           14464.056            -1843.75                1.59        Keck
             HD 97601           14929.888             -855.73                1.66        Keck
             HD 97601           15173.165             -134.67                1.37        Keck
             HD 97601           15232.030               33.31                1.63        Keck
             HD 97601           15350.784              408.02                1.42        Keck
             HD 97601           15378.750              434.77                1.38        Keck
             HD 97601           15543.171              989.14                1.15        Keck
             HD 97601           15635.061             1338.48                1.52        Keck
             HD 97601           15635.998             1346.30                1.38        Keck
             HD 97601           15945.123             2463.82                1.45        Keck
             HD 97601           16111.739             2995.20                1.37        Keck
             HD 97601           16482.746             2805.29                1.50        Keck
             HD 97601           17380.173            -2749.48                1.36        Keck
             HD 97601           17718.163            -3050.56                1.39        Keck
             HD 98219           14216.845               49.53                1.11        Keck
             HD 98219           14544.043               11.36                1.46        Keck
             HD 98219           14640.749               43.48                1.99        Keck
             HD 98219           14847.056              -41.51                1.43        Keck
             HD 98219           14983.779               10.93                1.23        Keck
             HD 98219           15171.164                1.78                1.33        Keck
             HD 98219           15189.134              -10.03                1.29        Keck
             HD 98219           15229.061              -25.24                1.33        Keck
             HD 98219           15252.042              -32.63                1.23        Keck
             HD 98219           15255.886              -32.57                1.23        Keck
             HD 98219           15285.870              -27.13                1.31        Keck
             HD 98219           15313.833              -33.39                1.37        Keck
             HD 98219           15342.794              -21.80                1.27        Keck
             HD 98219           15376.739               -9.11                1.31        Keck
             HD 98219           15585.146               22.29                1.35        Keck
             HD 98219           15606.033                8.42                1.32        Keck
             HD 98219           15700.771              -43.34                1.23        Keck
             HD 98219           15932.141               51.18                1.22        Keck
             HD 98219           15973.093               38.73                1.31        Keck
             HD 98219           16027.929               10.87                1.28        Keck
             HD 98219           16076.783                0.06                1.18        Keck
             HD 98219           16473.744               -8.77                1.33        Keck
             HD 98219           16708.999                5.69                1.39        Keck
             HD 99706           14428.161               29.62                1.30        Keck
             HD 99706           14429.089               27.52                1.33        Keck
             HD 99706           14464.061               17.14                1.53        Keck
             HD 99706           14847.076               -3.99                1.38        Keck
             HD 99706           14988.839               -8.68                1.32        Keck
             HD 99706           15174.163               25.58                1.25        Keck
             HD 99706           15229.072               26.86                1.27        Keck
             HD 99706           15255.959               23.16                1.21        Keck
             HD 99706           15256.978               19.91                1.27        Keck
             HD 99706           15284.916               14.94                1.31        Keck
             HD 99706           15313.949                7.97                1.25        Keck
             HD 99706           15343.849                4.79                1.25        Keck
             HD 99706           15378.747              -10.32                1.32        Keck
             HD 99706           15404.733               -8.08                1.27        Keck
             HD 99706           15543.173              -17.23                1.21        Keck
             HD 99706           15585.109              -19.57                1.15        Keck
             HD 99706           15605.982              -34.22                1.32        Keck
             HD 99706           15615.040              -28.55                1.29        Keck
             HD 99706           15633.901              -29.30                1.24        Keck
             HD 99706           15663.964              -21.55                1.19        Keck
             HD 99706           15667.970              -21.21                1.15        Keck
             HD 99706           15700.815              -27.68                1.24        Keck
             HD 99706           15734.767              -22.80                1.11        Keck
             HD 99706           15770.743              -21.46                1.40        Keck
             HD 99706           15882.148               26.92                1.20        Keck
             HD 99706           15945.119               13.62                1.39        Keck
             HD 99706           15972.949               15.98                1.24        Keck
             HD 99706           16110.736               20.22                1.37        Keck
             HD 99706           16133.743                9.96                1.21        Keck
             HD 99706           16290.060               -3.72                1.17        Keck
             HD 99706           16512.725              -16.87                1.50        Keck
             HD 99706           16640.150                0.53                1.18        Keck
             HD 99706           16845.734              -15.06                1.27        Keck
             HD 99706           17179.750              -16.50                1.21        Keck
             HD 99706           17217.737              -14.38                1.18        Keck
             HD 99706           17380.172               27.14                1.21        Keck
             HD 99706           17587.743               -4.24                1.36        Keck
            HD 102956           14216.805               33.60                1.26        Keck
            HD 102956           14429.150               28.36                1.31        Keck
            HD 102956           14866.114               60.47                1.27        Keck
            HD 102956           14986.851              -37.58                1.38        Keck
            HD 102956           15014.772               80.02                1.14        Keck
            HD 102956           15016.870              -27.09                1.18        Keck
            HD 102956           15284.917              -58.62                1.28        Keck
            HD 102956           15285.993                7.01                1.32        Keck
            HD 102956           15313.915               65.44                1.30        Keck
            HD 102956           15314.828               12.34                1.27        Keck
            HD 102956           15343.795              -44.14                1.19        Keck
            HD 102956           15344.885               26.17                1.38        Keck
            HD 102956           15350.786              -19.09                1.35        Keck
            HD 102956           15351.880               55.71                1.22        Keck
            HD 102956           15372.804               51.77                1.27        Keck
            HD 102956           15373.796              -21.10                1.30        Keck
            HD 102956           15374.753              -76.79                1.11        Keck
            HD 102956           15376.783               -7.00                1.15        Keck
            HD 102956           15377.812               52.61                1.14        Keck
            HD 102956           15378.749               72.43                1.17        Keck
            HD 102956           15379.787               21.80                1.13        Keck
            HD 102956           15380.805              -48.74                1.14        Keck
            HD 102956           15400.781              -56.33                1.32        Keck
            HD 102956           15401.747              -69.32                1.72        Keck
            HD 102956           15546.147               31.46                1.37        Keck
            HD 102956           15635.063              -72.63                1.43        Keck
            HD 102956           15635.999              -50.07                1.30        Keck
            HD 102956           15879.155               49.33                1.12        Keck
            HD 102956           15973.125              -80.60                1.33        Keck
            HD 102956           16111.741               67.79                1.15        Keck
            HD 102956           16513.729               20.74                1.53        Keck
            HD 102956           16640.147               -5.59                1.32        Keck
            HD 102956           17245.740              -81.21                1.49        Keck
            HD 102956           17795.989                9.57                1.29        Keck
            HD 106270           14216.835               -6.50                1.35        Keck
            HD 106270           14455.170               75.72                1.52        Keck
            HD 106270           14635.767              144.88                1.55        Keck
            HD 106270           14927.970              134.92                1.68        Keck
            HD 106270           15015.817               93.84                1.51        Keck
            HD 106270           15044.739               56.06                1.67        Keck
            HD 106270           15173.130                1.67                1.56        Keck
            HD 106270           15189.137               -3.48                1.59        Keck
            HD 106270           15261.009              -26.14                1.63        Keck
            HD 106270           15289.948              -20.96                1.60        Keck
            HD 106270           15313.840              -35.75                1.68        Keck
            HD 106270           15342.801              -46.83                1.44        Keck
            HD 106270           15372.764              -64.62                1.49        Keck
            HD 106270           15403.764              -59.13                1.58        Keck
            HD 106270           15585.138              -68.45                1.48        Keck
            HD 106270           15606.038             -100.10                1.78        Keck
            HD 106270           15607.055              -96.90                1.69        Keck
            HD 106270           15633.891              -81.53                1.65        Keck
            HD 106270           15663.891              -90.83                1.66        Keck
            HD 106270           15700.773              -97.34                1.42        Keck
            HD 106270           15905.126              -74.67                1.65        Keck
            HD 106270           15945.035              -46.18                1.70        Keck
            HD 106270           16027.931              -26.84                1.57        Keck
            HD 106270           16102.744              -23.36                1.26        Keck
            HD 106270           16487.735              171.69                1.43        Keck
            HD 106270           16638.144              201.18                1.52        Keck
            HD 106270           16851.737              112.40                1.49        Keck
            HD 106270           17200.741              -16.81                1.53        Keck
            HD 106270           17412.182              -54.59                1.50        Keck
            HD 108863           14216.812              -51.27                1.21        Keck
            HD 108863           14544.048                0.11                1.36        Keck
            HD 108863           14635.827              -46.95                1.01        Keck
            HD 108863           14934.865               31.86                1.48        Keck
            HD 108863           14963.988               23.77                1.32        Keck
            HD 108863           14983.892               10.96                1.12        Keck
            HD 108863           15014.775              -14.86                1.14        Keck
            HD 108863           15016.863              -18.20                1.12        Keck
            HD 108863           15043.745              -29.73                1.44        Keck
            HD 108863           15172.141              -26.40                1.31        Keck
            HD 108863           15189.146              -27.28                1.21        Keck
            HD 108863           15255.891               19.73                1.25        Keck
            HD 108863           15284.882               42.77                1.38        Keck
            HD 108863           15311.804               38.79                1.44        Keck
            HD 108863           15342.876               39.69                1.15        Keck
            HD 108863           15376.783               32.56                1.08        Keck
            HD 108863           15402.751               12.89                1.20        Keck
            HD 108863           15522.156              -48.29                1.33        Keck
            HD 108863           15546.166              -56.99                1.23        Keck
            HD 108863           15585.090              -47.26                1.28        Keck
            HD 108863           15605.993              -20.77                1.31        Keck
            HD 108863           15634.002              -16.58                1.27        Keck
            HD 108863           15663.942                3.72                1.32        Keck
            HD 108863           15704.813               13.63                1.16        Keck
            HD 108863           15961.081              -56.47                1.21        Keck
            HD 108863           15991.891              -51.91                1.37        Keck
            HD 108863           16109.738                7.35                1.10        Keck
            HD 108863           16110.742               -3.08                1.22        Keck
            HD 108863           16111.739                4.35                1.13        Keck
            HD 108863           16112.749               12.22                1.10        Keck
            HD 108863           16113.749                2.11                1.23        Keck
            HD 108863           16114.737                5.48                0.97        Keck
            HD 108863           16115.750               13.13                0.87        Keck
            HD 108863           16133.745               27.41                1.12        Keck
            HD 108863           16134.742               33.72                1.14        Keck
            HD 108863           16140.747               34.46                1.14        Keck
            HD 108863           16144.737               34.17                1.22        Keck
            HD 108863           16145.730               34.46                1.21        Keck
            HD 108863           16147.736               32.82                1.19        Keck
            HD 108863           16451.804              -53.80                1.15        Keck
            HD 108863           16637.166               27.91                1.13        Keck
            HD 112988           14216.817              632.26                1.28        Keck
            HD 112988           14548.951              728.93                1.26        Keck
            HD 112988           14635.831              701.93                1.40        Keck
            HD 112988           14674.751              715.55                1.17        Keck
            HD 112988           14983.898              702.78                1.39        Keck
            HD 112988           15043.756              707.61                1.43        Keck
            HD 112988           15189.147              670.10                1.34        Keck
            HD 112988           15229.048              643.74                1.43        Keck
            HD 112988           15256.986              648.14                1.46        Keck
            HD 112988           15286.002              622.63                1.49        Keck
            HD 112988           15312.879              607.70                1.28        Keck
            HD 112988           15342.833              591.67                1.44        Keck
            HD 112988           15379.787              576.59                1.25        Keck
            HD 112988           15404.773              556.73                1.31        Keck
            HD 112988           15426.729              539.70                1.42        Keck
            HD 112988           15585.130              353.48                1.44        Keck
            HD 112988           15788.739             -124.37                1.53        Keck
            HD 112988           15932.178             -813.54                1.36        Keck
            HD 112988           16079.742            -2377.90                1.34        Keck
            HD 112988           16475.742            -6693.14                1.52        Keck
            HD 125390           14216.928              476.32                1.55        Keck
            HD 125390           14345.770              161.03                1.82        Keck
            HD 125390           14633.951              -80.81                1.45        Keck
            HD 125390           14986.912             -162.38                1.63        Keck
            HD 125390           15198.166             -192.31                1.74        Keck
            HD 125390           15256.989             -206.85                1.61        Keck
            HD 125390           15378.776             -209.37                1.34        Keck
            HD 125390           15608.048             -147.19                1.70        Keck
            HD 125390           15636.039             -125.91                1.59        Keck
            HD 125390           15763.761                9.91                1.35        Keck
            HD 125390           15991.978              424.77                1.62        Keck
            HD 125390           16097.787              165.31                1.42        Keck
            HD 125390           16192.708               56.00                1.64        Keck
            HD 125390           16320.155              -41.82                1.61        Keck
            HD 125390           16485.738             -135.28                1.27        Keck
            HD 125607           14216.927              278.12                1.68        Keck
            HD 125607           14345.772             8139.16                3.05        Keck
            HD 125607           14633.953            -4420.55                1.66        Keck
            HD 125607           14956.934             3701.69                1.74        Keck
            HD 125607           15198.167            -4601.14                2.02        Keck
            HD 125607           15406.755             2562.96                1.61        Keck
            HD 125607           15608.050            -2863.38                1.91        Keck
            HD 125607           15636.040            -3843.64                1.72        Keck
            HD 125607           15722.941            -4813.08                2.51        Keck
            HD 125607           15991.973             3154.68                1.78        Keck
            HD 125607           16097.788             6085.25                2.08        Keck
            HD 125607           16482.751            -1925.29                1.85        Keck
            HD 131496           14257.786               43.34                1.07        Keck
            HD 131496           14339.738               16.89                1.16        Keck
            HD 131496           14633.832              -17.30                1.07        Keck
            HD 131496           14674.792              -29.96                1.18        Keck
            HD 131496           14964.066               18.78                1.08        Keck
            HD 131496           15041.844               51.33                1.33        Keck
            HD 131496           15042.878               35.41                1.25        Keck
            HD 131496           15081.714               43.88                1.18        Keck
            HD 131496           15197.163               27.22                1.28        Keck
            HD 131496           15231.152               23.24                1.25        Keck
            HD 131496           15257.013                8.75                1.34        Keck
            HD 131496           15284.883               -3.40                1.31        Keck
            HD 131496           15314.853               -4.59                1.47        Keck
            HD 131496           15343.794               -0.37                1.24        Keck
            HD 131496           15379.822              -19.21                1.18        Keck
            HD 131496           15404.780              -24.43                1.18        Keck
            HD 131496           15455.749              -32.99                1.25        Keck
            HD 131496           15546.161              -20.06                1.30        Keck
            HD 131496           15559.166               -8.53                1.42        Keck
            HD 131496           15606.044              -32.74                1.21        Keck
            HD 131496           15607.057              -27.87                1.21        Keck
            HD 131496           15608.029              -14.64                1.11        Keck
            HD 131496           15614.025              -14.76                1.17        Keck
            HD 131496           15615.045              -16.43                1.43        Keck
            HD 131496           15634.062              -12.17                1.28        Keck
            HD 131496           15634.998              -24.35                1.32        Keck
            HD 131496           15635.979               -8.10                1.05        Keck
            HD 131496           15636.968              -22.48                1.34        Keck
            HD 131496           15663.945               -5.68                1.35        Keck
            HD 131496           15670.959              -19.51                1.14        Keck
            HD 131496           15670.960              -11.74                1.16        Keck
            HD 131496           15670.961              -15.74                1.03        Keck
            HD 131496           15671.833               -3.28                1.03        Keck
            HD 131496           15672.820               -4.93                1.17        Keck
            HD 131496           15673.834               -3.36                1.25        Keck
            HD 131496           15697.864                1.69                1.44        Keck
            HD 131496           15698.865               -1.23                1.29        Keck
            HD 131496           15699.823               -6.17                1.20        Keck
            HD 131496           15700.806               -0.47                1.24        Keck
            HD 131496           15703.772               -8.24                1.16        Keck
            HD 131496           15704.799               -0.96                1.17        Keck
            HD 131496           15705.814               -4.90                1.04        Keck
            HD 131496           15722.964               -5.51                1.29        Keck
            HD 131496           15790.738                7.13                1.27        Keck
            HD 131496           15961.153               33.01                1.01        Keck
            HD 131496           15991.945               29.32                1.37        Keck
            HD 131496           16114.810               19.53                1.09        Keck
            HD 131496           16522.726               -0.24                1.12        Keck
            HD 131496           16845.886               17.08                1.21        Keck
            HD 238433           14216.953            -1485.60                1.56        Keck
            HD 238433           14345.810             5667.44                2.14        Keck
            HD 238433           14633.956             6412.97                1.89        Keck
            HD 238433           14674.884             5087.96                1.77        Keck
            HD 238433           15198.156            -1722.28                1.60        Keck
            HD 238433           15351.930            -2560.01                1.30        Keck
            HD 238433           15378.779            -2700.86                1.55        Keck
            HD 238433           15608.074            -3414.85                1.67        Keck
            HD 238433           15636.100            -3470.39                1.55        Keck
            HD 238433           15722.927            -3575.52                1.50        Keck
            HD 238433           16115.742             1760.74                1.44        Keck
            HD 142091           15257.177              -16.71                1.43        Keck
            HD 142091           15261.158              -14.85                1.39        Keck
            HD 142091           15351.867              -16.32                1.35        Keck
            HD 142091           15376.833              -22.37                0.95        Keck
            HD 142091           15464.705              -28.89                1.26        Keck
            HD 142091           15469.700              -36.12                1.40        Keck
            HD 142091           15486.704              -32.00                1.42        Keck
            HD 142091           15606.130              -32.55                1.52        Keck
            HD 142091           15634.056              -41.31                1.43        Keck
            HD 142091           15668.011              -15.98                1.48        Keck
            HD 142091           15703.870              -10.76                1.31        Keck
            HD 142091           15722.880               -6.31                1.53        Keck
            HD 142091           15995.046               19.30                1.42        Keck
            HD 142091           16112.738               15.29                1.05        Keck
            HD 142091           16115.739               21.63                1.08        Keck
            HD 142091           16147.735               24.20                1.38        Keck
            HD 142091           16452.048                1.10                1.48        Keck
            HD 142091           16468.749               -0.81                0.72        Keck
            HD 142091           16468.749               -0.72                0.85        Keck
            HD 142091           16468.750               -0.80                0.77        Keck
            HD 142091           16468.750               -3.40                0.82        Keck
            HD 142091           16468.751               -3.03                0.69        Keck
            HD 142091           16468.751               -0.84                0.71        Keck
            HD 142091           16468.752               -2.36                0.81        Keck
            HD 142091           16468.753               -2.29                0.82        Keck
            HD 142091           16468.753               -0.35                0.78        Keck
            HD 142091           16468.754               -2.62                0.79        Keck
            HD 142091           16468.754               -0.47                0.75        Keck
            HD 142091           16468.755               -1.71                0.77        Keck
            HD 142091           16468.756               -0.68                0.76        Keck
            HD 142091           16468.756               -0.14                0.74        Keck
            HD 142091           16468.757               -3.28                0.78        Keck
            HD 142091           16468.757                0.09                0.71        Keck
            HD 142091           16468.758               -2.02                0.74        Keck
            HD 142091           16468.758                0.05                0.77        Keck
            HD 142091           16468.759                1.65                0.85        Keck
            HD 142091           16468.760               -2.00                0.73        Keck
            HD 142091           16468.760               -2.02                0.73        Keck
            HD 142091           16468.761               -0.15                0.77        Keck
            HD 142091           16468.761               -1.95                0.72        Keck
            HD 142091           16468.762               -0.89                0.82        Keck
            HD 142091           16468.763               -1.59                0.65        Keck
            HD 142091           16468.763               -0.26                0.71        Keck
            HD 142091           16468.764                0.82                0.80        Keck
            HD 142091           16468.764               -2.81                0.77        Keck
            HD 142091           16468.765               -0.53                0.76        Keck
            HD 142091           16468.765                0.20                0.89        Keck
            HD 142091           16468.766               -1.33                0.73        Keck
            HD 142091           16468.767                1.31                0.76        Keck
            HD 142091           16468.767               -3.21                0.73        Keck
            HD 142091           16468.768                0.48                0.75        Keck
            HD 142091           16468.768                3.32                0.76        Keck
            HD 142091           16468.769               -0.23                0.71        Keck
            HD 142091           16468.770               -0.49                0.68        Keck
            HD 142091           16468.770                0.37                0.71        Keck
            HD 142091           16468.771                0.27                0.70        Keck
            HD 142091           16468.772               -0.24                0.82        Keck
            HD 142091           16468.772               -2.30                0.75        Keck
            HD 142091           16468.773                1.58                0.74        Keck
            HD 142091           16468.773               -1.97                0.80        Keck
            HD 142091           16468.774                2.20                0.74        Keck
            HD 142091           16468.775               -1.55                0.76        Keck
            HD 142091           16468.775                0.51                0.77        Keck
            HD 142091           16468.776                0.87                0.71        Keck
            HD 142091           16468.776                0.18                0.76        Keck
            HD 142091           16468.777               -1.67                0.84        Keck
            HD 142091           16468.777               -4.59                0.80        Keck
            HD 142091           16468.778                1.25                0.78        Keck
            HD 142091           16468.779                0.61                0.72        Keck
            HD 142091           16468.779                0.32                0.73        Keck
            HD 142091           16468.780                2.64                0.74        Keck
            HD 142091           16468.780                2.37                0.77        Keck
            HD 142091           16468.781                0.20                0.72        Keck
            HD 142091           16468.782                2.52                0.71        Keck
            HD 142091           16468.782                1.46                0.68        Keck
            HD 142091           16468.783                2.35                0.80        Keck
            HD 142091           16468.783                3.22                0.71        Keck
            HD 142091           16468.784                2.43                0.69        Keck
            HD 142091           16468.784                2.68                0.83        Keck
            HD 142091           16468.785                5.27                0.78        Keck
            HD 142091           16468.786                3.73                0.74        Keck
            HD 142091           16468.786                2.98                0.76        Keck
            HD 142091           16468.787                0.87                0.76        Keck
            HD 142091           16468.787                4.59                0.68        Keck
            HD 142091           16468.788                3.14                0.74        Keck
            HD 142091           16468.789                4.67                0.76        Keck
            HD 142091           16468.789                6.19                0.77        Keck
            HD 142091           16468.790                5.39                0.72        Keck
            HD 142091           16468.790                4.97                0.78        Keck
            HD 142091           16468.791                4.69                0.69        Keck
            HD 142091           16468.791                2.59                0.72        Keck
            HD 142091           16468.792                5.68                0.70        Keck
            HD 142091           16468.793                4.98                0.69        Keck
            HD 142091           16468.793                6.92                0.66        Keck
            HD 142091           16468.794                6.29                0.76        Keck
            HD 142091           16468.794                4.87                0.76        Keck
            HD 142091           16468.795                3.85                0.75        Keck
            HD 142091           16468.796                5.31                0.71        Keck
            HD 142091           16468.796                4.45                0.71        Keck
            HD 142091           16468.797                4.18                0.71        Keck
            HD 142091           16468.797                4.44                0.74        Keck
            HD 142091           16468.798                3.07                0.70        Keck
            HD 142091           16468.799                1.79                0.79        Keck
            HD 142091           16468.799                4.01                0.81        Keck
            HD 142091           16468.800                5.04                0.78        Keck
            HD 142091           16468.800                3.10                0.77        Keck
            HD 142091           16468.801                3.12                0.77        Keck
            HD 142091           16468.802                4.60                0.76        Keck
            HD 142091           16468.802                0.80                0.77        Keck
            HD 142091           16468.803                2.31                0.76        Keck
            HD 142091           16468.804                3.39                0.78        Keck
            HD 142091           16468.804                1.22                0.79        Keck
            HD 142091           16468.805                2.53                0.80        Keck
            HD 142091           16468.805               -0.51                0.73        Keck
            HD 142091           16468.806                0.37                0.72        Keck
            HD 142091           16468.807                0.83                0.76        Keck
            HD 142091           16468.807                1.37                0.78        Keck
            HD 142091           16468.808                3.40                0.79        Keck
            HD 142091           16468.808                3.19                0.79        Keck
            HD 142091           16468.809                1.42                0.80        Keck
            HD 142091           16468.810               -0.14                0.77        Keck
            HD 142091           16468.810                2.20                0.73        Keck
            HD 142091           16468.811               -0.69                0.75        Keck
            HD 142091           16468.811               -0.97                0.73        Keck
            HD 142091           16468.812                0.65                0.76        Keck
            HD 142091           16468.813                1.35                0.74        Keck
            HD 142091           16468.813                2.23                0.77        Keck
            HD 142091           16468.814               -0.87                0.88        Keck
            HD 142091           16468.814                1.07                0.73        Keck
            HD 142091           16468.815               -1.78                0.80        Keck
            HD 142091           16468.816               -3.10                0.78        Keck
            HD 142091           16468.816               -2.08                0.70        Keck
            HD 142091           16468.817               -2.36                0.74        Keck
            HD 142091           16468.817               -0.95                0.70        Keck
            HD 142091           16468.818               -2.08                0.75        Keck
            HD 142091           16468.819               -3.30                0.80        Keck
            HD 142091           16468.819               -0.23                0.74        Keck
            HD 142091           16468.820               -4.63                0.79        Keck
            HD 142091           16468.820               -3.61                0.77        Keck
            HD 142091           16468.821               -3.84                0.73        Keck
            HD 142091           16468.821               -3.64                0.73        Keck
            HD 142091           16468.822               -1.12                0.67        Keck
            HD 142091           16468.823               -4.55                0.77        Keck
            HD 142091           16468.823               -1.67                0.74        Keck
            HD 142091           16468.824               -4.49                0.70        Keck
            HD 142091           16468.824               -4.39                0.73        Keck
            HD 142091           16468.825               -4.89                0.80        Keck
            HD 142091           16468.826               -6.83                0.73        Keck
            HD 142091           16468.826               -6.17                0.83        Keck
            HD 142091           16468.827               -3.27                0.76        Keck
            HD 142091           16468.827               -4.45                0.72        Keck
            HD 142091           16468.828               -2.57                0.70        Keck
            HD 142091           16468.829               -2.70                0.69        Keck
            HD 142091           16468.829               -5.66                0.75        Keck
            HD 142091           16468.830               -6.39                0.75        Keck
            HD 142091           16468.830               -5.24                0.78        Keck
            HD 142091           16468.831               -3.29                0.75        Keck
            HD 142091           16468.832               -7.42                0.79        Keck
            HD 142091           16468.832               -1.33                0.74        Keck
            HD 142091           16468.833               -1.77                0.74        Keck
            HD 142091           16468.833               -3.98                0.74        Keck
            HD 142091           16468.834               -1.17                0.72        Keck
            HD 142091           16468.835               -3.07                0.78        Keck
            HD 142091           16468.835               -1.54                0.77        Keck
            HD 142091           16468.836               -3.84                0.78        Keck
            HD 142091           16468.836               -2.51                0.81        Keck
            HD 142091           16468.837               -3.75                0.74        Keck
            HD 142091           16468.838               -1.73                0.71        Keck
            HD 142091           16468.838               -1.14                0.73        Keck
            HD 142091           16468.839               -0.73                0.73        Keck
            HD 142091           16468.839               -0.96                0.79        Keck
            HD 142091           16468.840                1.30                0.72        Keck
            HD 142091           16468.840               -0.37                0.66        Keck
            HD 142091           16468.841                0.62                0.69        Keck
            HD 142091           16468.842                1.68                0.80        Keck
            HD 142091           16468.842                1.37                0.73        Keck
            HD 142091           16468.843               -1.97                0.71        Keck
            HD 142091           16468.843                0.22                0.74        Keck
            HD 142091           16468.844                1.05                0.70        Keck
            HD 142091           16468.845               -0.01                0.71        Keck
            HD 142091           16468.845               -0.66                0.63        Keck
            HD 142091           16468.846                0.66                0.72        Keck
            HD 142091           16468.846                0.38                0.79        Keck
            HD 142091           16468.847                0.87                0.74        Keck
            HD 142091           16468.848                0.58                0.75        Keck
            HD 142091           16468.848               -1.20                0.65        Keck
            HD 142091           16468.849               -1.33                0.74        Keck
            HD 142091           16468.849                1.39                0.70        Keck
            HD 142091           16468.850               -0.92                0.75        Keck
            HD 142091           16468.850               -0.41                0.76        Keck
            HD 142091           16468.851               -1.32                0.70        Keck
            HD 142091           16468.852                1.40                0.73        Keck
            HD 142091           16468.852               -0.39                0.71        Keck
            HD 142091           16468.853                2.87                0.81        Keck
            HD 142091           16468.853                0.23                0.70        Keck
            HD 142091           16468.854                0.18                0.71        Keck
            HD 142091           16468.855                1.87                0.77        Keck
            HD 142091           16468.855                3.91                0.78        Keck
            HD 142091           16468.856                1.22                0.74        Keck
            HD 142091           16468.856                2.03                0.70        Keck
            HD 142091           16468.857               -0.36                0.76        Keck
            HD 142091           16468.857                4.05                0.78        Keck
            HD 142091           16468.858               -0.69                0.79        Keck
            HD 142091           16468.859                1.31                0.76        Keck
            HD 142091           16468.859               -1.90                0.77        Keck
            HD 142091           16468.860                0.98                0.77        Keck
            HD 142091           16468.860                1.09                0.76        Keck
            HD 142091           16468.861                0.43                0.71        Keck
            HD 142091           16468.862                2.16                0.74        Keck
            HD 142091           16468.862                3.31                0.75        Keck
            HD 142091           16468.863                0.12                0.78        Keck
            HD 142091           16468.863                0.65                0.79        Keck
            HD 142091           16468.864                0.27                0.73        Keck
            HD 142091           16468.864                3.05                0.75        Keck
            HD 142091           16468.865                1.30                0.79        Keck
            HD 142091           16468.866               -2.34                0.76        Keck
            HD 142091           16468.866               -1.08                0.79        Keck
            HD 142091           16468.867                2.02                0.78        Keck
            HD 142091           16468.867                1.18                0.79        Keck
            HD 142091           16468.868                0.67                0.78        Keck
            HD 142091           16468.869                2.35                0.77        Keck
            HD 142091           16468.869               -1.49                0.72        Keck
            HD 142091           16468.870                1.20                0.72        Keck
            HD 142091           16468.870                1.89                0.79        Keck
            HD 142091           16468.871                1.27                0.73        Keck
            HD 142091           16468.872                2.16                0.73        Keck
            HD 142091           16468.872                0.33                0.77        Keck
            HD 142091           16468.873                3.64                0.69        Keck
            HD 142091           16468.873                3.00                0.74        Keck
            HD 142091           16468.874                4.00                0.71        Keck
            HD 142091           16468.875                2.74                0.80        Keck
            HD 142091           16468.875                3.00                0.71        Keck
            HD 142091           16468.876                1.63                0.72        Keck
            HD 142091           16468.876                0.66                0.85        Keck
            HD 142091           16468.877                2.51                0.80        Keck
            HD 142091           16468.878                2.71                0.68        Keck
            HD 142091           16468.878                1.24                0.77        Keck
            HD 142091           16468.879               -0.49                0.77        Keck
            HD 142091           16468.879                3.45                0.74        Keck
            HD 142091           16468.880                0.93                0.79        Keck
            HD 142091           16468.881                2.66                0.78        Keck
            HD 142091           16468.881                2.24                0.86        Keck
            HD 142091           16468.882               -0.40                0.80        Keck
            HD 142091           16468.882               -0.04                0.75        Keck
            HD 142091           16468.883                0.87                0.75        Keck
            HD 142091           16468.884                0.33                0.76        Keck
            HD 142091           16468.884               -1.46                0.75        Keck
            HD 142091           16468.885               -0.56                0.82        Keck
            HD 142091           16468.885                1.61                0.76        Keck
            HD 142091           16468.886               -0.06                0.82        Keck
            HD 142091           16468.887                0.71                0.82        Keck
            HD 142091           16468.887               -0.12                0.73        Keck
            HD 142091           16468.888                1.43                0.74        Keck
            HD 142091           16468.888               -0.98                0.74        Keck
            HD 142091           16468.889               -3.48                0.69        Keck
            HD 142091           16468.890               -1.44                0.71        Keck
            HD 142091           16468.890               -0.36                0.72        Keck
            HD 142091           16468.891               -1.80                0.70        Keck
            HD 142091           16468.891               -1.51                0.71        Keck
            HD 142091           16468.892               -1.64                0.72        Keck
            HD 142091           16468.893               -2.47                0.80        Keck
            HD 142091           16468.893               -1.53                0.75        Keck
            HD 142091           16468.894               -1.99                0.67        Keck
            HD 142091           16474.748                5.05                0.83        Keck
            HD 142091           16474.749                2.40                0.79        Keck
            HD 142091           16474.749                4.29                0.82        Keck
            HD 142091           16474.750                3.09                0.79        Keck
            HD 142091           16474.750                4.38                0.73        Keck
            HD 142091           16474.751                5.48                0.83        Keck
            HD 142091           16474.752                6.39                0.77        Keck
            HD 142091           16474.752                4.35                0.81        Keck
            HD 142091           16474.753                4.66                0.82        Keck
            HD 142091           16474.753                4.57                0.78        Keck
            HD 142091           16474.754                5.69                0.88        Keck
            HD 142091           16474.755                3.89                0.81        Keck
            HD 142091           16474.755                3.73                0.84        Keck
            HD 142091           16474.756                3.45                0.74        Keck
            HD 142091           16474.756                1.43                0.76        Keck
            HD 142091           16474.757                2.80                0.72        Keck
            HD 142091           16474.757                0.43                0.80        Keck
            HD 142091           16474.758                2.30                0.76        Keck
            HD 142091           16474.759                1.89                0.76        Keck
            HD 142091           16474.759                2.55                0.75        Keck
            HD 142091           16474.760                1.19                0.78        Keck
            HD 142091           16474.760                3.21                0.85        Keck
            HD 142091           16474.761                1.72                0.78        Keck
            HD 142091           16474.761                2.16                0.79        Keck
            HD 142091           16474.762                2.97                0.80        Keck
            HD 142091           16474.763                5.13                0.72        Keck
            HD 142091           16474.763               -0.89                0.80        Keck
            HD 142091           16474.764                1.12                0.78        Keck
            HD 142091           16474.764                4.29                0.81        Keck
            HD 142091           16474.765                1.02                0.77        Keck
            HD 142091           16474.765                3.01                0.82        Keck
            HD 142091           16474.766                1.13                0.87        Keck
            HD 142091           16474.767                0.62                0.77        Keck
            HD 142091           16474.767                3.75                0.81        Keck
            HD 142091           16474.768                0.50                0.85        Keck
            HD 142091           16474.768               -0.49                0.73        Keck
            HD 142091           16474.769               -2.07                0.80        Keck
            HD 142091           16474.769                0.59                0.79        Keck
            HD 142091           16474.770                3.28                0.83        Keck
            HD 142091           16474.771                3.64                0.76        Keck
            HD 142091           16474.771                1.58                0.76        Keck
            HD 142091           16474.772               -0.33                0.80        Keck
            HD 142091           16474.772               -2.02                0.81        Keck
            HD 142091           16474.773                2.70                0.81        Keck
            HD 142091           16474.773               -3.35                0.82        Keck
            HD 142091           16474.774                2.36                0.78        Keck
            HD 142091           16474.775               -1.31                0.82        Keck
            HD 142091           16474.775               -1.81                0.86        Keck
            HD 142091           16474.776               -0.56                0.81        Keck
            HD 142091           16474.776                0.74                0.88        Keck
            HD 142091           16474.777               -3.70                0.77        Keck
            HD 142091           16474.777               -0.10                0.78        Keck
            HD 142091           16474.778               -0.63                0.79        Keck
            HD 142091           16474.779               -1.32                0.80        Keck
            HD 142091           16474.779               -2.92                0.84        Keck
            HD 142091           16474.780                0.10                0.77        Keck
            HD 142091           16474.780               -5.91                0.80        Keck
            HD 142091           16474.781               -2.35                0.83        Keck
            HD 142091           16474.781               -1.18                0.76        Keck
            HD 142091           16474.782               -3.07                0.80        Keck
            HD 142091           16474.783               -2.96                0.72        Keck
            HD 142091           16474.783               -2.74                0.84        Keck
            HD 142091           16474.784               -0.84                0.78        Keck
            HD 142091           16474.784               -3.15                0.79        Keck
            HD 142091           16474.785               -2.51                0.89        Keck
            HD 142091           16474.785               -3.00                0.76        Keck
            HD 142091           16474.786               -0.49                0.75        Keck
            HD 142091           16474.787               -4.94                0.86        Keck
            HD 142091           16474.787               -1.14                0.80        Keck
            HD 142091           16474.788                0.18                0.83        Keck
            HD 142091           16474.788               -1.60                0.84        Keck
            HD 142091           16474.789               -0.43                0.80        Keck
            HD 142091           16474.789               -0.66                0.91        Keck
            HD 142091           16474.790                0.69                0.84        Keck
            HD 142091           16474.791               -0.30                0.80        Keck
            HD 142091           16474.791                0.57                0.84        Keck
            HD 142091           16474.792                0.91                0.79        Keck
            HD 142091           16474.792               -0.52                0.82        Keck
            HD 142091           16474.793                0.14                0.85        Keck
            HD 142091           16474.793                0.84                0.89        Keck
            HD 142091           16474.794                0.28                0.82        Keck
            HD 142091           16474.795                2.55                0.82        Keck
            HD 142091           16474.795                2.79                0.81        Keck
            HD 142091           16474.796                2.00                0.79        Keck
            HD 142091           16474.796                2.29                0.79        Keck
            HD 142091           16474.797                1.04                0.82        Keck
            HD 142091           16474.798                1.35                0.78        Keck
            HD 142091           16474.798               -0.95                0.78        Keck
            HD 142091           16474.799                2.41                0.88        Keck
            HD 142091           16474.799                4.56                0.86        Keck
            HD 142091           16474.800                6.86                0.87        Keck
            HD 142091           16474.800                1.42                0.85        Keck
            HD 142091           16474.801                1.78                0.82        Keck
            HD 142091           16474.802                5.92                0.84        Keck
            HD 142091           16474.802                5.12                0.80        Keck
            HD 142091           16474.803                0.16                0.77        Keck
            HD 142091           16474.803                0.81                0.81        Keck
            HD 142091           16474.804                1.85                0.77        Keck
            HD 142091           16474.804                2.22                0.88        Keck
            HD 142091           16474.805                4.80                0.86        Keck
            HD 142091           16474.806                2.91                0.84        Keck
            HD 142091           16474.806                4.79                0.83        Keck
            HD 142091           16474.807                2.04                0.76        Keck
            HD 142091           16474.807                2.81                0.73        Keck
            HD 142091           16474.808                4.31                0.92        Keck
            HD 142091           16474.809                4.30                0.83        Keck
            HD 142091           16474.809                1.54                0.78        Keck
            HD 142091           16474.810                4.03                0.76        Keck
            HD 142091           16474.810                4.31                0.79        Keck
            HD 142091           16474.811                0.89                0.78        Keck
            HD 142091           16474.811                1.05                0.74        Keck
            HD 142091           16474.812                2.99                0.85        Keck
            HD 142091           16474.813                1.45                0.84        Keck
            HD 142091           16474.813                4.19                0.82        Keck
            HD 142091           16474.814                1.71                0.72        Keck
            HD 142091           16474.814                1.93                0.79        Keck
            HD 142091           16474.815                0.76                0.89        Keck
            HD 142091           16474.816                2.18                0.80        Keck
            HD 142091           16474.816                7.05                0.89        Keck
            HD 142091           16474.817                3.45                0.81        Keck
            HD 142091           16474.817                3.96                0.78        Keck
            HD 142091           16474.818                3.00                0.77        Keck
            HD 142091           16474.819                0.56                0.85        Keck
            HD 142091           16474.819                3.11                0.79        Keck
            HD 142091           16474.820                0.17                0.80        Keck
            HD 142091           16474.820                0.27                0.86        Keck
            HD 142091           16474.821                3.64                0.83        Keck
            HD 142091           16474.821                1.88                0.82        Keck
            HD 142091           16474.822               -0.31                0.90        Keck
            HD 142091           16474.823                0.17                0.81        Keck
            HD 142091           16474.823                0.73                0.77        Keck
            HD 142091           16474.824                5.10                0.95        Keck
            HD 142091           16474.824                2.33                0.78        Keck
            HD 142091           16474.825                2.40                0.82        Keck
            HD 142091           16474.826                2.38                0.78        Keck
            HD 142091           16474.826                2.87                0.79        Keck
            HD 142091           16474.827                3.30                0.82        Keck
            HD 142091           16474.827                0.77                0.79        Keck
            HD 142091           16474.828                0.70                0.86        Keck
            HD 142091           16474.828               -0.01                0.82        Keck
            HD 142091           16474.829                0.35                0.86        Keck
            HD 142091           16474.830               -0.32                0.85        Keck
            HD 142091           16474.830               -0.89                0.87        Keck
            HD 142091           16474.831               -1.00                0.88        Keck
            HD 142091           16474.866               -1.24                0.83        Keck
            HD 142091           16474.890                2.15                0.88        Keck
            HD 142091           16474.914                3.04                0.95        Keck
            HD 142091           16474.947                1.97                0.92        Keck
            HD 142091           16474.962               -1.63                0.89        Keck
            HD 142091           16474.976               -5.55                0.86        Keck
            HD 142091           16475.008               -1.39                0.97        Keck
            HD 142091           16845.882              -24.75                1.13        Keck
            HD 142091           16895.731              -16.26                1.19        Keck
            HD 142091           17232.757               12.66                1.28        Keck
            HD 142091           17583.894                7.74                1.13        Keck
            HD 142091           17796.121                4.47                1.59        Keck
            HD 145428           14309.914            -4249.94                1.58        Keck
            HD 145428           14339.750            -4208.33                1.34        Keck
            HD 145428           14674.821            -3367.42                1.36        Keck
            HD 145428           15257.098              351.64                1.28        Keck
            HD 145428           15372.786             1184.66                1.40        Keck
            HD 145428           15471.720             1738.79                1.27        Keck
            HD 145428           15608.115             2236.00                1.33        Keck
            HD 145428           15636.072             2304.58                1.29        Keck
            HD 145428           15794.743             2373.11                1.44        Keck
            HD 145428           16148.758             1621.96                1.49        Keck
            HD 148284           13570.860             -513.07                1.65        Keck
            HD 148284           13575.925             -486.05                1.77        Keck
            HD 148284           14318.944              -18.32                1.51        Keck
            HD 148284           14549.057             -640.91                1.46        Keck
            HD 148284           14634.927             -226.53                1.46        Keck
            HD 148284           14640.028             -186.41                1.64        Keck
            HD 148284           14641.963             -173.80                1.78        Keck
            HD 148284           14984.960             -139.04                1.66        Keck
            HD 148284           15016.987              194.18                1.51        Keck
            HD 148284           15041.941              556.67                1.52        Keck
            HD 148284           15048.844              670.66                1.69        Keck
            HD 148284           15231.103             -631.01                1.56        Keck
            HD 148284           15286.049             -416.03                1.62        Keck
            HD 148284           15321.920             -156.84                1.67        Keck
            HD 148284           15606.158             -511.14                1.55        Keck
            HD 148284           15636.085             -346.35                1.48        Keck
            HD 148284           15668.008              -99.80                1.52        Keck
            HD 148284           15669.028              -88.27                1.52        Keck
            HD 148284           15671.090              -73.56                1.53        Keck
            HD 148284           15808.755              408.19                1.59        Keck
            HD 148284           15850.697             -499.67                1.76        Keck
            HD 148284           16448.833             1393.03                1.90        Keck
            HD 148284           16475.778              854.22                1.70        Keck
            HD 148284           16476.782              818.46                1.97        Keck
            HD 148284           16710.027              152.81                2.26        Keck
            HD 148284           16846.754             -183.30                2.45        Keck
            HD 148284           16894.731             -627.41                2.39        Keck
            HD 148284           17065.153              354.42                3.12        Keck
            HD 148284           17214.756             -544.30                2.56        Keck
            HD 148284           17788.178             1142.02                1.53        Keck
            HD 152581           14257.782              -14.85                1.36        Keck
            HD 152581           14339.746              -31.54                1.53        Keck
            HD 152581           14399.712              -32.54                1.70        Keck
            HD 152581           14674.814               46.28                1.40        Keck
            HD 152581           14963.849              -22.76                1.62        Keck
            HD 152581           14983.798              -32.66                1.67        Keck
            HD 152581           15043.850              -25.95                1.49        Keck
            HD 152581           15111.706              -28.81                1.46        Keck
            HD 152581           15320.029               29.63                1.46        Keck
            HD 152581           15342.815               36.73                1.44        Keck
            HD 152581           15373.770               41.84                1.63        Keck
            HD 152581           15405.807               34.92                1.51        Keck
            HD 152581           15435.736               39.07                1.48        Keck
            HD 152581           15464.714               31.66                1.56        Keck
            HD 152581           15486.724               19.32                1.55        Keck
            HD 152581           15606.154              -19.16                1.42        Keck
            HD 152581           15607.134              -10.56                1.53        Keck
            HD 152581           15608.120                0.21                1.50        Keck
            HD 152581           15613.153               -6.87                1.42        Keck
            HD 152581           15614.171              -18.54                1.48        Keck
            HD 152581           15636.073              -17.17                1.27        Keck
            HD 152581           15668.030              -30.02                1.55        Keck
            HD 152581           15706.851              -30.65                1.28        Keck
            HD 152581           15735.859              -31.86                1.57        Keck
            HD 152581           15851.694               -5.41                1.49        Keck
            HD 152581           15961.121               23.98                1.56        Keck
            HD 152581           16202.714               27.08                1.60        Keck
            HD 152581           16328.145              -18.08                1.47        Keck
            HD 152581           16522.725              -13.44                1.52        Keck
            HD 152581           16862.739               25.95                1.37        Keck
            HD 163607           13570.865              -19.99                1.18        Keck
            HD 163607           13575.934              -10.02                1.23        Keck
            HD 163607           13576.847               -4.37                1.34        Keck
            HD 163607           14247.904               42.13                1.19        Keck
            HD 163607           14249.847               49.47                1.31        Keck
            HD 163607           14250.982               50.55                1.19        Keck
            HD 163607           14251.929               55.90                1.12        Keck
            HD 163607           14285.892               -4.14                0.95        Keck
            HD 163607           14318.915               26.23                0.84        Keck
            HD 163607           14339.877              -41.46                1.06        Keck
            HD 163607           14343.856              -37.76                0.93        Keck
            HD 163607           14345.795              -27.60                1.41        Keck
            HD 163607           14345.821              -29.96                1.08        Keck
            HD 163607           14549.088               -4.13                1.14        Keck
            HD 163607           14634.935               17.63                1.01        Keck
            HD 163607           14639.008              -80.76                1.04        Keck
            HD 163607           14641.969              -87.06                1.10        Keck
            HD 163607           14674.890              -46.43                1.06        Keck
            HD 163607           14689.921              -33.60                1.05        Keck
            HD 163607           15016.042              -75.87                0.95        Keck
            HD 163607           15041.931              -35.85                1.14        Keck
            HD 163607           15044.002              -38.70                1.10        Keck
            HD 163607           15073.774                2.86                1.11        Keck
            HD 163607           15082.733               29.46                1.08        Keck
            HD 163607           15111.750              -32.18                1.18        Keck
            HD 163607           15135.700                0.79                1.15        Keck
            HD 163607           15163.688               20.70                1.28        Keck
            HD 163607           15172.692              -38.50                1.19        Keck
            HD 163607           15229.149               50.27                1.06        Keck
            HD 163607           15232.167               58.94                1.16        Keck
            HD 163607           15256.167               -4.35                1.18        Keck
            HD 163607           15261.085                1.61                1.16        Keck
            HD 163607           15285.054               31.62                1.17        Keck
            HD 163607           15313.968               52.81                1.18        Keck
            HD 163607           15319.070              -15.07                1.23        Keck
            HD 163607           15351.127               15.06                1.03        Keck
            HD 163607           15373.805               46.42                1.10        Keck
            HD 163607           15399.967               -8.92                1.03        Keck
            HD 163607           15436.739               31.10                1.12        Keck
            HD 163607           15455.782               57.04                0.99        Keck
            HD 163607           15486.774                5.07                1.03        Keck
            HD 163607           15500.698               13.92                1.17        Keck
            HD 163607           15521.706               36.75                1.02        Keck
            HD 163607           15606.175               43.58                1.10        Keck
            HD 163607           15606.180               44.76                1.11        Keck
            HD 163607           15613.125               64.74                1.85        Keck
            HD 163607           15634.087              -14.20                1.03        Keck
            HD 163607           15637.086              -13.80                1.08        Keck
            HD 163607           15669.035               17.68                1.08        Keck
            HD 163607           15671.096               22.04                1.10        Keck
            HD 163607           15700.891              -41.71                1.18        Keck
            HD 163607           15728.911              -12.24                1.12        Keck
            HD 163607           15763.766               43.72                1.00        Keck
            HD 163607           15782.821              -39.98                1.08        Keck
            HD 163607           15808.724              -24.16                1.10        Keck
            HD 163607           15842.726              -65.20                3.11        Keck
            HD 163607           15842.768              -68.47                1.84        Keck
            HD 163607           15961.147              -34.74                1.11        Keck
            HD 163607           16019.012              -54.03                1.14        Keck
            HD 163607           16079.852              -68.96                1.12        Keck
            HD 163607           16174.737              -47.18                1.12        Keck
            HD 163607           16320.169              -22.59                1.17        Keck
            HD 163607           16327.174               -9.05                1.11        Keck
            HD 163607           16448.843              -25.68                1.11        Keck
            HD 163607           16486.750               22.40                1.01        Keck
            HD 163607           16710.117               43.28                1.07        Keck
            HD 163607           16846.963               12.08                1.04        Keck
            HD 163607           16889.741               77.18                0.92        Keck
            HD 163607           17058.176              -29.36                1.15        Keck
            HD 163607           17211.969              -47.39                1.08        Keck
            HD 163607           17568.913               57.94                1.11        Keck
            HD 163607           17568.999               50.35                1.27        Keck
            HD 163607           18382.717               31.39                1.29        Keck
            HD 163607           18396.725               64.39                1.45        Keck
            HD 163607           13570.865              -19.99                1.18        Keck
            HD 163607           13575.934              -10.02                1.23        Keck
            HD 163607           13576.847               -4.37                1.34        Keck
            HD 163607           14247.904               42.13                1.19        Keck
            HD 163607           14249.847               49.47                1.31        Keck
            HD 163607           14250.982               50.55                1.19        Keck
            HD 163607           14251.929               55.90                1.12        Keck
            HD 163607           14285.892               -4.14                0.95        Keck
            HD 163607           14318.915               26.23                0.84        Keck
            HD 163607           14339.877              -41.46                1.06        Keck
            HD 163607           14343.856              -37.76                0.93        Keck
            HD 163607           14345.795              -27.60                1.41        Keck
            HD 163607           14345.821              -29.96                1.08        Keck
            HD 163607           14549.088               -4.13                1.14        Keck
            HD 163607           14634.935               17.63                1.01        Keck
            HD 163607           14639.008              -80.76                1.04        Keck
            HD 163607           14641.969              -87.06                1.10        Keck
            HD 163607           14674.890              -46.43                1.06        Keck
            HD 163607           14689.921              -33.60                1.05        Keck
            HD 163607           15016.042              -75.87                0.95        Keck
            HD 163607           15041.931              -35.85                1.14        Keck
            HD 163607           15044.002              -38.70                1.10        Keck
            HD 163607           15073.774                2.86                1.11        Keck
            HD 163607           15082.733               29.46                1.08        Keck
            HD 163607           15111.750              -32.18                1.18        Keck
            HD 163607           15135.700                0.79                1.15        Keck
            HD 163607           15163.688               20.70                1.28        Keck
            HD 163607           15172.692              -38.50                1.19        Keck
            HD 163607           15229.149               50.27                1.06        Keck
            HD 163607           15232.167               58.94                1.16        Keck
            HD 163607           15256.167               -4.35                1.18        Keck
            HD 163607           15261.085                1.61                1.16        Keck
            HD 163607           15285.054               31.62                1.17        Keck
            HD 163607           15313.968               52.81                1.18        Keck
            HD 163607           15319.070              -15.07                1.23        Keck
            HD 163607           15351.127               15.06                1.03        Keck
            HD 163607           15373.805               46.42                1.10        Keck
            HD 163607           15399.967               -8.92                1.03        Keck
            HD 163607           15436.739               31.10                1.12        Keck
            HD 163607           15455.782               57.04                0.99        Keck
            HD 163607           15486.774                5.07                1.03        Keck
            HD 163607           15500.698               13.92                1.17        Keck
            HD 163607           15521.706               36.75                1.02        Keck
            HD 163607           15606.175               43.58                1.10        Keck
            HD 163607           15606.180               44.76                1.11        Keck
            HD 163607           15613.125               64.74                1.85        Keck
            HD 163607           15634.087              -14.20                1.03        Keck
            HD 163607           15637.086              -13.80                1.08        Keck
            HD 163607           15669.035               17.68                1.08        Keck
            HD 163607           15671.096               22.04                1.10        Keck
            HD 163607           15700.891              -41.71                1.18        Keck
            HD 163607           15728.911              -12.24                1.12        Keck
            HD 163607           15763.766               43.72                1.00        Keck
            HD 163607           15782.821              -39.98                1.08        Keck
            HD 163607           15808.724              -24.16                1.10        Keck
            HD 163607           15842.726              -65.20                3.11        Keck
            HD 163607           15842.768              -68.47                1.84        Keck
            HD 163607           15961.147              -34.74                1.11        Keck
            HD 163607           16019.012              -54.03                1.14        Keck
            HD 163607           16079.852              -68.96                1.12        Keck
            HD 163607           16174.737              -47.18                1.12        Keck
            HD 163607           16320.169              -22.59                1.17        Keck
            HD 163607           16327.174               -9.05                1.11        Keck
            HD 163607           16448.843              -25.68                1.11        Keck
            HD 163607           16486.750               22.40                1.01        Keck
            HD 163607           16710.117               43.28                1.07        Keck
            HD 163607           16846.963               12.08                1.04        Keck
            HD 163607           16889.741               77.18                0.92        Keck
            HD 163607           17058.176              -29.36                1.15        Keck
            HD 163607           17211.969              -47.39                1.08        Keck
            HD 163607           17568.913               57.94                1.11        Keck
            HD 163607           17568.999               50.35                1.27        Keck
            HD 163607           18382.717               31.39                1.29        Keck
            HD 163607           18396.725               64.39                1.45        Keck
            HD 163607           13570.865              -19.99                1.18        Keck
            HD 163607           13575.934              -10.02                1.23        Keck
            HD 163607           13576.847               -4.37                1.34        Keck
            HD 163607           14247.904               42.13                1.19        Keck
            HD 163607           14249.847               49.47                1.31        Keck
            HD 163607           14250.982               50.55                1.19        Keck
            HD 163607           14251.929               55.90                1.12        Keck
            HD 163607           14285.892               -4.14                0.95        Keck
            HD 163607           14318.915               26.23                0.84        Keck
            HD 163607           14339.877              -41.46                1.06        Keck
            HD 163607           14343.856              -37.76                0.93        Keck
            HD 163607           14345.795              -27.60                1.41        Keck
            HD 163607           14345.821              -29.96                1.08        Keck
            HD 163607           14549.088               -4.13                1.14        Keck
            HD 163607           14634.935               17.63                1.01        Keck
            HD 163607           14639.008              -80.76                1.04        Keck
            HD 163607           14641.969              -87.06                1.10        Keck
            HD 163607           14674.890              -46.43                1.06        Keck
            HD 163607           14689.921              -33.60                1.05        Keck
            HD 163607           15016.042              -75.87                0.95        Keck
            HD 163607           15041.931              -35.85                1.14        Keck
            HD 163607           15044.002              -38.70                1.10        Keck
            HD 163607           15073.774                2.86                1.11        Keck
            HD 163607           15082.733               29.46                1.08        Keck
            HD 163607           15111.750              -32.18                1.18        Keck
            HD 163607           15135.700                0.79                1.15        Keck
            HD 163607           15163.688               20.70                1.28        Keck
            HD 163607           15172.692              -38.50                1.19        Keck
            HD 163607           15229.149               50.27                1.06        Keck
            HD 163607           15232.167               58.94                1.16        Keck
            HD 163607           15256.167               -4.35                1.18        Keck
            HD 163607           15261.085                1.61                1.16        Keck
            HD 163607           15285.054               31.62                1.17        Keck
            HD 163607           15313.968               52.81                1.18        Keck
            HD 163607           15319.070              -15.07                1.23        Keck
            HD 163607           15351.127               15.06                1.03        Keck
            HD 163607           15373.805               46.42                1.10        Keck
            HD 163607           15399.967               -8.92                1.03        Keck
            HD 163607           15436.739               31.10                1.12        Keck
            HD 163607           15455.782               57.04                0.99        Keck
            HD 163607           15486.774                5.07                1.03        Keck
            HD 163607           15500.698               13.92                1.17        Keck
            HD 163607           15521.706               36.75                1.02        Keck
            HD 163607           15606.175               43.58                1.10        Keck
            HD 163607           15606.180               44.76                1.11        Keck
            HD 163607           15613.125               64.74                1.85        Keck
            HD 163607           15634.087              -14.20                1.03        Keck
            HD 163607           15637.086              -13.80                1.08        Keck
            HD 163607           15669.035               17.68                1.08        Keck
            HD 163607           15671.096               22.04                1.10        Keck
            HD 163607           15700.891              -41.71                1.18        Keck
            HD 163607           15728.911              -12.24                1.12        Keck
            HD 163607           15763.766               43.72                1.00        Keck
            HD 163607           15782.821              -39.98                1.08        Keck
            HD 163607           15808.724              -24.16                1.10        Keck
            HD 163607           15842.726              -65.20                3.11        Keck
            HD 163607           15842.768              -68.47                1.84        Keck
            HD 163607           15961.147              -34.74                1.11        Keck
            HD 163607           16019.012              -54.03                1.14        Keck
            HD 163607           16079.852              -68.96                1.12        Keck
            HD 163607           16174.737              -47.18                1.12        Keck
            HD 163607           16320.169              -22.59                1.17        Keck
            HD 163607           16327.174               -9.05                1.11        Keck
            HD 163607           16448.843              -25.68                1.11        Keck
            HD 163607           16486.750               22.40                1.01        Keck
            HD 163607           16710.117               43.28                1.07        Keck
            HD 163607           16846.963               12.08                1.04        Keck
            HD 163607           16889.741               77.18                0.92        Keck
            HD 163607           17058.176              -29.36                1.15        Keck
            HD 163607           17211.969              -47.39                1.08        Keck
            HD 163607           17568.913               57.94                1.11        Keck
            HD 163607           17568.999               50.35                1.27        Keck
            HD 163607           18382.717               31.39                1.29        Keck
            HD 163607           18396.725               64.39                1.45        Keck
            HD 180053           14217.140              -39.03                1.40        Keck
            HD 180053           14318.881               56.73                1.27        Keck
            HD 180053           14339.901               29.17                1.32        Keck
            HD 180053           14345.792               27.91                1.31        Keck
            HD 180053           14397.783              -35.65                1.24        Keck
            HD 180053           14399.814              -30.90                1.37        Keck
            HD 180053           14427.733              -31.56                1.33        Keck
            HD 180053           14548.149               49.96                1.27        Keck
            HD 180053           14602.953              -36.72                1.09        Keck
            HD 180053           14603.986              -45.38                1.38        Keck
            HD 180053           14634.024              -47.32                1.38        Keck
            HD 180053           14639.036              -53.05                1.26        Keck
            HD 180053           14642.003              -51.72                1.51        Keck
            HD 180053           14674.853                0.26                1.54        Keck
            HD 180053           14688.880               25.91                1.17        Keck
            HD 180053           14717.848               41.83                1.47        Keck
            HD 180053           14724.941               49.82                1.36        Keck
            HD 180053           14777.795               -1.96                1.40        Keck
            HD 180053           14778.685               -4.86                1.46        Keck
            HD 180053           14805.687              -33.50                1.09        Keck
            HD 180053           14806.695              -42.07                1.44        Keck
            HD 180053           14807.690              -45.40                1.36        Keck
            HD 180053           14808.711              -46.20                1.29        Keck
            HD 180053           14809.682              -54.92                1.35        Keck
            HD 180053           14810.679              -72.07                1.44        Keck
            HD 180053           14930.097               79.78                1.47        Keck
            HD 180053           14935.032               77.89                1.54        Keck
            HD 180053           14955.131               61.75                1.38        Keck
            HD 180053           14956.046               66.70                1.25        Keck
            HD 180053           14957.041               58.91                1.40        Keck
            HD 180053           14964.103               64.81                1.43        Keck
            HD 180053           14983.980                5.21                1.46        Keck
            HD 180053           14984.996                5.35                1.22        Keck
            HD 180053           14986.010                8.30                1.39        Keck
            HD 180053           14986.996                5.26                1.43        Keck
            HD 180053           14987.967                8.17                1.49        Keck
            HD 180053           14988.918                8.44                1.38        Keck
            HD 180053           15014.844              -22.38                1.35        Keck
            HD 180053           15015.885              -27.70                1.54        Keck
            HD 180053           15019.049              -29.07                1.45        Keck
            HD 180053           15029.069              -11.43                1.52        Keck
            HD 180053           15042.909              -41.29                1.44        Keck
            HD 180053           15043.776              -48.29                1.49        Keck
            HD 180053           15045.048              -49.87                1.53        Keck
            HD 180053           15045.744              -46.08                1.49        Keck
            HD 180053           15048.938              -49.54                1.33        Keck
            HD 180053           15073.765               -7.35                1.15        Keck
            HD 180053           15074.758               -7.31                1.03        Keck
            HD 180053           15075.736               -8.45                1.09        Keck
            HD 180053           15077.744              -11.56                1.04        Keck
            HD 180053           15078.764              -11.78                1.14        Keck
            HD 180053           15080.741              -12.48                1.06        Keck
            HD 180053           15082.727              -12.31                1.12        Keck
            HD 180053           15083.749              -10.91                1.17        Keck
            HD 180053           15084.731              -10.85                1.15        Keck
            HD 180053           15106.764               18.49                1.17        Keck
            HD 180053           15110.868               13.68                1.31        Keck
            HD 180053           15135.718               66.56                1.13        Keck
            HD 180053           15169.754               42.90                1.45        Keck
            HD 180053           15170.687               38.08                1.30        Keck
            HD 180053           15252.168              -57.67                1.19        Keck
            HD 180053           15257.140              -61.74                1.28        Keck
            HD 180053           15261.163              -49.09                1.37        Keck
            HD 180053           15286.150              -28.27                1.25        Keck
            HD 180053           15290.086              -22.09                1.06        Keck
            HD 180053           15312.137              -16.61                1.32        Keck
            HD 180053           15314.111               -5.30                1.13        Keck
            HD 180053           15315.061               -3.51                1.15        Keck
            HD 180053           15319.016                0.12                1.41        Keck
            HD 180053           15321.015                3.00                1.16        Keck
            HD 180053           15321.949                4.59                1.06        Keck
            HD 180053           15343.040               63.70                1.15        Keck
            HD 180053           15344.121               64.82                1.16        Keck
            HD 180053           15344.946               58.75                1.24        Keck
            HD 180053           15344.949               60.40                1.17        Keck
            HD 180053           15350.961               52.82                1.11        Keck
            HD 180053           15351.950               56.15                1.22        Keck
            HD 180053           15374.068               29.35                1.52        Keck
            HD 180053           15374.816               27.11                1.44        Keck
            HD 180053           15376.041               29.63                1.30        Keck
            HD 180053           15377.039               28.48                1.23        Keck
            HD 180053           15378.034               25.84                1.28        Keck
            HD 180053           15379.056               31.38                1.46        Keck
            HD 180053           15380.842               36.47                1.40        Keck
            HD 180053           15396.050               32.08                1.51        Keck
            HD 180053           15396.981               34.11                1.18        Keck
            HD 180053           15428.056               -4.55                1.55        Keck
            HD 180053           15438.748              -39.86                1.18        Keck
            HD 180053           15455.859              -41.67                1.36        Keck
            HD 180053           15486.793              -41.74                1.37        Keck
            HD 180053           15522.698               -6.30                1.31        Keck
            HD 180053           15544.683               37.49                1.45        Keck
            HD 180053           15614.171               31.45                1.31        Keck
            HD 180053           15634.141               -5.05                1.30        Keck
            HD 180053           15672.134              -30.78                1.30        Keck
            HD 180053           15673.135              -35.78                1.38        Keck
            HD 180053           15700.130              -41.60                1.29        Keck
            HD 180053           15728.984              -44.62                1.47        Keck
            HD 180053           15770.770               28.91                1.32        Keck
            HD 180053           15782.834               29.04                1.47        Keck
            HD 180053           15795.818               35.48                1.45        Keck
            HD 180053           15842.753                7.36                1.41        Keck
            HD 180053           15880.778              -51.77                1.38        Keck
            HD 180053           15902.692              -50.52                1.43        Keck
            HD 180053           16098.076              -43.33                1.56        Keck
            HD 180053           16192.726               40.37                1.36        Keck
            HD 180053           16529.833              -51.81                1.42        Keck
            HD 180053           16891.727               21.89                1.30        Keck
            HD 180053           17208.127              -10.51                1.46        Keck
            HD 180902           14339.767             -465.63                1.16        Keck
            HD 180902           14399.740             -463.87                1.50        Keck
            HD 180902           14634.062             -397.10                1.48        Keck
            HD 180902           14640.998             -406.66                1.60        Keck
            HD 180902           14674.972             -375.93                1.56        Keck
            HD 180902           14808.686             -292.96                1.55        Keck
            HD 180902           14957.026             -278.74                1.53        Keck
            HD 180902           15015.013             -273.48                1.45        Keck
            HD 180902           15026.965             -274.89                1.46        Keck
            HD 180902           15109.748             -231.00                1.55        Keck
            HD 180902           15135.741             -213.04                1.39        Keck
            HD 180902           15169.685             -183.37                1.52        Keck
            HD 180902           15290.121              -97.34                1.43        Keck
            HD 180902           15322.096              -82.89                1.45        Keck
            HD 180902           15345.092              -70.98                1.59        Keck
            HD 180902           15381.101              -57.99                1.46        Keck
            HD 180902           15395.944              -51.06                1.30        Keck
            HD 180902           15439.739              -60.74                1.27        Keck
            HD 180902           15471.754              -56.29                1.37        Keck
            HD 180902           15704.110               75.31                1.43        Keck
            HD 180902           15793.738              144.74                1.41        Keck
            HD 180902           16100.135              236.43                1.36        Keck
            HD 180902           16166.725              282.03                1.44        Keck
            HD 180902           16193.767              319.74                1.38        Keck
            HD 180902           16525.731              473.89                1.54        Keck
            HD 180902           16880.770              721.05                1.47        Keck
            HD 180902           17209.886              891.80                1.39        Keck
            HD 180902           17718.683             1164.59                1.37        Keck
            HD 180902           14339.767             -465.63                1.16        Keck
            HD 180902           14399.740             -463.87                1.50        Keck
            HD 180902           14634.062             -397.10                1.48        Keck
            HD 180902           14640.998             -406.66                1.60        Keck
            HD 180902           14674.972             -375.93                1.56        Keck
            HD 180902           14808.686             -292.96                1.55        Keck
            HD 180902           14957.026             -278.74                1.53        Keck
            HD 180902           15015.013             -273.48                1.45        Keck
            HD 180902           15026.965             -274.89                1.46        Keck
            HD 180902           15109.748             -231.00                1.55        Keck
            HD 180902           15135.741             -213.04                1.39        Keck
            HD 180902           15169.685             -183.37                1.52        Keck
            HD 180902           15290.121              -97.34                1.43        Keck
            HD 180902           15322.096              -82.89                1.45        Keck
            HD 180902           15345.092              -70.98                1.59        Keck
            HD 180902           15381.101              -57.99                1.46        Keck
            HD 180902           15395.944              -51.06                1.30        Keck
            HD 180902           15439.739              -60.74                1.27        Keck
            HD 180902           15471.754              -56.29                1.37        Keck
            HD 180902           15704.110               75.31                1.43        Keck
            HD 180902           15793.738              144.74                1.41        Keck
            HD 180902           16100.135              236.43                1.36        Keck
            HD 180902           16166.725              282.03                1.44        Keck
            HD 180902           16193.767              319.74                1.38        Keck
            HD 180902           16525.731              473.89                1.54        Keck
            HD 180902           16880.770              721.05                1.47        Keck
            HD 180902           17209.886              891.80                1.39        Keck
            HD 180902           17718.683             1164.59                1.37        Keck
            HD 180902           14339.767             -465.63                1.16        Keck
            HD 180902           14399.740             -463.87                1.50        Keck
            HD 180902           14634.062             -397.10                1.48        Keck
            HD 180902           14640.998             -406.66                1.60        Keck
            HD 180902           14674.972             -375.93                1.56        Keck
            HD 180902           14808.686             -292.96                1.55        Keck
            HD 180902           14957.026             -278.74                1.53        Keck
            HD 180902           15015.013             -273.48                1.45        Keck
            HD 180902           15026.965             -274.89                1.46        Keck
            HD 180902           15109.748             -231.00                1.55        Keck
            HD 180902           15135.741             -213.04                1.39        Keck
            HD 180902           15169.685             -183.37                1.52        Keck
            HD 180902           15290.121              -97.34                1.43        Keck
            HD 180902           15322.096              -82.89                1.45        Keck
            HD 180902           15345.092              -70.98                1.59        Keck
            HD 180902           15381.101              -57.99                1.46        Keck
            HD 180902           15395.944              -51.06                1.30        Keck
            HD 180902           15439.739              -60.74                1.27        Keck
            HD 180902           15471.754              -56.29                1.37        Keck
            HD 180902           15704.110               75.31                1.43        Keck
            HD 180902           15793.738              144.74                1.41        Keck
            HD 180902           16100.135              236.43                1.36        Keck
            HD 180902           16166.725              282.03                1.44        Keck
            HD 180902           16193.767              319.74                1.38        Keck
            HD 180902           16525.731              473.89                1.54        Keck
            HD 180902           16880.770              721.05                1.47        Keck
            HD 180902           17209.886              891.80                1.39        Keck
            HD 180902           17718.683             1164.59                1.37        Keck
            HD 181342           14339.768               28.58                1.34        Keck
            HD 181342           14399.741               28.46                1.46        Keck
            HD 181342           14634.063              -44.46                1.37        Keck
            HD 181342           14641.000              -55.00                1.50        Keck
            HD 181342           14674.973              -65.02                1.42        Keck
            HD 181342           14808.687              -42.14                1.54        Keck
            HD 181342           14957.027               36.45                1.36        Keck
            HD 181342           14964.119               39.27                1.32        Keck
            HD 181342           14984.083               48.82                1.43        Keck
            HD 181342           14985.112               47.83                1.44        Keck
            HD 181342           15015.014               39.77                1.29        Keck
            HD 181342           15016.963               40.18                1.38        Keck
            HD 181342           15026.967               36.03                1.36        Keck
            HD 181342           15042.963               27.05                1.51        Keck
            HD 181342           15109.749                3.35                1.43        Keck
            HD 181342           15135.743                5.01                1.38        Keck
            HD 181342           15169.686              -18.23                1.39        Keck
            HD 181342           15290.123              -46.08                1.36        Keck
            HD 181342           15322.097              -39.94                1.34        Keck
            HD 181342           15345.094              -35.26                1.37        Keck
            HD 181342           15381.102               -6.48                1.41        Keck
            HD 181342           15400.852               -8.04                1.33        Keck
            HD 181342           15439.741                4.23                1.31        Keck
            HD 181342           15471.755               -6.29                1.35        Keck
            HD 181342           15726.962              -37.09                1.46        Keck
            HD 181342           15798.729              -48.80                1.27        Keck
            HD 181342           16100.134               32.40                1.44        Keck
            HD 181342           16166.727               17.26                1.24        Keck
            HD 181342           16525.730              -29.05                1.34        Keck
            HD 181342           16880.772               -8.47                1.50        Keck
            HD 181342           17290.707                4.46                1.27        Keck
            HD 181342           17718.689               20.11                1.79        Keck
            HD 181342           15379.836               -8.88                5.10       FEROS
            HD 181342           15457.655                8.52                4.50       FEROS
            HD 181342           15744.803              -27.68                2.70       FEROS
            HD 181342           15786.727              -51.48                3.50       FEROS
            HD 181342           15793.749              -47.58                4.60       FEROS
            HD 181342           16047.808               42.12                3.60       FEROS
            HD 181342           16056.763               32.72                3.90       FEROS
            HD 181342           16066.776               36.72                3.90       FEROS
            HD 181342           16110.726               39.72                2.30       FEROS
            HD 181342           16110.733               40.12                1.90       FEROS
            HD 181342           16110.745               41.62                2.30       FEROS
            HD 181342           16160.679               27.62                3.90       FEROS
            HD 181342           16241.510               -1.58                4.50       FEROS
            HD 181342           16431.816              -52.98                4.10       FEROS
            HD 181342           16472.725              -39.18                3.60       FEROS
            HD 181342           16472.782              -39.08                2.80       FEROS
            HD 181342           16472.795              -40.48                2.60       FEROS
            HD 181342           16472.817              -53.68                2.70       FEROS
            HD 181342           16472.847              -47.48                2.40       FEROS
            HD 181342           16565.572              -16.48                3.70       FEROS
            HD 181342           16895.535              -38.16                4.10      CHIRON
            HD 181342           16909.605              -39.76                3.90      CHIRON
            HD 181342           16911.543              -48.56                5.20      CHIRON
            HD 181342           16920.568              -44.66                3.90      CHIRON
            HD 181342           16921.512              -53.36                4.10      CHIRON
            HD 181342           16926.560              -49.26                3.80      CHIRON
            HD 181342           16936.585              -49.46                4.60      CHIRON
            HD 181342           16945.485              -45.46                6.90      CHIRON
            HD 181342           16976.502              -59.66                4.20      CHIRON
            HD 181342           17088.889               -6.46                4.10      CHIRON
            HD 181342           17099.896              -15.36                5.20      CHIRON
            HD 181342           15139.885              -14.08                4.90         AAT
            HD 181342           15396.938              -33.98                4.20         AAT
            HD 181342           16494.119               -4.58                2.30         AAT
            HD 181342           16528.945              -18.78                2.50         AAT
            HD 181342           16747.286                7.72                2.20         AAT
            HD 185269           14805.689               64.65                1.71        Keck
            HD 185269           14806.696               36.21                1.81        Keck
            HD 185269           14807.689              -10.79                2.02        Keck
            HD 185269           14808.712             -120.72                2.07        Keck
            HD 185269           14809.681              -90.51                2.07        Keck
            HD 185269           14810.686                6.88                2.05        Keck
            HD 185269           14983.981               69.04                2.17        Keck
            HD 185269           14984.997               35.92                1.92        Keck
            HD 185269           14986.009              -61.36                2.04        Keck
            HD 185269           14986.998             -104.58                2.13        Keck
            HD 185269           14987.999              -34.49                1.87        Keck
            HD 185269           15014.844              -79.73                2.12        Keck
            HD 185269           15015.860                8.13                2.05        Keck
            HD 185269           15019.051               27.23                2.21        Keck
            HD 185269           15257.164               68.03                2.18        Keck
            HD 185269           15350.896               17.81                1.62        Keck
            HD 185269           15351.949               56.88                2.03        Keck
            HD 185269           15374.070               56.39                2.05        Keck
            HD 185269           15374.846                7.87                2.14        Keck
            HD 185269           15376.039             -107.29                1.85        Keck
            HD 185269           15377.073             -105.74                1.98        Keck
            HD 185269           15378.069              -13.85                1.98        Keck
            HD 185269           15379.059               34.82                1.86        Keck
            HD 185269           15380.137               61.95                2.08        Keck
            HD 185269           15380.843               57.81                2.15        Keck
            HD 185269           15396.055              -41.87                2.19        Keck
            HD 185269           15396.983             -103.63                1.77        Keck
            HD 185269           15399.938               72.35                2.11        Keck
            HD 185269           15400.807               70.20                2.11        Keck
            HD 185269           15402.066               31.04                3.09        Keck
            HD 185269           15402.838              -33.83                2.19        Keck
            HD 185269           15403.874             -111.86                2.11        Keck
            HD 185269           15404.798              -55.18                2.13        Keck
            HD 185269           15405.819               22.97                2.06        Keck
            HD 185269           15406.860               71.13                1.95        Keck
            HD 185269           15407.805               73.53                2.09        Keck
            HD 185269           15427.781               81.52                2.28        Keck
            HD 185269           15435.988               48.96                1.97        Keck
            HD 185269           15455.857               63.20                1.93        Keck
            HD 185269           15486.791              -63.07                2.15        Keck
            HD 185269           15521.685                0.56                2.14        Keck
            HD 185269           15522.683               45.76                2.11        Keck
            HD 185269           15544.682               56.65                2.03        Keck
            HD 185269           15634.144               48.99                2.16        Keck
            HD 185269           15672.132               -2.25                2.03        Keck
            HD 185269           15673.133               53.76                1.99        Keck
            HD 185269           15698.123             -109.19                2.07        Keck
            HD 185269           15700.115               45.98                2.10        Keck
            HD 185269           15701.135               68.25                2.24        Keck
            HD 185269           15704.075              -75.49                1.91        Keck
            HD 185269           15706.121              -12.51                1.72        Keck
            HD 185269           15723.010               52.67                1.68        Keck
            HD 185269           15723.919              -10.78                1.63        Keck
            HD 185269           15725.953              -88.39                2.78        Keck
            HD 185269           15726.989               15.72                1.76        Keck
            HD 185269           15729.062               62.01                2.13        Keck
            HD 185269           15731.083              -31.39                1.68        Keck
            HD 185269           15733.893               20.59                1.66        Keck
            HD 185269           15734.907               47.52                1.72        Keck
            HD 185269           15735.864               54.53                1.61        Keck
            HD 185269           15739.104             -118.84                2.51        Keck
            HD 185269           15751.793              -59.79                1.78        Keck
            HD 185269           15753.087              -95.99                1.88        Keck
            HD 185269           15761.800               49.16                1.59        Keck
            HD 185269           15782.836               66.16                2.10        Keck
            HD 185269           15795.814               45.06                2.40        Keck
            HD 185269           15841.752             -114.49                1.87        Keck
            HD 185269           15853.697                3.28                1.76        Keck
            HD 185269           15902.689             -108.22                1.75        Keck
            HD 185269           15903.688              -91.87                1.77        Keck
            HD 185269           16099.130               41.00                2.29        Keck
            HD 185269           16588.702               17.49                2.03        Keck
            HD 185269           16891.726               71.09                2.21        Keck
            HD 192699           15521.681              -27.42                1.06        Keck
            HD 192699           15739.102               63.18                1.42        Keck
            HD 192699           15851.743              -30.16                1.33        Keck
            HD 192699           16100.136               50.19                1.48        Keck
            HD 192699           16207.692              -29.00                1.24        Keck
            HD 192699           16519.730              -14.34                1.38        Keck
            HD 192699           16910.815              -16.87                1.23        Keck
            HD 192699           13155.988              -12.24                5.14        Lick
            HD 192699           13257.741               51.86                6.31        Lick
            HD 192699           13522.921                0.58                4.90        Lick
            HD 192699           13576.901               27.51                5.33        Lick
            HD 192699           13619.774               61.91                4.90        Lick
            HD 192699           13640.713               74.52                4.99        Lick
            HD 192699           13668.641               67.44                4.66        Lick
            HD 192699           13879.905                2.01                4.39        Lick
            HD 192699           13891.854               14.23                5.46        Lick
            HD 192699           13894.944                6.39                4.94        Lick
            HD 192699           13895.904               -8.41                4.71        Lick
            HD 192699           13896.937               -1.87                4.57        Lick
            HD 192699           13905.962               19.45                6.96        Lick
            HD 192699           13921.932               30.12                5.37        Lick
            HD 192699           13922.851               46.53                4.63        Lick
            HD 192699           13926.856               29.91                4.47        Lick
            HD 192699           13951.801               60.12                4.62        Lick
            HD 192699           13959.771               43.58                5.15        Lick
            HD 192699           13966.784               57.41                5.63        Lick
            HD 192699           13975.738               54.41                4.65        Lick
            HD 192699           13976.714               63.10                4.87        Lick
            HD 192699           13998.725               73.53                5.28        Lick
            HD 192699           14001.749               83.41                4.68        Lick
            HD 192699           14020.654               97.78                5.02        Lick
            HD 192699           14021.682               73.83                5.42        Lick
            HD 192699           14034.638               66.75                5.23        Lick
            HD 192699           14035.671               58.09                5.46        Lick
            HD 192699           14039.603               45.82                5.69        Lick
            HD 192699           14046.658               54.86                5.05        Lick
            HD 192699           14049.615               54.26                5.60        Lick
            HD 192699           14059.610               43.13                4.55        Lick
            HD 192699           14070.664               31.84                5.30        Lick
            HD 192699           14072.612               29.72                5.17        Lick
            HD 192699           14170.058              -29.81                5.92        Lick
            HD 193342           14258.082             -128.89                1.04        Keck
            HD 193342           14318.974             -239.17                1.10        Keck
            HD 193342           14339.869             -274.31                1.28        Keck
            HD 193342           14399.803             -345.89                1.57        Keck
            HD 193342           14989.038             -740.09                1.33        Keck
            HD 193342           15015.959             -729.91                1.36        Keck
            HD 193342           15133.921             -655.17                1.40        Keck
            HD 193342           15290.133             -444.03                1.24        Keck
            HD 193342           15343.094             -356.78                1.31        Keck
            HD 193342           15770.027              657.38                1.29        Keck
            HD 193342           16104.121             1507.39                1.31        Keck
            HD 193342           16196.985             1747.65                1.36        Keck
            HD 195787           14258.086            -3199.04                1.41        Keck
            HD 195787           14318.977            -2626.84                1.22        Keck
            HD 195787           14339.868            -2414.59                1.41        Keck
            HD 195787           14989.038             5018.48                1.71        Keck
            HD 195787           15109.864             6277.38                1.90        Keck
            HD 195787           15432.736             6173.97                1.77        Keck
            HD 195787           15471.880             5379.25                1.67        Keck
            HD 195787           15770.012            -3291.96                1.68        Keck
            HD 195787           15914.688            -4523.63                1.81        Keck
            HD 195787           16104.119            -3738.55                1.55        Keck
            HD 195787           16196.987            -2919.60                1.62        Keck
            HD 196645           14339.777               13.06                1.60        Keck
            HD 196645           14399.749                3.47                1.55        Keck
            HD 196645           14635.003              -18.52                1.72        Keck
            HD 196645           14674.902               -0.00                1.56        Keck
            HD 196645           14957.083               28.14                1.83        Keck
            HD 196645           15015.887              -13.28                1.53        Keck
            HD 196645           15026.997              -16.33                1.56        Keck
            HD 196645           15135.840               -6.20                1.47        Keck
            HD 196645           15290.149              -15.55                1.56        Keck
            HD 196645           15322.132               12.51                1.47        Keck
            HD 196645           15352.074               17.29                1.63        Keck
            HD 196645           15465.954               13.99                1.65        Keck
            HD 196645           15522.804              -17.07                1.59        Keck
            HD 196645           15704.085               -0.67                1.55        Keck
            HD 196645           15798.733               -8.58                1.47        Keck
            HD 196645           15880.793               12.24                1.42        Keck
            HD 196645           15903.720               -4.19                1.56        Keck
            HD 196645           16194.969              -11.16                1.67        Keck
            HD 196645           16196.978               -8.45                1.56        Keck
            HD 196645           16208.722               -4.91                1.68        Keck
            HD 200964           14399.752               26.47                1.65        Keck
            HD 200964           14427.757               19.37                1.25        Keck
            HD 200964           14603.126                8.47                1.41        Keck
            HD 200964           14604.012               10.34                1.53        Keck
            HD 200964           14634.079                4.49                1.52        Keck
            HD 200964           14674.916              -22.52                1.48        Keck
            HD 200964           14778.803              -51.82                1.64        Keck
            HD 200964           14790.734              -53.75                1.37        Keck
            HD 200964           14807.789              -53.52                1.61        Keck
            HD 200964           14935.133              -22.41                1.85        Keck
            HD 200964           14935.138              -26.49                1.52        Keck
            HD 200964           14956.097              -21.52                1.46        Keck
            HD 200964           14964.120              -11.97                1.34        Keck
            HD 200964           14984.070                0.63                1.42        Keck
            HD 200964           14985.095               -1.06                1.63        Keck
            HD 200964           14986.112               -7.83                1.74        Keck
            HD 200964           14987.129               -2.59                1.48        Keck
            HD 200964           14989.069                1.09                1.40        Keck
            HD 200964           15014.972               15.41                1.55        Keck
            HD 200964           15015.957                4.34                1.51        Keck
            HD 200964           15027.007               16.14                1.53        Keck
            HD 200964           15042.973               26.66                1.72        Keck
            HD 200964           15049.001               35.05                1.67        Keck
            HD 200964           15075.078               39.39                1.69        Keck
            HD 200964           15076.067               37.79                1.81        Keck
            HD 200964           15077.056               44.30                1.62        Keck
            HD 200964           15082.047               39.04                1.56        Keck
            HD 200964           15083.053               44.76                1.70        Keck
            HD 200964           15084.028               49.21                1.60        Keck
            HD 200964           15085.004               40.43                1.56        Keck
            HD 200964           15106.911               50.61                1.53        Keck
            HD 200964           15135.755               42.24                1.50        Keck
            HD 200964           15187.695               37.59                1.71        Keck
            HD 200964           15188.688               33.84                1.69        Keck
            HD 200964           15290.146                6.54                1.38        Keck
            HD 200964           15313.137               -4.37                1.33        Keck
            HD 200964           15345.082              -20.82                1.53        Keck
            HD 200964           15352.087              -30.15                1.41        Keck
            HD 200964           15374.116              -34.58                1.59        Keck
            HD 200964           15395.963              -44.61                1.51        Keck
            HD 200964           15428.079              -39.23                1.75        Keck
            HD 200964           15439.025              -36.87                1.57        Keck
            HD 200964           15455.742              -41.32                1.52        Keck
            HD 200964           15521.794              -34.69                1.49        Keck
            HD 200964           15674.140              -14.12                1.56        Keck
            HD 200964           15701.086               -1.04                1.50        Keck
            HD 200964           15726.039                4.30                1.27        Keck
            HD 200964           15782.847                9.14                1.48        Keck
            HD 200964           15904.729               -0.48                1.47        Keck
            HD 200964           15931.687              -10.61                1.45        Keck
            HD 200964           16100.122              -21.18                1.53        Keck
            HD 200964           16166.750               -4.21                1.51        Keck
            HD 200964           16522.099              -35.83                1.60        Keck
            HD 200964           16529.883              -28.92                1.49        Keck
            HD 200964           16613.779              -55.80                1.54        Keck
            HD 200964           16637.696              -43.02                1.47        Keck
            HD 200964           16878.905               36.47                1.61        Keck
            HD 200964           16911.716               45.65                1.57        Keck
            HD 200964           17215.939              -62.09                1.46        Keck
            HD 200964           17569.012               25.69                1.45        Keck
            HD 200964           14399.752               26.47                1.65        Keck
            HD 200964           14427.757               19.37                1.25        Keck
            HD 200964           14603.126                8.47                1.41        Keck
            HD 200964           14604.012               10.34                1.53        Keck
            HD 200964           14634.079                4.49                1.52        Keck
            HD 200964           14674.916              -22.52                1.48        Keck
            HD 200964           14778.803              -51.82                1.64        Keck
            HD 200964           14790.734              -53.75                1.37        Keck
            HD 200964           14807.789              -53.52                1.61        Keck
            HD 200964           14935.133              -22.41                1.85        Keck
            HD 200964           14935.138              -26.49                1.52        Keck
            HD 200964           14956.097              -21.52                1.46        Keck
            HD 200964           14964.120              -11.97                1.34        Keck
            HD 200964           14984.070                0.63                1.42        Keck
            HD 200964           14985.095               -1.06                1.63        Keck
            HD 200964           14986.112               -7.83                1.74        Keck
            HD 200964           14987.129               -2.59                1.48        Keck
            HD 200964           14989.069                1.09                1.40        Keck
            HD 200964           15014.972               15.41                1.55        Keck
            HD 200964           15015.957                4.34                1.51        Keck
            HD 200964           15027.007               16.14                1.53        Keck
            HD 200964           15042.973               26.66                1.72        Keck
            HD 200964           15049.001               35.05                1.67        Keck
            HD 200964           15075.078               39.39                1.69        Keck
            HD 200964           15076.067               37.79                1.81        Keck
            HD 200964           15077.056               44.30                1.62        Keck
            HD 200964           15082.047               39.04                1.56        Keck
            HD 200964           15083.053               44.76                1.70        Keck
            HD 200964           15084.028               49.21                1.60        Keck
            HD 200964           15085.004               40.43                1.56        Keck
            HD 200964           15106.911               50.61                1.53        Keck
            HD 200964           15135.755               42.24                1.50        Keck
            HD 200964           15187.695               37.59                1.71        Keck
            HD 200964           15188.688               33.84                1.69        Keck
            HD 200964           15290.146                6.54                1.38        Keck
            HD 200964           15313.137               -4.37                1.33        Keck
            HD 200964           15345.082              -20.82                1.53        Keck
            HD 200964           15352.087              -30.15                1.41        Keck
            HD 200964           15374.116              -34.58                1.59        Keck
            HD 200964           15395.963              -44.61                1.51        Keck
            HD 200964           15428.079              -39.23                1.75        Keck
            HD 200964           15439.025              -36.87                1.57        Keck
            HD 200964           15455.742              -41.32                1.52        Keck
            HD 200964           15521.794              -34.69                1.49        Keck
            HD 200964           15674.140              -14.12                1.56        Keck
            HD 200964           15701.086               -1.04                1.50        Keck
            HD 200964           15726.039                4.30                1.27        Keck
            HD 200964           15782.847                9.14                1.48        Keck
            HD 200964           15904.729               -0.48                1.47        Keck
            HD 200964           15931.687              -10.61                1.45        Keck
            HD 200964           16100.122              -21.18                1.53        Keck
            HD 200964           16166.750               -4.21                1.51        Keck
            HD 200964           16522.099              -35.83                1.60        Keck
            HD 200964           16529.883              -28.92                1.49        Keck
            HD 200964           16613.779              -55.80                1.54        Keck
            HD 200964           16637.696              -43.02                1.47        Keck
            HD 200964           16878.905               36.47                1.61        Keck
            HD 200964           16911.716               45.65                1.57        Keck
            HD 200964           17215.939              -62.09                1.46        Keck
            HD 200964           17569.012               25.69                1.45        Keck
            HD 206610           14313.980               13.02                1.48        Keck
            HD 206610           14339.843               -6.78                1.34        Keck
            HD 206610           14399.759              -10.89                1.52        Keck
            HD 206610           14674.964               29.90                1.36        Keck
            HD 206610           14717.919               44.33                1.36        Keck
            HD 206610           14779.822               51.54                1.40        Keck
            HD 206610           14790.746               43.30                1.48        Keck
            HD 206610           14807.783               44.29                1.66        Keck
            HD 206610           14956.102                1.73                1.36        Keck
            HD 206610           14964.118               -2.83                1.25        Keck
            HD 206610           14984.082              -14.36                1.25        Keck
            HD 206610           14985.111               -9.96                1.40        Keck
            HD 206610           14986.113              -11.38                1.24        Keck
            HD 206610           15015.022              -19.67                1.32        Keck
            HD 206610           15015.956              -17.73                1.46        Keck
            HD 206610           15019.066              -14.10                1.48        Keck
            HD 206610           15029.011               -7.83                1.48        Keck
            HD 206610           15043.058              -18.02                1.39        Keck
            HD 206610           15077.058              -25.17                1.51        Keck
            HD 206610           15083.055              -21.34                1.46        Keck
            HD 206610           15135.761              -32.86                1.29        Keck
            HD 206610           15169.700              -35.86                1.46        Keck
            HD 206610           15187.696              -18.79                1.41        Keck
            HD 206610           15188.691              -25.71                1.35        Keck
            HD 206610           15319.132               18.33                1.46        Keck
            HD 206610           15352.087               19.42                1.27        Keck
            HD 206610           15379.110               28.51                1.46        Keck
            HD 206610           15395.953               34.04                1.40        Keck
            HD 206610           15406.104               31.99                1.43        Keck
            HD 206610           15439.018               40.47                1.39        Keck
            HD 206610           15468.727               33.00                1.36        Keck
            HD 206610           15843.767              -45.42                1.31        Keck
            HD 206610           16101.131                8.19                1.53        Keck
            HD 206610           16134.950               13.89                1.31        Keck
            HD 206610           16584.718              -46.71                1.38        Keck
            HD 206610           16585.796              -52.10                1.42        Keck
            HD 206610           16866.862              -13.34                1.46        Keck
            HD 206610           16878.908              -14.94                1.40        Keck
            HD 206610           17588.139              -48.03                1.35        Keck
            HD 207077           14319.021                5.41                1.55        Keck
            HD 207077           14339.859                7.67                1.96        Keck
            HD 207077           14399.763               16.88                1.91        Keck
            HD 207077           14674.966              -47.54                1.69        Keck
            HD 207077           15172.778              -21.44                1.88        Keck
            HD 207077           15379.112              -19.00                1.79        Keck
            HD 207077           15401.049               -0.30                1.82        Keck
            HD 207077           15468.725                5.12                1.83        Keck
            HD 207077           15486.765               18.78                1.65        Keck
            HD 207077           15528.788               20.77                1.77        Keck
            HD 207077           15704.108              -14.46                1.88        Keck
            HD 207077           15851.755              -37.54                1.79        Keck
            HD 207077           15881.817              -24.61                2.09        Keck
            HD 207077           16101.116               16.84                1.92        Keck
            HD 207077           16104.969                9.07                1.75        Keck
            HD 207077           16110.925               20.87                1.83        Keck
            HD 207077           16112.022               10.80                1.75        Keck
            HD 207077           16113.132               19.15                1.82        Keck
            HD 207077           16193.775               -3.19                1.79        Keck
            HD 207077           16207.727               12.72                1.77        Keck
            HD 207077           16584.717              -12.08                1.84        Keck
            HD 207077           16640.742                2.15                2.43        Keck
            HD 207077           16912.768              -11.45                1.70        Keck
            HD 207077           16913.756               -5.88                1.93        Keck
            HD 207077           17221.972              -11.63                1.92        Keck
            HD 210702           15187.695               22.51                1.19        Keck
            HD 210702           15352.130               23.43                1.16        Keck
            HD 210702           15468.724              -28.01                1.07        Keck
            HD 210702           15726.001               15.09                1.94        Keck
            HD 210702           15841.865              -18.99                1.13        Keck
            HD 210702           15880.836                8.48                1.03        Keck
            HD 210702           15903.718               22.76                1.09        Keck
            HD 210702           16112.022              -12.53                1.11        Keck
            HD 210702           16134.960              -19.35                1.24        Keck
            HD 210702           16194.979              -11.57                1.20        Keck
            HD 210702           16533.040              -14.39                1.10        Keck
            HD 210702           16535.035              -13.94                1.04        Keck
            HD 210702           16891.823              -25.90                1.14        Keck
            HD 210702           17232.946              -18.45                1.20        Keck
            HD 210702           17745.691               51.32                1.17        Keck
            HD 210702           13241.863               14.10                3.32        LICK
            HD 210702           13256.776                5.27                3.91        LICK
            HD 210702           13310.752              -20.10                4.33        LICK
            HD 210702           13342.598               -4.21                3.37        LICK
            HD 210702           13569.930               38.96                4.77        LICK
            HD 210702           13573.904               25.76                5.13        LICK
            HD 210702           13574.927               34.68                4.47        LICK
            HD 210702           13575.897               25.77                4.41        LICK
            HD 210702           13640.779                6.96                5.45        LICK
            HD 210702           13922.930               23.98                3.39        LICK
            HD 210702           13959.860               -3.85                3.22        LICK
            HD 210702           13975.798               -5.50                3.54        LICK
            HD 210702           13976.764              -12.54                3.20        LICK
            HD 210702           13998.768              -14.76                3.52        LICK
            HD 210702           14001.789              -17.12                3.61        LICK
            HD 210702           14020.721              -20.00                3.73        LICK
            HD 210702           14021.735              -15.56                4.38        LICK
            HD 210702           14034.695              -26.58                4.41        LICK
            HD 210702           14046.694              -35.59                3.40        LICK
            HD 210702           14059.673              -18.65                3.57        LICK
            HD 210702           14070.705              -15.13                3.70        LICK
            HD 210702           14092.594               -2.96                4.06        LICK
            HD 210702           14097.649               -6.43                3.31        LICK
            HD 210702           14098.603               -2.13                3.78        LICK
            HD 210702           14103.598                5.32                3.65        LICK
            HD 210702           14109.626                4.99                5.12        LICK
            HD 210702           14117.595               18.43                5.58        LICK
            HD 210702           14136.600               34.76                3.09        LICK
            HD 210702           14197.033               49.92                4.26        LICK
            HD 210702           13215.084               38.79                3.70         OAO
            HD 210702           13306.998              -29.41                3.60         OAO
            HD 210702           13362.913               -6.51                3.60         OAO
            HD 210702           13608.232               11.49                3.90         OAO
            HD 210702           13661.151              -18.61                4.90         OAO
            HD 210702           13695.025               -6.81                3.90         OAO
            HD 210702           13726.916               -3.41                4.40         OAO
            HD 210702           13887.298               47.09                5.20         OAO
            HD 210702           13962.228                3.19                3.80         OAO
            HD 210702           13974.130              -14.91                4.00         OAO
            HD 210702           14018.059              -34.61                4.20         OAO
            HD 210702           14051.041              -24.31                4.80         OAO
            HD 210702           14088.916               -8.41                2.90         OAO
            HD 210702           14107.925                5.29                7.40         OAO
            HD 210702           14258.283               44.79                4.20         OAO
            HD 210702           14305.164                7.89                3.50         OAO
            HD 210702           14338.136               -5.11                4.10         OAO
            HD 210702           14350.111              -13.31                3.90         OAO
            HD 210702           14378.174              -25.51                5.10         OAO
            HD 210702           14416.003              -20.61                3.60         OAO
            HD 210702           14460.968               10.29                3.60         OAO
            HD 210702           14589.297               46.59                4.00         OAO
            HD 210702           14673.255               -4.51                3.50         OAO
            HD 210702           14702.274              -25.41                6.60         OAO
            HD 210702           14756.093              -21.81                3.80         OAO
            HD 210702           14795.978               -2.51                4.30         OAO
            HD 210702           14817.973               17.89                3.90         OAO
            HD 210702           14983.271               39.79                4.80         OAO
            HD 210702           15108.063              -17.51                4.10         OAO
            HD 210702           15132.056              -18.11                4.10         OAO
            HD 210702           15159.054                5.09                3.20         OAO
            HD 210702           15185.876               22.49                3.40         OAO
            HD 210702           15399.166              -12.31                3.90         OAO
            HD 210702           15436.271              -22.31                4.10         OAO
            HD 210702           15503.009              -11.21                3.70         OAO
            HD 210702           15855.077              -16.31                4.60         OAO
            HD 212771           14339.830              -31.30                1.85        Keck
            HD 212771           14399.773               -1.69                1.54        Keck
            HD 212771           14456.785               36.98                1.74        Keck
            HD 212771           14675.025              -21.98                1.80        Keck
            HD 212771           14807.780               26.70                1.78        Keck
            HD 212771           14964.124               34.35                1.58        Keck
            HD 212771           14984.088               20.67                1.73        Keck
            HD 212771           14985.116                8.82                1.50        Keck
            HD 212771           14986.117               14.46                1.54        Keck
            HD 212771           15015.023              -22.51                1.87        Keck
            HD 212771           15016.078              -29.16                1.35        Keck
            HD 212771           15019.080              -20.63                1.79        Keck
            HD 212771           15027.008              -15.47                1.69        Keck
            HD 212771           15043.060              -28.38                1.64        Keck
            HD 212771           15076.073              -40.20                1.72        Keck
            HD 212771           15083.064              -35.26                1.57        Keck
            HD 212771           15134.930               -8.67                1.80        Keck
            HD 212771           15135.765              -22.79                1.38        Keck
            HD 212771           15169.702                7.14                1.65        Keck
            HD 212771           15188.695               28.74                1.61        Keck
            HD 212771           15352.127               17.55                1.66        Keck
            HD 212771           15381.092              -18.70                1.50        Keck
            HD 212771           15405.090               -8.11                1.48        Keck
            HD 212771           15440.005              -22.05                1.78        Keck
            HD 212771           15782.127              -10.03                1.58        Keck
            HD 212771           16113.130               19.49                1.60        Keck
            HD 212771           16134.959               13.51                1.57        Keck
            HD 212771           16532.083               -1.96                1.38        Keck
            HD 212771           16640.715              -10.15                2.79        Keck
            HD 212771           16884.061                7.13                1.80        Keck
            HD 212771           17598.097               54.19                1.78        Keck
            HD 214823           13571.048               80.97                1.76        Keck
            HD 214823           13576.084               72.53                2.14        Keck
            HD 214823           13724.809             -120.30                2.03        Keck
            HD 214823           13750.756             -148.33                1.37        Keck
            HD 214823           14339.783             -151.80                2.09        Keck
            HD 214823           14343.866             -155.98                1.63        Keck
            HD 214823           14345.788             -142.43                2.18        Keck
            HD 214823           14399.826              -98.89                2.03        Keck
            HD 214823           14429.825              -87.84                1.51        Keck
            HD 214823           14778.848              155.47                2.16        Keck
            HD 214823           14807.896              165.86                1.95        Keck
            HD 214823           14984.100              236.04                1.73        Keck
            HD 214823           15134.896              245.83                1.92        Keck
            HD 214823           15187.768              223.05                1.80        Keck
            HD 214823           15395.975              110.14                1.69        Keck
            HD 214823           15468.001               29.12                1.92        Keck
            HD 214823           15522.887              -46.54                2.09        Keck
            HD 214823           15795.076             -314.81                1.94        Keck
            HD 214823           15904.735             -319.96                1.71        Keck
            HD 214823           16100.110             -216.39                1.92        Keck
            HD 214823           16165.079             -175.23                1.75        Keck
            HD 214823           16472.124               54.55                1.61        Keck
            HD 214823           16640.740              160.57                1.86        Keck
            HD 214823           16881.080              237.64                1.81        Keck
            HD 214823           17203.127              153.93                1.67        Keck
            HD 214823           17204.126              144.77                1.72        Keck
            HD 214823           17211.135              146.01                1.67        Keck
            HD 214823           17585.930             -275.70                1.79        Keck
            HD 214823           14667.613               14.70                5.10      SOPHIE
            HD 214823           15065.502             -306.20                5.00      SOPHIE
            HD 214823           15066.503             -280.20                5.90      SOPHIE
            HD 214823           15078.566             -339.20                5.60      SOPHIE
            HD 214823           15079.472             -311.20                7.40      SOPHIE
            HD 214823           15079.477               83.00                9.70      SOPHIE
            HD 214823           15081.508              234.10                5.50      SOPHIE
            HD 214823           15402.600              237.90                4.80      SOPHIE
            HD 214823           15403.562              240.60                5.90      SOPHIE
            HD 214823           15466.405              254.20                5.80      SOPHIE
            HD 214823           15557.285              278.10                6.00      SOPHIE
            HD 214823           15583.293              246.20                6.30      SOPHIE
            HD 214823           15702.608               74.40                5.40      SOPHIE
            HD 214823           15776.601              109.60                5.90      SOPHIE
            HD 214823           15848.361               24.20                5.10      SOPHIE
            HD 214823           15969.245             -117.20                6.40      SOPHIE
            HD 214823           16058.624             -128.10                6.00      SOPHIE
            HD 214823           16136.592             -270.70                6.70      SOPHIE
            HD 214823           16314.260             -287.80                5.80      SOPHIE
            HD 214823           16495.592             -306.80                5.80      SOPHIE
            HD 214823           16610.385             -288.60                5.70      SOPHIE
            HD 214823           16850.570             -251.60                5.90      SOPHIE
            HD 214823           16990.342             -189.60                5.40      SOPHIE
            HD 214823           17203.592              -43.30                5.20      SOPHIE
              HD 4917           14339.944              -20.35                1.51        Keck
              HD 4917           14399.853              -56.84                1.53        Keck
              HD 4917           14675.020               51.47                1.39        Keck
              HD 4917           14727.911               41.04                1.50        Keck
              HD 4917           14809.902               22.04                1.60        Keck
              HD 4917           14838.780                5.24                1.35        Keck
              HD 4917           14846.762                9.06                1.38        Keck
              HD 4917           15015.118               49.63                1.46        Keck
              HD 4917           15017.125               37.19                1.25        Keck
              HD 4917           15049.026               36.58                1.54        Keck
              HD 4917           15077.073               27.10                1.52        Keck
              HD 4917           15084.152               18.08                1.37        Keck
              HD 4917           15109.953               13.35                1.48        Keck
              HD 4917           15134.957                3.80                1.41        Keck
              HD 4917           15169.852              -28.76                1.43        Keck
              HD 4917           15171.892              -30.11                1.39        Keck
              HD 4917           15172.876              -30.49                1.42        Keck
              HD 4917           15187.858              -28.58                1.34        Keck
              HD 4917           15188.760              -28.68                1.24        Keck
              HD 4917           15189.797              -24.38                1.27        Keck
              HD 4917           15190.838              -32.19                1.40        Keck
              HD 4917           15193.697              -34.80                1.33        Keck
              HD 4917           15196.763              -38.90                1.32        Keck
              HD 4917           15197.802              -30.67                1.46        Keck
              HD 4917           15198.726              -29.12                1.27        Keck
              HD 4917           15229.713              -51.63                1.37        Keck
              HD 4917           15231.739              -46.65                1.50        Keck
              HD 4917           15250.709              -53.83                1.33        Keck
              HD 4917           15251.708              -47.02                1.43        Keck
              HD 4917           15255.710              -52.33                1.35        Keck
              HD 4917           15397.060               -6.09                1.48        Keck
              HD 4917           15439.127               26.60                1.34        Keck
              HD 4917           15455.976               28.23                1.38        Keck
              HD 4917           15487.021               32.86                1.30        Keck
              HD 4917           15521.864               16.64                1.39        Keck
              HD 4917           15584.770               -8.94                1.41        Keck
              HD 4917           15789.133               55.41                1.53        Keck
              HD 4917           15843.990               65.92                1.60        Keck
              HD 4917           15878.905               42.23                1.51        Keck
              HD 4917           15903.779               28.81                1.17        Keck
              HD 4917           15931.746               29.18                1.22        Keck
              HD 4917           15960.710               -1.47                1.44        Keck
              HD 4917           15972.709              -12.37                1.27        Keck
              HD 4917           16149.047              -11.15                1.38        Keck
              HD 4917           16167.083               -1.49                1.59        Keck
              HD 4917           16196.042               12.04                1.48        Keck
              HD 4917           16319.708               13.09                1.43        Keck
              HD 4917           16483.134              -26.64                1.76        Keck
              HD 4917           16584.951               38.49                1.52        Keck
              HD 4917           16874.136              -31.79                1.48        Keck
              HD 4917           17229.129              -14.03                1.45        Keck
              HD 4917           17378.778               50.19                1.22        Keck
              HD 4917           17586.129              -31.48                1.32        Keck
              HD 4917           14339.944              -20.35                1.51        Keck
              HD 4917           14399.853              -56.84                1.53        Keck
              HD 4917           14675.020               51.47                1.39        Keck
              HD 4917           14727.911               41.04                1.50        Keck
              HD 4917           14809.902               22.04                1.60        Keck
              HD 4917           14838.780                5.24                1.35        Keck
              HD 4917           14846.762                9.06                1.38        Keck
              HD 4917           15015.118               49.63                1.46        Keck
              HD 4917           15017.125               37.19                1.25        Keck
              HD 4917           15049.026               36.58                1.54        Keck
              HD 4917           15077.073               27.10                1.52        Keck
              HD 4917           15084.152               18.08                1.37        Keck
              HD 4917           15109.953               13.35                1.48        Keck
              HD 4917           15134.957                3.80                1.41        Keck
              HD 4917           15169.852              -28.76                1.43        Keck
              HD 4917           15171.892              -30.11                1.39        Keck
              HD 4917           15172.876              -30.49                1.42        Keck
              HD 4917           15187.858              -28.58                1.34        Keck
              HD 4917           15188.760              -28.68                1.24        Keck
              HD 4917           15189.797              -24.38                1.27        Keck
              HD 4917           15190.838              -32.19                1.40        Keck
              HD 4917           15193.697              -34.80                1.33        Keck
              HD 4917           15196.763              -38.90                1.32        Keck
              HD 4917           15197.802              -30.67                1.46        Keck
              HD 4917           15198.726              -29.12                1.27        Keck
              HD 4917           15229.713              -51.63                1.37        Keck
              HD 4917           15231.739              -46.65                1.50        Keck
              HD 4917           15250.709              -53.83                1.33        Keck
              HD 4917           15251.708              -47.02                1.43        Keck
              HD 4917           15255.710              -52.33                1.35        Keck
              HD 4917           15397.060               -6.09                1.48        Keck
              HD 4917           15439.127               26.60                1.34        Keck
              HD 4917           15455.976               28.23                1.38        Keck
              HD 4917           15487.021               32.86                1.30        Keck
              HD 4917           15521.864               16.64                1.39        Keck
              HD 4917           15584.770               -8.94                1.41        Keck
              HD 4917           15789.133               55.41                1.53        Keck
              HD 4917           15843.990               65.92                1.60        Keck
              HD 4917           15878.905               42.23                1.51        Keck
              HD 4917           15903.779               28.81                1.17        Keck
              HD 4917           15931.746               29.18                1.22        Keck
              HD 4917           15960.710               -1.47                1.44        Keck
              HD 4917           15972.709              -12.37                1.27        Keck
              HD 4917           16149.047              -11.15                1.38        Keck
              HD 4917           16167.083               -1.49                1.59        Keck
              HD 4917           16196.042               12.04                1.48        Keck
              HD 4917           16319.708               13.09                1.43        Keck
              HD 4917           16483.134              -26.64                1.76        Keck
              HD 4917           16584.951               38.49                1.52        Keck
              HD 4917           16874.136              -31.79                1.48        Keck
              HD 4917           17229.129              -14.03                1.45        Keck
              HD 4917           17378.778               50.19                1.22        Keck
              HD 4917           17586.129              -31.48                1.32        Keck
              HD 4917           14339.944              -20.35                1.51        Keck
              HD 4917           14399.853              -56.84                1.53        Keck
              HD 4917           14675.020               51.47                1.39        Keck
              HD 4917           14727.911               41.04                1.50        Keck
              HD 4917           14809.902               22.04                1.60        Keck
              HD 4917           14838.780                5.24                1.35        Keck
              HD 4917           14846.762                9.06                1.38        Keck
              HD 4917           15015.118               49.63                1.46        Keck
              HD 4917           15017.125               37.19                1.25        Keck
              HD 4917           15049.026               36.58                1.54        Keck
              HD 4917           15077.073               27.10                1.52        Keck
              HD 4917           15084.152               18.08                1.37        Keck
              HD 4917           15109.953               13.35                1.48        Keck
              HD 4917           15134.957                3.80                1.41        Keck
              HD 4917           15169.852              -28.76                1.43        Keck
              HD 4917           15171.892              -30.11                1.39        Keck
              HD 4917           15172.876              -30.49                1.42        Keck
              HD 4917           15187.858              -28.58                1.34        Keck
              HD 4917           15188.760              -28.68                1.24        Keck
              HD 4917           15189.797              -24.38                1.27        Keck
              HD 4917           15190.838              -32.19                1.40        Keck
              HD 4917           15193.697              -34.80                1.33        Keck
              HD 4917           15196.763              -38.90                1.32        Keck
              HD 4917           15197.802              -30.67                1.46        Keck
              HD 4917           15198.726              -29.12                1.27        Keck
              HD 4917           15229.713              -51.63                1.37        Keck
              HD 4917           15231.739              -46.65                1.50        Keck
              HD 4917           15250.709              -53.83                1.33        Keck
              HD 4917           15251.708              -47.02                1.43        Keck
              HD 4917           15255.710              -52.33                1.35        Keck
              HD 4917           15397.060               -6.09                1.48        Keck
              HD 4917           15439.127               26.60                1.34        Keck
              HD 4917           15455.976               28.23                1.38        Keck
              HD 4917           15487.021               32.86                1.30        Keck
              HD 4917           15521.864               16.64                1.39        Keck
              HD 4917           15584.770               -8.94                1.41        Keck
              HD 4917           15789.133               55.41                1.53        Keck
              HD 4917           15843.990               65.92                1.60        Keck
              HD 4917           15878.905               42.23                1.51        Keck
              HD 4917           15903.779               28.81                1.17        Keck
              HD 4917           15931.746               29.18                1.22        Keck
              HD 4917           15960.710               -1.47                1.44        Keck
              HD 4917           15972.709              -12.37                1.27        Keck
              HD 4917           16149.047              -11.15                1.38        Keck
              HD 4917           16167.083               -1.49                1.59        Keck
              HD 4917           16196.042               12.04                1.48        Keck
              HD 4917           16319.708               13.09                1.43        Keck
              HD 4917           16483.134              -26.64                1.76        Keck
              HD 4917           16584.951               38.49                1.52        Keck
              HD 4917           16874.136              -31.79                1.48        Keck
              HD 4917           17229.129              -14.03                1.45        Keck
              HD 4917           17378.778               50.19                1.22        Keck
              HD 4917           17586.129              -31.48                1.32        Keck

